Statistical Efficiency of Thompson Sampling for Combinatorial Semi-Bandits

We investigate stochastic combinatorial multi-armed bandit with semi-bandit feedback (CMAB). In CMAB, the question of the existence of an efficient policy with an optimal asymptotic regret (up to a factor poly-logarithmic with the action size) is still open for many families of distributions, including mutually independent outcomes, and more generally the multivariate sub-Gaussian family. We propose to answer the above question for these two families by analyzing variants of the Combinatorial Thompson Sampling policy (CTS). For mutually independent outcomes in $[0,1]$, we propose a tight analysis of CTS using Beta priors. We then look at the more general setting of multivariate sub-Gaussian outcomes and propose a tight analysis of CTS using Gaussian priors. This last result gives us an alternative to the Efficient Sampling for Combinatorial Bandit policy (ESCB), which, although optimal, is not computationally efficient.

==> multiple_regret_170_10000_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.728602in}{3.802069in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.728602in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.728602in}{3.802069in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.802069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.284505in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421347in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{2.421347in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421347in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421347in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558189in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.558189in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421347in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.166380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{1.166380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.083116in,y=1.087238in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.657445in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.657445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{1.657445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.874783in,y=1.578302in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{2.148509in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{2.148509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{2.148509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.874783in,y=2.069367in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{2.639573in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{2.639573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{2.639573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.874783in,y=2.560431in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{3.130638in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.130638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{3.130638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770616in,y=3.051496in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715061in,y=2.161457in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401172in}{2.386238in}}%
\pgfpathlineto{\pgfqpoint{2.747086in}{2.386238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780420in}{2.386238in}}{\pgfqpoint{2.780420in}{2.419571in}}%
\pgfpathlineto{\pgfqpoint{2.780420in}{3.136791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780420in}{3.170124in}}{\pgfqpoint{2.747086in}{3.170124in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{3.170124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367838in}{3.170124in}}{\pgfqpoint{1.367838in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{1.367838in}{2.419571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.367838in}{2.386238in}}{\pgfqpoint{1.401172in}{2.386238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434505in}{3.035163in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{3.035163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.901172in,y=2.976830in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cucb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434505in}{2.790534in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{2.790534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.901172in,y=2.732201in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cucb-kl}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434505in}{2.545906in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{2.545906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.901172in,y=2.487572in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cts-beta}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.171717in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{1.171717in}}%
\pgfpathlineto{\pgfqpoint{1.626729in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{1.726823in}{1.178451in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{1.187766in}}%
\pgfpathlineto{\pgfqpoint{2.024038in}{1.195341in}}%
\pgfpathlineto{\pgfqpoint{2.098122in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{2.175904in}{1.209765in}}%
\pgfpathlineto{\pgfqpoint{2.229652in}{1.218177in}}%
\pgfpathlineto{\pgfqpoint{2.269234in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{2.336799in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{2.366261in}{1.257423in}}%
\pgfpathlineto{\pgfqpoint{2.406072in}{1.274577in}}%
\pgfpathlineto{\pgfqpoint{2.466355in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{2.540440in}{1.353488in}}%
\pgfpathlineto{\pgfqpoint{2.560902in}{1.368360in}}%
\pgfpathlineto{\pgfqpoint{2.587472in}{1.388138in}}%
\pgfpathlineto{\pgfqpoint{2.606843in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{2.630160in}{1.426718in}}%
\pgfpathlineto{\pgfqpoint{2.647545in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{2.695823in}{1.493322in}}%
\pgfpathlineto{\pgfqpoint{2.719056in}{1.522831in}}%
\pgfpathlineto{\pgfqpoint{2.742987in}{1.552904in}}%
\pgfpathlineto{\pgfqpoint{2.763571in}{1.577477in}}%
\pgfpathlineto{\pgfqpoint{2.766027in}{1.582046in}}%
\pgfpathlineto{\pgfqpoint{2.775615in}{1.600941in}}%
\pgfpathlineto{\pgfqpoint{2.784845in}{1.612869in}}%
\pgfpathlineto{\pgfqpoint{2.822575in}{1.657931in}}%
\pgfpathlineto{\pgfqpoint{2.839023in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.867745in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{2.884561in}{1.731114in}}%
\pgfpathlineto{\pgfqpoint{2.900304in}{1.746143in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{1.750055in}}%
\pgfpathlineto{\pgfqpoint{2.920391in}{1.762255in}}%
\pgfpathlineto{\pgfqpoint{2.947607in}{1.782601in}}%
\pgfpathlineto{\pgfqpoint{2.952536in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{2.959888in}{1.792200in}}%
\pgfpathlineto{\pgfqpoint{2.980205in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{2.997783in}{1.813319in}}%
\pgfpathlineto{\pgfqpoint{3.012172in}{1.818225in}}%
\pgfpathlineto{\pgfqpoint{3.014639in}{1.822091in}}%
\pgfpathlineto{\pgfqpoint{3.018405in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{3.048189in}{1.847204in}}%
\pgfpathlineto{\pgfqpoint{3.050709in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{3.062385in}{1.860762in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.865754in}}%
\pgfpathlineto{\pgfqpoint{3.073886in}{1.869580in}}%
\pgfpathlineto{\pgfqpoint{3.083359in}{1.872518in}}%
\pgfpathlineto{\pgfqpoint{3.092481in}{1.877864in}}%
\pgfpathlineto{\pgfqpoint{3.108556in}{1.888767in}}%
\pgfpathlineto{\pgfqpoint{3.111589in}{1.889993in}}%
\pgfpathlineto{\pgfqpoint{3.115031in}{1.891573in}}%
\pgfpathlineto{\pgfqpoint{3.145737in}{1.913095in}}%
\pgfpathlineto{\pgfqpoint{3.149643in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{3.156773in}{1.922600in}}%
\pgfpathlineto{\pgfqpoint{3.161988in}{1.927305in}}%
\pgfpathlineto{\pgfqpoint{3.181133in}{1.946630in}}%
\pgfpathlineto{\pgfqpoint{3.184408in}{1.950754in}}%
\pgfpathlineto{\pgfqpoint{3.187641in}{1.952659in}}%
\pgfpathlineto{\pgfqpoint{3.204133in}{1.968176in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{3.225363in}{1.992103in}}%
\pgfpathlineto{\pgfqpoint{3.230908in}{1.998573in}}%
\pgfpathlineto{\pgfqpoint{3.240032in}{2.008938in}}%
\pgfpathlineto{\pgfqpoint{3.245524in}{2.015714in}}%
\pgfpathlineto{\pgfqpoint{3.250210in}{2.021015in}}%
\pgfpathlineto{\pgfqpoint{3.260562in}{2.040132in}}%
\pgfpathlineto{\pgfqpoint{3.268351in}{2.052164in}}%
\pgfpathlineto{\pgfqpoint{3.270339in}{2.055551in}}%
\pgfpathlineto{\pgfqpoint{3.274970in}{2.064352in}}%
\pgfpathlineto{\pgfqpoint{3.279820in}{2.069227in}}%
\pgfpathlineto{\pgfqpoint{3.283978in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{3.286811in}{2.082449in}}%
\pgfpathlineto{\pgfqpoint{3.298463in}{2.105617in}}%
\pgfpathlineto{\pgfqpoint{3.301205in}{2.110390in}}%
\pgfpathlineto{\pgfqpoint{3.305020in}{2.119843in}}%
\pgfpathlineto{\pgfqpoint{3.307691in}{2.125587in}}%
\pgfpathlineto{\pgfqpoint{3.323899in}{2.161727in}}%
\pgfpathlineto{\pgfqpoint{3.330320in}{2.180042in}}%
\pgfpathlineto{\pgfqpoint{3.333100in}{2.191526in}}%
\pgfpathlineto{\pgfqpoint{3.391433in}{2.480389in}}%
\pgfpathlineto{\pgfqpoint{3.401788in}{2.522819in}}%
\pgfpathlineto{\pgfqpoint{3.406533in}{2.543862in}}%
\pgfpathlineto{\pgfqpoint{3.415758in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{3.422180in}{2.616292in}}%
\pgfpathlineto{\pgfqpoint{3.424397in}{2.623343in}}%
\pgfpathlineto{\pgfqpoint{3.438823in}{2.672227in}}%
\pgfpathlineto{\pgfqpoint{3.439463in}{2.674121in}}%
\pgfpathlineto{\pgfqpoint{3.444600in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{3.447748in}{2.705432in}}%
\pgfpathlineto{\pgfqpoint{3.456212in}{2.741801in}}%
\pgfpathlineto{\pgfqpoint{3.458921in}{2.753008in}}%
\pgfpathlineto{\pgfqpoint{3.462257in}{2.768357in}}%
\pgfpathlineto{\pgfqpoint{3.472840in}{2.803128in}}%
\pgfpathlineto{\pgfqpoint{3.473780in}{2.804639in}}%
\pgfpathlineto{\pgfqpoint{3.474890in}{2.808582in}}%
\pgfpathlineto{\pgfqpoint{3.482318in}{2.838931in}}%
\pgfpathlineto{\pgfqpoint{3.483524in}{2.843206in}}%
\pgfpathlineto{\pgfqpoint{3.496980in}{2.894910in}}%
\pgfpathlineto{\pgfqpoint{3.499373in}{2.902355in}}%
\pgfpathlineto{\pgfqpoint{3.508445in}{2.931530in}}%
\pgfpathlineto{\pgfqpoint{3.509620in}{2.934699in}}%
\pgfpathlineto{\pgfqpoint{3.513556in}{2.948404in}}%
\pgfpathlineto{\pgfqpoint{3.522986in}{2.987025in}}%
\pgfpathlineto{\pgfqpoint{3.523640in}{2.989835in}}%
\pgfpathlineto{\pgfqpoint{3.526070in}{2.999276in}}%
\pgfpathlineto{\pgfqpoint{3.532536in}{3.033819in}}%
\pgfpathlineto{\pgfqpoint{3.536368in}{3.047852in}}%
\pgfpathlineto{\pgfqpoint{3.547494in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{3.551863in}{3.128512in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.171703in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{1.171703in}}%
\pgfpathlineto{\pgfqpoint{1.681814in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{1.797840in}{1.180007in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{1.186595in}}%
\pgfpathlineto{\pgfqpoint{2.011375in}{1.195341in}}%
\pgfpathlineto{\pgfqpoint{2.069046in}{1.203027in}}%
\pgfpathlineto{\pgfqpoint{2.162186in}{1.218346in}}%
\pgfpathlineto{\pgfqpoint{2.218678in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{2.295244in}{1.249961in}}%
\pgfpathlineto{\pgfqpoint{2.315003in}{1.257030in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{1.281016in}}%
\pgfpathlineto{\pgfqpoint{2.421347in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{1.319354in}}%
\pgfpathlineto{\pgfqpoint{2.474450in}{1.337515in}}%
\pgfpathlineto{\pgfqpoint{2.514769in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{2.524711in}{1.371879in}}%
\pgfpathlineto{\pgfqpoint{2.569177in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{2.609161in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{2.620435in}{1.451115in}}%
\pgfpathlineto{\pgfqpoint{2.631217in}{1.461918in}}%
\pgfpathlineto{\pgfqpoint{2.661929in}{1.491415in}}%
\pgfpathlineto{\pgfqpoint{2.719056in}{1.549528in}}%
\pgfpathlineto{\pgfqpoint{2.724899in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{2.731311in}{1.562465in}}%
\pgfpathlineto{\pgfqpoint{2.742987in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{2.755414in}{1.589422in}}%
\pgfpathlineto{\pgfqpoint{2.772659in}{1.610628in}}%
\pgfpathlineto{\pgfqpoint{2.783140in}{1.620016in}}%
\pgfpathlineto{\pgfqpoint{2.816175in}{1.653613in}}%
\pgfpathlineto{\pgfqpoint{2.823060in}{1.660614in}}%
\pgfpathlineto{\pgfqpoint{2.832107in}{1.671629in}}%
\pgfpathlineto{\pgfqpoint{2.857836in}{1.702063in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{1.708951in}}%
\pgfpathlineto{\pgfqpoint{2.890537in}{1.736565in}}%
\pgfpathlineto{\pgfqpoint{2.899594in}{1.748509in}}%
\pgfpathlineto{\pgfqpoint{2.908330in}{1.756786in}}%
\pgfpathlineto{\pgfqpoint{2.921370in}{1.771519in}}%
\pgfpathlineto{\pgfqpoint{2.937139in}{1.792253in}}%
\pgfpathlineto{\pgfqpoint{2.942877in}{1.798215in}}%
\pgfpathlineto{\pgfqpoint{2.950807in}{1.806513in}}%
\pgfpathlineto{\pgfqpoint{2.955673in}{1.811320in}}%
\pgfpathlineto{\pgfqpoint{2.965671in}{1.822331in}}%
\pgfpathlineto{\pgfqpoint{2.970789in}{1.828836in}}%
\pgfpathlineto{\pgfqpoint{2.980717in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{2.985786in}{1.849286in}}%
\pgfpathlineto{\pgfqpoint{3.021029in}{1.894764in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{1.899908in}}%
\pgfpathlineto{\pgfqpoint{3.062937in}{1.940640in}}%
\pgfpathlineto{\pgfqpoint{3.067663in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{3.074237in}{1.954286in}}%
\pgfpathlineto{\pgfqpoint{3.096359in}{1.977729in}}%
\pgfpathlineto{\pgfqpoint{3.102689in}{1.984375in}}%
\pgfpathlineto{\pgfqpoint{3.117250in}{1.998207in}}%
\pgfpathlineto{\pgfqpoint{3.123647in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{3.127916in}{2.008685in}}%
\pgfpathlineto{\pgfqpoint{3.144289in}{2.023463in}}%
\pgfpathlineto{\pgfqpoint{3.149643in}{2.029365in}}%
\pgfpathlineto{\pgfqpoint{3.160509in}{2.039092in}}%
\pgfpathlineto{\pgfqpoint{3.167817in}{2.048592in}}%
\pgfpathlineto{\pgfqpoint{3.170562in}{2.052258in}}%
\pgfpathlineto{\pgfqpoint{3.175730in}{2.057171in}}%
\pgfpathlineto{\pgfqpoint{3.177928in}{2.060096in}}%
\pgfpathlineto{\pgfqpoint{3.224124in}{2.111779in}}%
\pgfpathlineto{\pgfqpoint{3.227822in}{2.116787in}}%
\pgfpathlineto{\pgfqpoint{3.244383in}{2.138419in}}%
\pgfpathlineto{\pgfqpoint{3.246224in}{2.140500in}}%
\pgfpathlineto{\pgfqpoint{3.256657in}{2.155887in}}%
\pgfpathlineto{\pgfqpoint{3.261056in}{2.159251in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{2.162948in}}%
\pgfpathlineto{\pgfqpoint{3.270893in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{3.281416in}{2.185422in}}%
\pgfpathlineto{\pgfqpoint{3.283903in}{2.188714in}}%
\pgfpathlineto{\pgfqpoint{3.290780in}{2.197755in}}%
\pgfpathlineto{\pgfqpoint{3.295261in}{2.202783in}}%
\pgfpathlineto{\pgfqpoint{3.307350in}{2.214998in}}%
\pgfpathlineto{\pgfqpoint{3.309455in}{2.217244in}}%
\pgfpathlineto{\pgfqpoint{3.315466in}{2.224653in}}%
\pgfpathlineto{\pgfqpoint{3.317896in}{2.228576in}}%
\pgfpathlineto{\pgfqpoint{3.320948in}{2.232138in}}%
\pgfpathlineto{\pgfqpoint{3.334631in}{2.248239in}}%
\pgfpathlineto{\pgfqpoint{3.337666in}{2.250435in}}%
\pgfpathlineto{\pgfqpoint{3.353831in}{2.271998in}}%
\pgfpathlineto{\pgfqpoint{3.356975in}{2.273782in}}%
\pgfpathlineto{\pgfqpoint{3.367938in}{2.285649in}}%
\pgfpathlineto{\pgfqpoint{3.373060in}{2.291343in}}%
\pgfpathlineto{\pgfqpoint{3.374571in}{2.292798in}}%
\pgfpathlineto{\pgfqpoint{3.378129in}{2.296286in}}%
\pgfpathlineto{\pgfqpoint{3.382845in}{2.301566in}}%
\pgfpathlineto{\pgfqpoint{3.387373in}{2.308141in}}%
\pgfpathlineto{\pgfqpoint{3.390996in}{2.311803in}}%
\pgfpathlineto{\pgfqpoint{3.395045in}{2.318259in}}%
\pgfpathlineto{\pgfqpoint{3.398321in}{2.321261in}}%
\pgfpathlineto{\pgfqpoint{3.419899in}{2.342907in}}%
\pgfpathlineto{\pgfqpoint{3.428939in}{2.352627in}}%
\pgfpathlineto{\pgfqpoint{3.432209in}{2.357895in}}%
\pgfpathlineto{\pgfqpoint{3.464900in}{2.390660in}}%
\pgfpathlineto{\pgfqpoint{3.468938in}{2.392666in}}%
\pgfpathlineto{\pgfqpoint{3.481309in}{2.406443in}}%
\pgfpathlineto{\pgfqpoint{3.483524in}{2.408646in}}%
\pgfpathlineto{\pgfqpoint{3.485818in}{2.411920in}}%
\pgfpathlineto{\pgfqpoint{3.494979in}{2.421550in}}%
\pgfpathlineto{\pgfqpoint{3.498745in}{2.423000in}}%
\pgfpathlineto{\pgfqpoint{3.499905in}{2.424736in}}%
\pgfpathlineto{\pgfqpoint{3.505132in}{2.430915in}}%
\pgfpathlineto{\pgfqpoint{3.509259in}{2.433807in}}%
\pgfpathlineto{\pgfqpoint{3.516438in}{2.441531in}}%
\pgfpathlineto{\pgfqpoint{3.520324in}{2.445801in}}%
\pgfpathlineto{\pgfqpoint{3.523754in}{2.450006in}}%
\pgfpathlineto{\pgfqpoint{3.526155in}{2.452043in}}%
\pgfpathlineto{\pgfqpoint{3.528644in}{2.454408in}}%
\pgfpathlineto{\pgfqpoint{3.536368in}{2.461691in}}%
\pgfpathlineto{\pgfqpoint{3.540725in}{2.466086in}}%
\pgfpathlineto{\pgfqpoint{3.553781in}{2.477943in}}%
\pgfpathlineto{\pgfqpoint{3.555733in}{2.479433in}}%
\pgfpathlineto{\pgfqpoint{3.557794in}{2.481918in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.482113in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.482113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.171051in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{1.171051in}}%
\pgfpathlineto{\pgfqpoint{1.555711in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{1.726823in}{1.182411in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{1.200016in}}%
\pgfpathlineto{\pgfqpoint{2.047566in}{1.214906in}}%
\pgfpathlineto{\pgfqpoint{2.124132in}{1.227220in}}%
\pgfpathlineto{\pgfqpoint{2.282581in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{2.326142in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{2.363156in}{1.279983in}}%
\pgfpathlineto{\pgfqpoint{2.433392in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{2.455849in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{2.489884in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{2.531123in}{1.331828in}}%
\pgfpathlineto{\pgfqpoint{2.549418in}{1.338945in}}%
\pgfpathlineto{\pgfqpoint{2.559495in}{1.343185in}}%
\pgfpathlineto{\pgfqpoint{2.645562in}{1.379738in}}%
\pgfpathlineto{\pgfqpoint{2.810117in}{1.460204in}}%
\pgfpathlineto{\pgfqpoint{2.839930in}{1.475827in}}%
\pgfpathlineto{\pgfqpoint{2.896731in}{1.502353in}}%
\pgfpathlineto{\pgfqpoint{2.909016in}{1.507670in}}%
\pgfpathlineto{\pgfqpoint{3.041674in}{1.562405in}}%
\pgfpathlineto{\pgfqpoint{3.059238in}{1.568052in}}%
\pgfpathlineto{\pgfqpoint{3.064765in}{1.570430in}}%
\pgfpathlineto{\pgfqpoint{3.073535in}{1.573877in}}%
\pgfpathlineto{\pgfqpoint{3.082343in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{3.103625in}{1.583480in}}%
\pgfpathlineto{\pgfqpoint{3.199638in}{1.617113in}}%
\pgfpathlineto{\pgfqpoint{3.206505in}{1.619884in}}%
\pgfpathlineto{\pgfqpoint{3.218520in}{1.624615in}}%
\pgfpathlineto{\pgfqpoint{3.228386in}{1.628654in}}%
\pgfpathlineto{\pgfqpoint{3.312011in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{3.314475in}{1.653982in}}%
\pgfpathlineto{\pgfqpoint{3.325108in}{1.657598in}}%
\pgfpathlineto{\pgfqpoint{3.328135in}{1.658748in}}%
\pgfpathlineto{\pgfqpoint{3.342681in}{1.663293in}}%
\pgfpathlineto{\pgfqpoint{3.351219in}{1.666404in}}%
\pgfpathlineto{\pgfqpoint{3.417510in}{1.687874in}}%
\pgfpathlineto{\pgfqpoint{3.419943in}{1.688761in}}%
\pgfpathlineto{\pgfqpoint{3.426552in}{1.690924in}}%
\pgfpathlineto{\pgfqpoint{3.429147in}{1.691675in}}%
\pgfpathlineto{\pgfqpoint{3.439303in}{1.694260in}}%
\pgfpathlineto{\pgfqpoint{3.442676in}{1.694965in}}%
\pgfpathlineto{\pgfqpoint{3.455988in}{1.697920in}}%
\pgfpathlineto{\pgfqpoint{3.458108in}{1.698478in}}%
\pgfpathlineto{\pgfqpoint{3.462875in}{1.699609in}}%
\pgfpathlineto{\pgfqpoint{3.519662in}{1.714535in}}%
\pgfpathlineto{\pgfqpoint{3.521387in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{3.535666in}{1.718593in}}%
\pgfpathlineto{\pgfqpoint{3.537579in}{1.719195in}}%
\pgfpathlineto{\pgfqpoint{3.551051in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{1.725006in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{1.725006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.126610in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263452in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263452in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.263452in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400294in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.400294in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.263452in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.167207in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.167207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{1.167207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.925221in,y=1.088064in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.739079in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.739079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{1.739079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.716888in,y=1.659936in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{2.310951in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{2.310951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{2.310951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=2.231809in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{2.882823in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{2.882823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{2.882823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=2.803681in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.169686in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{1.170632in}}%
\pgfpathlineto{\pgfqpoint{4.606982in}{1.174041in}}%
\pgfpathlineto{\pgfqpoint{4.695031in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{4.840134in}{1.181462in}}%
\pgfpathlineto{\pgfqpoint{4.940228in}{1.186889in}}%
\pgfpathlineto{\pgfqpoint{5.071757in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{5.115869in}{1.206790in}}%
\pgfpathlineto{\pgfqpoint{5.182357in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{5.260971in}{1.240286in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{1.252054in}}%
\pgfpathlineto{\pgfqpoint{5.356874in}{1.271225in}}%
\pgfpathlineto{\pgfqpoint{5.448949in}{1.311169in}}%
\pgfpathlineto{\pgfqpoint{5.481621in}{1.330125in}}%
\pgfpathlineto{\pgfqpoint{5.538739in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{5.550590in}{1.373668in}}%
\pgfpathlineto{\pgfqpoint{5.572006in}{1.387186in}}%
\pgfpathlineto{\pgfqpoint{5.603195in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{5.608132in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{5.615951in}{1.425671in}}%
\pgfpathlineto{\pgfqpoint{5.628080in}{1.436923in}}%
\pgfpathlineto{\pgfqpoint{5.633653in}{1.441699in}}%
\pgfpathlineto{\pgfqpoint{5.668059in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{5.711061in}{1.530816in}}%
\pgfpathlineto{\pgfqpoint{5.781979in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{5.802828in}{1.668892in}}%
\pgfpathlineto{\pgfqpoint{5.809944in}{1.681000in}}%
\pgfpathlineto{\pgfqpoint{5.820248in}{1.697843in}}%
\pgfpathlineto{\pgfqpoint{5.827892in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{5.834574in}{1.722323in}}%
\pgfpathlineto{\pgfqpoint{5.861826in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{5.876264in}{1.798827in}}%
\pgfpathlineto{\pgfqpoint{5.882173in}{1.809730in}}%
\pgfpathlineto{\pgfqpoint{5.887551in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{5.894735in}{1.832465in}}%
\pgfpathlineto{\pgfqpoint{5.908866in}{1.861393in}}%
\pgfpathlineto{\pgfqpoint{5.969880in}{1.985668in}}%
\pgfpathlineto{\pgfqpoint{5.995593in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{6.003971in}{2.077028in}}%
\pgfpathlineto{\pgfqpoint{6.007147in}{2.087497in}}%
\pgfpathlineto{\pgfqpoint{6.040262in}{2.225003in}}%
\pgfpathlineto{\pgfqpoint{6.063443in}{2.319850in}}%
\pgfpathlineto{\pgfqpoint{6.068133in}{2.336538in}}%
\pgfpathlineto{\pgfqpoint{6.084810in}{2.401389in}}%
\pgfpathlineto{\pgfqpoint{6.098344in}{2.449250in}}%
\pgfpathlineto{\pgfqpoint{6.110056in}{2.495041in}}%
\pgfpathlineto{\pgfqpoint{6.114260in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{6.120549in}{2.531281in}}%
\pgfpathlineto{\pgfqpoint{6.130173in}{2.558941in}}%
\pgfpathlineto{\pgfqpoint{6.150747in}{2.629894in}}%
\pgfpathlineto{\pgfqpoint{6.160132in}{2.655844in}}%
\pgfpathlineto{\pgfqpoint{6.166641in}{2.674835in}}%
\pgfpathlineto{\pgfqpoint{6.171678in}{2.691011in}}%
\pgfpathlineto{\pgfqpoint{6.175512in}{2.702922in}}%
\pgfpathlineto{\pgfqpoint{6.179046in}{2.710516in}}%
\pgfpathlineto{\pgfqpoint{6.183304in}{2.718474in}}%
\pgfpathlineto{\pgfqpoint{6.186670in}{2.726951in}}%
\pgfpathlineto{\pgfqpoint{6.190972in}{2.735122in}}%
\pgfpathlineto{\pgfqpoint{6.201024in}{2.757908in}}%
\pgfpathlineto{\pgfqpoint{6.207793in}{2.775016in}}%
\pgfpathlineto{\pgfqpoint{6.212327in}{2.782666in}}%
\pgfpathlineto{\pgfqpoint{6.216728in}{2.793698in}}%
\pgfpathlineto{\pgfqpoint{6.221460in}{2.800426in}}%
\pgfpathlineto{\pgfqpoint{6.225251in}{2.807415in}}%
\pgfpathlineto{\pgfqpoint{6.255212in}{2.872143in}}%
\pgfpathlineto{\pgfqpoint{6.257688in}{2.876676in}}%
\pgfpathlineto{\pgfqpoint{6.260791in}{2.883567in}}%
\pgfpathlineto{\pgfqpoint{6.264242in}{2.890102in}}%
\pgfpathlineto{\pgfqpoint{6.267645in}{2.897924in}}%
\pgfpathlineto{\pgfqpoint{6.270585in}{2.903029in}}%
\pgfpathlineto{\pgfqpoint{6.272001in}{2.906454in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{2.941355in}}%
\pgfpathlineto{\pgfqpoint{6.324491in}{3.013389in}}%
\pgfpathlineto{\pgfqpoint{6.327692in}{3.018578in}}%
\pgfpathlineto{\pgfqpoint{6.359942in}{3.075884in}}%
\pgfpathlineto{\pgfqpoint{6.361651in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{6.364436in}{3.083724in}}%
\pgfpathlineto{\pgfqpoint{6.367782in}{3.091221in}}%
\pgfpathlineto{\pgfqpoint{6.372413in}{3.100516in}}%
\pgfpathlineto{\pgfqpoint{6.380808in}{3.117898in}}%
\pgfpathlineto{\pgfqpoint{6.384204in}{3.123909in}}%
\pgfpathlineto{\pgfqpoint{6.385728in}{3.125458in}}%
\pgfpathlineto{\pgfqpoint{6.390140in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{6.392470in}{3.137433in}}%
\pgfpathlineto{\pgfqpoint{6.398162in}{3.150003in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.169686in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{4.639946in}{1.174458in}}%
\pgfpathlineto{\pgfqpoint{4.778094in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{4.900645in}{1.188413in}}%
\pgfpathlineto{\pgfqpoint{4.989766in}{1.198950in}}%
\pgfpathlineto{\pgfqpoint{5.055108in}{1.210160in}}%
\pgfpathlineto{\pgfqpoint{5.106725in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{5.171851in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{5.217455in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{5.237443in}{1.262624in}}%
\pgfpathlineto{\pgfqpoint{5.282451in}{1.283906in}}%
\pgfpathlineto{\pgfqpoint{5.316555in}{1.300439in}}%
\pgfpathlineto{\pgfqpoint{5.328220in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{5.381017in}{1.337244in}}%
\pgfpathlineto{\pgfqpoint{5.419289in}{1.361912in}}%
\pgfpathlineto{\pgfqpoint{5.430833in}{1.369461in}}%
\pgfpathlineto{\pgfqpoint{5.514074in}{1.426597in}}%
\pgfpathlineto{\pgfqpoint{5.530509in}{1.439147in}}%
\pgfpathlineto{\pgfqpoint{5.561161in}{1.461721in}}%
\pgfpathlineto{\pgfqpoint{5.567004in}{1.465522in}}%
\pgfpathlineto{\pgfqpoint{5.586430in}{1.480017in}}%
\pgfpathlineto{\pgfqpoint{5.675611in}{1.546699in}}%
\pgfpathlineto{\pgfqpoint{5.679760in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{5.690495in}{1.557785in}}%
\pgfpathlineto{\pgfqpoint{5.713864in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{5.727044in}{1.585625in}}%
\pgfpathlineto{\pgfqpoint{5.752146in}{1.602823in}}%
\pgfpathlineto{\pgfqpoint{5.767673in}{1.612849in}}%
\pgfpathlineto{\pgfqpoint{5.776479in}{1.618459in}}%
\pgfpathlineto{\pgfqpoint{5.812894in}{1.641081in}}%
\pgfpathlineto{\pgfqpoint{5.821281in}{1.646506in}}%
\pgfpathlineto{\pgfqpoint{5.842267in}{1.659289in}}%
\pgfpathlineto{\pgfqpoint{5.847883in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{5.856298in}{1.668094in}}%
\pgfpathlineto{\pgfqpoint{5.862917in}{1.672421in}}%
\pgfpathlineto{\pgfqpoint{5.875437in}{1.680833in}}%
\pgfpathlineto{\pgfqpoint{5.886959in}{1.690017in}}%
\pgfpathlineto{\pgfqpoint{5.892235in}{1.694561in}}%
\pgfpathlineto{\pgfqpoint{5.911562in}{1.708119in}}%
\pgfpathlineto{\pgfqpoint{5.965178in}{1.745003in}}%
\pgfpathlineto{\pgfqpoint{5.969315in}{1.748006in}}%
\pgfpathlineto{\pgfqpoint{6.000255in}{1.768862in}}%
\pgfpathlineto{\pgfqpoint{6.008719in}{1.776739in}}%
\pgfpathlineto{\pgfqpoint{6.017253in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{6.019918in}{1.783508in}}%
\pgfpathlineto{\pgfqpoint{6.023124in}{1.786523in}}%
\pgfpathlineto{\pgfqpoint{6.034355in}{1.795636in}}%
\pgfpathlineto{\pgfqpoint{6.045720in}{1.802925in}}%
\pgfpathlineto{\pgfqpoint{6.054490in}{1.808890in}}%
\pgfpathlineto{\pgfqpoint{6.059744in}{1.812480in}}%
\pgfpathlineto{\pgfqpoint{6.066611in}{1.817765in}}%
\pgfpathlineto{\pgfqpoint{6.088504in}{1.835577in}}%
\pgfpathlineto{\pgfqpoint{6.092573in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{6.097503in}{1.843129in}}%
\pgfpathlineto{\pgfqpoint{6.102997in}{1.847166in}}%
\pgfpathlineto{\pgfqpoint{6.108129in}{1.851197in}}%
\pgfpathlineto{\pgfqpoint{6.113472in}{1.853979in}}%
\pgfpathlineto{\pgfqpoint{6.119011in}{1.857889in}}%
\pgfpathlineto{\pgfqpoint{6.125783in}{1.862925in}}%
\pgfpathlineto{\pgfqpoint{6.173293in}{1.898445in}}%
\pgfpathlineto{\pgfqpoint{6.176003in}{1.900368in}}%
\pgfpathlineto{\pgfqpoint{6.182589in}{1.907366in}}%
\pgfpathlineto{\pgfqpoint{6.187256in}{1.909359in}}%
\pgfpathlineto{\pgfqpoint{6.192695in}{1.913157in}}%
\pgfpathlineto{\pgfqpoint{6.197345in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{6.200692in}{1.919139in}}%
\pgfpathlineto{\pgfqpoint{6.204049in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{6.208438in}{1.927129in}}%
\pgfpathlineto{\pgfqpoint{6.211374in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{6.214904in}{1.932232in}}%
\pgfpathlineto{\pgfqpoint{6.223842in}{1.940809in}}%
\pgfpathlineto{\pgfqpoint{6.227200in}{1.943725in}}%
\pgfpathlineto{\pgfqpoint{6.233974in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{6.238104in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{6.246116in}{1.959411in}}%
\pgfpathlineto{\pgfqpoint{6.252082in}{1.965977in}}%
\pgfpathlineto{\pgfqpoint{6.253518in}{1.968050in}}%
\pgfpathlineto{\pgfqpoint{6.257247in}{1.971190in}}%
\pgfpathlineto{\pgfqpoint{6.260574in}{1.973758in}}%
\pgfpathlineto{\pgfqpoint{6.327393in}{2.026478in}}%
\pgfpathlineto{\pgfqpoint{6.330950in}{2.029434in}}%
\pgfpathlineto{\pgfqpoint{6.336669in}{2.034075in}}%
\pgfpathlineto{\pgfqpoint{6.347482in}{2.041331in}}%
\pgfpathlineto{\pgfqpoint{6.350400in}{2.043418in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{2.084788in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{2.084788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.170197in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{1.171366in}}%
\pgfpathlineto{\pgfqpoint{4.568928in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{4.759799in}{1.185511in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.191688in}}%
\pgfpathlineto{\pgfqpoint{4.966237in}{1.201601in}}%
\pgfpathlineto{\pgfqpoint{5.133200in}{1.223422in}}%
\pgfpathlineto{\pgfqpoint{5.208367in}{1.236612in}}%
\pgfpathlineto{\pgfqpoint{5.242869in}{1.242936in}}%
\pgfpathlineto{\pgfqpoint{5.419289in}{1.285776in}}%
\pgfpathlineto{\pgfqpoint{5.440660in}{1.292164in}}%
\pgfpathlineto{\pgfqpoint{5.615358in}{1.338715in}}%
\pgfpathlineto{\pgfqpoint{5.641249in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{5.693108in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{5.715452in}{1.360631in}}%
\pgfpathlineto{\pgfqpoint{5.895880in}{1.398384in}}%
\pgfpathlineto{\pgfqpoint{5.915640in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{5.985468in}{1.418396in}}%
\pgfpathlineto{\pgfqpoint{5.996101in}{1.420918in}}%
\pgfpathlineto{\pgfqpoint{6.004707in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{6.019803in}{1.426832in}}%
\pgfpathlineto{\pgfqpoint{6.097756in}{1.446491in}}%
\pgfpathlineto{\pgfqpoint{6.103819in}{1.448224in}}%
\pgfpathlineto{\pgfqpoint{6.126458in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{6.130467in}{1.456072in}}%
\pgfpathlineto{\pgfqpoint{6.138723in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{6.144426in}{1.460103in}}%
\pgfpathlineto{\pgfqpoint{6.153781in}{1.462876in}}%
\pgfpathlineto{\pgfqpoint{6.158033in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{6.166514in}{1.467038in}}%
\pgfpathlineto{\pgfqpoint{6.169864in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{6.177346in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{6.180373in}{1.471036in}}%
\pgfpathlineto{\pgfqpoint{6.315015in}{1.515360in}}%
\pgfpathlineto{\pgfqpoint{6.317962in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{6.326962in}{1.519550in}}%
\pgfpathlineto{\pgfqpoint{6.332091in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{6.338484in}{1.523883in}}%
\pgfpathlineto{\pgfqpoint{6.344064in}{1.525859in}}%
\pgfpathlineto{\pgfqpoint{6.352266in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{6.355868in}{1.530012in}}%
\pgfpathlineto{\pgfqpoint{6.361796in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{6.368934in}{1.534980in}}%
\pgfpathlineto{\pgfqpoint{6.373708in}{1.536814in}}%
\pgfpathlineto{\pgfqpoint{6.379335in}{1.539462in}}%
\pgfpathlineto{\pgfqpoint{6.382194in}{1.540571in}}%
\pgfpathlineto{\pgfqpoint{6.395232in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{6.398635in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{1.547869in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{1.547869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.968716in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.105558in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{8.105558in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105558in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.105558in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.242400in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.242400in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.105558in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.167512in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.167512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{1.167512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.767327in,y=1.088370in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.707816in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.707816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{1.707816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.558993in,y=1.628673in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{2.248119in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{2.248119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{2.248119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.454827in,y=2.168976in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{2.788422in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{2.788422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{2.788422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.454827in,y=2.709279in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{7.139827in}{1.170165in}}%
\pgfpathlineto{\pgfqpoint{7.449087in}{1.172858in}}%
\pgfpathlineto{\pgfqpoint{7.537137in}{1.175354in}}%
\pgfpathlineto{\pgfqpoint{7.668129in}{1.179595in}}%
\pgfpathlineto{\pgfqpoint{7.773016in}{1.185241in}}%
\pgfpathlineto{\pgfqpoint{7.860114in}{1.194214in}}%
\pgfpathlineto{\pgfqpoint{7.908436in}{1.202128in}}%
\pgfpathlineto{\pgfqpoint{7.991499in}{1.218594in}}%
\pgfpathlineto{\pgfqpoint{8.059560in}{1.235987in}}%
\pgfpathlineto{\pgfqpoint{8.131320in}{1.263361in}}%
\pgfpathlineto{\pgfqpoint{8.175958in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{8.215334in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{8.226170in}{1.317208in}}%
\pgfpathlineto{\pgfqpoint{8.276669in}{1.359121in}}%
\pgfpathlineto{\pgfqpoint{8.326768in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{8.349838in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{8.365827in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{8.420396in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{8.440262in}{1.533548in}}%
\pgfpathlineto{\pgfqpoint{8.445300in}{1.538379in}}%
\pgfpathlineto{\pgfqpoint{8.453274in}{1.550538in}}%
\pgfpathlineto{\pgfqpoint{8.464484in}{1.570849in}}%
\pgfpathlineto{\pgfqpoint{8.471870in}{1.579947in}}%
\pgfpathlineto{\pgfqpoint{8.489684in}{1.600123in}}%
\pgfpathlineto{\pgfqpoint{8.499386in}{1.614525in}}%
\pgfpathlineto{\pgfqpoint{8.524141in}{1.662079in}}%
\pgfpathlineto{\pgfqpoint{8.536939in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{8.550739in}{1.736415in}}%
\pgfpathlineto{\pgfqpoint{8.602961in}{1.868185in}}%
\pgfpathlineto{\pgfqpoint{8.609458in}{1.879207in}}%
\pgfpathlineto{\pgfqpoint{8.621044in}{1.904484in}}%
\pgfpathlineto{\pgfqpoint{8.626190in}{1.915085in}}%
\pgfpathlineto{\pgfqpoint{8.633859in}{1.929645in}}%
\pgfpathlineto{\pgfqpoint{8.640167in}{1.943364in}}%
\pgfpathlineto{\pgfqpoint{8.665695in}{1.993822in}}%
\pgfpathlineto{\pgfqpoint{8.678867in}{2.020572in}}%
\pgfpathlineto{\pgfqpoint{8.685788in}{2.034925in}}%
\pgfpathlineto{\pgfqpoint{8.701735in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{8.717543in}{2.099952in}}%
\pgfpathlineto{\pgfqpoint{8.747697in}{2.155320in}}%
\pgfpathlineto{\pgfqpoint{8.760716in}{2.178705in}}%
\pgfpathlineto{\pgfqpoint{8.799687in}{2.237399in}}%
\pgfpathlineto{\pgfqpoint{8.803514in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{8.820312in}{2.270141in}}%
\pgfpathlineto{\pgfqpoint{8.823431in}{2.274795in}}%
\pgfpathlineto{\pgfqpoint{8.836679in}{2.298327in}}%
\pgfpathlineto{\pgfqpoint{8.848279in}{2.317457in}}%
\pgfpathlineto{\pgfqpoint{8.851307in}{2.322392in}}%
\pgfpathlineto{\pgfqpoint{8.870742in}{2.357275in}}%
\pgfpathlineto{\pgfqpoint{8.893470in}{2.398553in}}%
\pgfpathlineto{\pgfqpoint{8.897695in}{2.407005in}}%
\pgfpathlineto{\pgfqpoint{8.912596in}{2.436092in}}%
\pgfpathlineto{\pgfqpoint{8.915305in}{2.441262in}}%
\pgfpathlineto{\pgfqpoint{8.975428in}{2.550287in}}%
\pgfpathlineto{\pgfqpoint{8.980401in}{2.557955in}}%
\pgfpathlineto{\pgfqpoint{8.992309in}{2.581350in}}%
\pgfpathlineto{\pgfqpoint{9.007727in}{2.609136in}}%
\pgfpathlineto{\pgfqpoint{9.011404in}{2.616464in}}%
\pgfpathlineto{\pgfqpoint{9.015027in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{9.021272in}{2.635613in}}%
\pgfpathlineto{\pgfqpoint{9.072175in}{2.736219in}}%
\pgfpathlineto{\pgfqpoint{9.077576in}{2.747939in}}%
\pgfpathlineto{\pgfqpoint{9.133383in}{2.872385in}}%
\pgfpathlineto{\pgfqpoint{9.139038in}{2.885754in}}%
\pgfpathlineto{\pgfqpoint{9.150655in}{2.914813in}}%
\pgfpathlineto{\pgfqpoint{9.154562in}{2.925046in}}%
\pgfpathlineto{\pgfqpoint{9.159688in}{2.938250in}}%
\pgfpathlineto{\pgfqpoint{9.182390in}{2.995005in}}%
\pgfpathlineto{\pgfqpoint{9.185362in}{3.002918in}}%
\pgfpathlineto{\pgfqpoint{9.193741in}{3.023364in}}%
\pgfpathlineto{\pgfqpoint{9.198888in}{3.037338in}}%
\pgfpathlineto{\pgfqpoint{9.203237in}{3.048220in}}%
\pgfpathlineto{\pgfqpoint{9.210899in}{3.068261in}}%
\pgfpathlineto{\pgfqpoint{9.217102in}{3.084098in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{7.239921in}{1.170804in}}%
\pgfpathlineto{\pgfqpoint{7.482051in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{7.601904in}{1.177566in}}%
\pgfpathlineto{\pgfqpoint{7.731777in}{1.188170in}}%
\pgfpathlineto{\pgfqpoint{7.824274in}{1.200390in}}%
\pgfpathlineto{\pgfqpoint{7.866698in}{1.208856in}}%
\pgfpathlineto{\pgfqpoint{7.908436in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{7.971085in}{1.236682in}}%
\pgfpathlineto{\pgfqpoint{8.010352in}{1.250427in}}%
\pgfpathlineto{\pgfqpoint{8.076790in}{1.280012in}}%
\pgfpathlineto{\pgfqpoint{8.164562in}{1.329540in}}%
\pgfpathlineto{\pgfqpoint{8.175958in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{8.208921in}{1.361265in}}%
\pgfpathlineto{\pgfqpoint{8.216911in}{1.367398in}}%
\pgfpathlineto{\pgfqpoint{8.235093in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{8.247902in}{1.390775in}}%
\pgfpathlineto{\pgfqpoint{8.258754in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{8.276669in}{1.414994in}}%
\pgfpathlineto{\pgfqpoint{8.331755in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{8.340486in}{1.470377in}}%
\pgfpathlineto{\pgfqpoint{8.347069in}{1.476006in}}%
\pgfpathlineto{\pgfqpoint{8.363233in}{1.491654in}}%
\pgfpathlineto{\pgfqpoint{8.408386in}{1.531329in}}%
\pgfpathlineto{\pgfqpoint{8.416924in}{1.539314in}}%
\pgfpathlineto{\pgfqpoint{8.439625in}{1.558463in}}%
\pgfpathlineto{\pgfqpoint{8.459237in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{8.479585in}{1.592606in}}%
\pgfpathlineto{\pgfqpoint{8.494838in}{1.607014in}}%
\pgfpathlineto{\pgfqpoint{8.500884in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{8.529074in}{1.641727in}}%
\pgfpathlineto{\pgfqpoint{8.551956in}{1.664185in}}%
\pgfpathlineto{\pgfqpoint{8.557953in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{8.571404in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{8.595272in}{1.706105in}}%
\pgfpathlineto{\pgfqpoint{8.729459in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{8.735305in}{1.859643in}}%
\pgfpathlineto{\pgfqpoint{8.778153in}{1.908743in}}%
\pgfpathlineto{\pgfqpoint{8.785017in}{1.916215in}}%
\pgfpathlineto{\pgfqpoint{8.801018in}{1.934825in}}%
\pgfpathlineto{\pgfqpoint{8.805116in}{1.939901in}}%
\pgfpathlineto{\pgfqpoint{8.813814in}{1.950721in}}%
\pgfpathlineto{\pgfqpoint{8.829422in}{1.969087in}}%
\pgfpathlineto{\pgfqpoint{8.835527in}{1.975364in}}%
\pgfpathlineto{\pgfqpoint{8.857605in}{2.000389in}}%
\pgfpathlineto{\pgfqpoint{8.865571in}{2.009361in}}%
\pgfpathlineto{\pgfqpoint{8.870853in}{2.015486in}}%
\pgfpathlineto{\pgfqpoint{8.879270in}{2.025592in}}%
\pgfpathlineto{\pgfqpoint{8.888448in}{2.036150in}}%
\pgfpathlineto{\pgfqpoint{8.899187in}{2.049936in}}%
\pgfpathlineto{\pgfqpoint{8.904483in}{2.057080in}}%
\pgfpathlineto{\pgfqpoint{8.908334in}{2.061576in}}%
\pgfpathlineto{\pgfqpoint{8.924601in}{2.081071in}}%
\pgfpathlineto{\pgfqpoint{8.928329in}{2.085747in}}%
\pgfpathlineto{\pgfqpoint{8.936048in}{2.096183in}}%
\pgfpathlineto{\pgfqpoint{8.945924in}{2.110394in}}%
\pgfpathlineto{\pgfqpoint{8.985135in}{2.168541in}}%
\pgfpathlineto{\pgfqpoint{8.990261in}{2.177080in}}%
\pgfpathlineto{\pgfqpoint{8.993598in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{9.002759in}{2.195689in}}%
\pgfpathlineto{\pgfqpoint{9.006253in}{2.201590in}}%
\pgfpathlineto{\pgfqpoint{9.015089in}{2.214110in}}%
\pgfpathlineto{\pgfqpoint{9.041909in}{2.253416in}}%
\pgfpathlineto{\pgfqpoint{9.045333in}{2.258377in}}%
\pgfpathlineto{\pgfqpoint{9.052895in}{2.270460in}}%
\pgfpathlineto{\pgfqpoint{9.058937in}{2.281272in}}%
\pgfpathlineto{\pgfqpoint{9.062698in}{2.287274in}}%
\pgfpathlineto{\pgfqpoint{9.078729in}{2.312192in}}%
\pgfpathlineto{\pgfqpoint{9.101546in}{2.347934in}}%
\pgfpathlineto{\pgfqpoint{9.106390in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{9.110004in}{2.362456in}}%
\pgfpathlineto{\pgfqpoint{9.152971in}{2.439044in}}%
\pgfpathlineto{\pgfqpoint{9.158234in}{2.448455in}}%
\pgfpathlineto{\pgfqpoint{9.166126in}{2.463866in}}%
\pgfpathlineto{\pgfqpoint{9.211123in}{2.552855in}}%
\pgfpathlineto{\pgfqpoint{9.216308in}{2.562533in}}%
\pgfpathlineto{\pgfqpoint{9.219254in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{9.225386in}{2.581594in}}%
\pgfpathlineto{\pgfqpoint{9.229217in}{2.589068in}}%
\pgfpathlineto{\pgfqpoint{9.233809in}{2.598070in}}%
\pgfpathlineto{\pgfqpoint{9.241609in}{2.615318in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{2.617147in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{2.617147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.170069in}}%
\pgfpathlineto{\pgfqpoint{7.139827in}{1.171222in}}%
\pgfpathlineto{\pgfqpoint{7.366025in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{7.560665in}{1.182013in}}%
\pgfpathlineto{\pgfqpoint{7.708248in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{8.034540in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{8.162610in}{1.261597in}}%
\pgfpathlineto{\pgfqpoint{8.233628in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{8.389590in}{1.334187in}}%
\pgfpathlineto{\pgfqpoint{8.412692in}{1.342091in}}%
\pgfpathlineto{\pgfqpoint{8.431849in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{8.499386in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{8.505812in}{1.376315in}}%
\pgfpathlineto{\pgfqpoint{8.521866in}{1.381531in}}%
\pgfpathlineto{\pgfqpoint{8.562260in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{8.568393in}{1.399984in}}%
\pgfpathlineto{\pgfqpoint{8.579860in}{1.404425in}}%
\pgfpathlineto{\pgfqpoint{8.589083in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{8.605254in}{1.414048in}}%
\pgfpathlineto{\pgfqpoint{8.637033in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{8.642141in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{8.657123in}{1.433321in}}%
\pgfpathlineto{\pgfqpoint{8.697956in}{1.448563in}}%
\pgfpathlineto{\pgfqpoint{8.703055in}{1.450451in}}%
\pgfpathlineto{\pgfqpoint{8.708481in}{1.452523in}}%
\pgfpathlineto{\pgfqpoint{8.723472in}{1.458242in}}%
\pgfpathlineto{\pgfqpoint{8.758973in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{8.763824in}{1.474595in}}%
\pgfpathlineto{\pgfqpoint{8.770091in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{8.817015in}{1.496801in}}%
\pgfpathlineto{\pgfqpoint{8.825978in}{1.500510in}}%
\pgfpathlineto{\pgfqpoint{8.861562in}{1.515731in}}%
\pgfpathlineto{\pgfqpoint{8.869179in}{1.519046in}}%
\pgfpathlineto{\pgfqpoint{8.878409in}{1.522820in}}%
\pgfpathlineto{\pgfqpoint{8.964640in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{8.969684in}{1.565036in}}%
\pgfpathlineto{\pgfqpoint{8.975574in}{1.567707in}}%
\pgfpathlineto{\pgfqpoint{8.985345in}{1.572750in}}%
\pgfpathlineto{\pgfqpoint{8.991629in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{8.995618in}{1.577741in}}%
\pgfpathlineto{\pgfqpoint{9.108819in}{1.639549in}}%
\pgfpathlineto{\pgfqpoint{9.111519in}{1.641213in}}%
\pgfpathlineto{\pgfqpoint{9.152510in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{9.166361in}{1.673513in}}%
\pgfpathlineto{\pgfqpoint{9.171184in}{1.676207in}}%
\pgfpathlineto{\pgfqpoint{9.186634in}{1.685134in}}%
\pgfpathlineto{\pgfqpoint{9.191263in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{9.222807in}{1.706583in}}%
\pgfpathlineto{\pgfqpoint{9.230101in}{1.710743in}}%
\pgfpathlineto{\pgfqpoint{9.233195in}{1.712501in}}%
\pgfpathlineto{\pgfqpoint{9.237160in}{1.715001in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{1.718041in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{1.718041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.810821in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.947663in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{10.947663in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947663in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.947663in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.084505in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.084505in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.947663in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.167644in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.167644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{1.167644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.609432in,y=1.088502in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.745025in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.745025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{1.745025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.401099in,y=1.665883in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{2.322406in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{2.322406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{2.322406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.296932in,y=2.243264in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{2.899787in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{2.899787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{2.899787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.296932in,y=2.820645in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{9.981933in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{10.291192in}{1.173335in}}%
\pgfpathlineto{\pgfqpoint{10.379242in}{1.176523in}}%
\pgfpathlineto{\pgfqpoint{10.495268in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{10.595362in}{1.188947in}}%
\pgfpathlineto{\pgfqpoint{10.666380in}{1.197489in}}%
\pgfpathlineto{\pgfqpoint{10.744994in}{1.212320in}}%
\pgfpathlineto{\pgfqpoint{10.863115in}{1.244501in}}%
\pgfpathlineto{\pgfqpoint{10.892577in}{1.257564in}}%
\pgfpathlineto{\pgfqpoint{10.927079in}{1.276103in}}%
\pgfpathlineto{\pgfqpoint{10.962047in}{1.299207in}}%
\pgfpathlineto{\pgfqpoint{11.008603in}{1.338687in}}%
\pgfpathlineto{\pgfqpoint{11.068275in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{11.109980in}{1.449978in}}%
\pgfpathlineto{\pgfqpoint{11.208791in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{11.242397in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{11.273295in}{1.733431in}}%
\pgfpathlineto{\pgfqpoint{11.300753in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{11.332829in}{1.882769in}}%
\pgfpathlineto{\pgfqpoint{11.356546in}{1.931662in}}%
\pgfpathlineto{\pgfqpoint{11.392844in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{11.398473in}{2.022019in}}%
\pgfpathlineto{\pgfqpoint{11.424124in}{2.075446in}}%
\pgfpathlineto{\pgfqpoint{11.430141in}{2.088932in}}%
\pgfpathlineto{\pgfqpoint{11.438055in}{2.104173in}}%
\pgfpathlineto{\pgfqpoint{11.442419in}{2.113530in}}%
\pgfpathlineto{\pgfqpoint{11.449308in}{2.127355in}}%
\pgfpathlineto{\pgfqpoint{11.459140in}{2.146051in}}%
\pgfpathlineto{\pgfqpoint{11.466491in}{2.159533in}}%
\pgfpathlineto{\pgfqpoint{11.473043in}{2.170167in}}%
\pgfpathlineto{\pgfqpoint{11.478277in}{2.180943in}}%
\pgfpathlineto{\pgfqpoint{11.486204in}{2.196094in}}%
\pgfpathlineto{\pgfqpoint{11.493615in}{2.211554in}}%
\pgfpathlineto{\pgfqpoint{11.498964in}{2.224232in}}%
\pgfpathlineto{\pgfqpoint{11.514350in}{2.252206in}}%
\pgfpathlineto{\pgfqpoint{11.518296in}{2.258570in}}%
\pgfpathlineto{\pgfqpoint{11.538036in}{2.293466in}}%
\pgfpathlineto{\pgfqpoint{11.554208in}{2.324997in}}%
\pgfpathlineto{\pgfqpoint{11.556524in}{2.330204in}}%
\pgfpathlineto{\pgfqpoint{11.562119in}{2.340681in}}%
\pgfpathlineto{\pgfqpoint{11.565981in}{2.346538in}}%
\pgfpathlineto{\pgfqpoint{11.583308in}{2.377232in}}%
\pgfpathlineto{\pgfqpoint{11.602822in}{2.411240in}}%
\pgfpathlineto{\pgfqpoint{11.610518in}{2.425832in}}%
\pgfpathlineto{\pgfqpoint{11.629785in}{2.458540in}}%
\pgfpathlineto{\pgfqpoint{11.641049in}{2.479203in}}%
\pgfpathlineto{\pgfqpoint{11.643713in}{2.484023in}}%
\pgfpathlineto{\pgfqpoint{11.654936in}{2.500494in}}%
\pgfpathlineto{\pgfqpoint{11.658150in}{2.505209in}}%
\pgfpathlineto{\pgfqpoint{11.662554in}{2.512369in}}%
\pgfpathlineto{\pgfqpoint{11.679804in}{2.538055in}}%
\pgfpathlineto{\pgfqpoint{11.681452in}{2.540802in}}%
\pgfpathlineto{\pgfqpoint{11.685088in}{2.545901in}}%
\pgfpathlineto{\pgfqpoint{11.691721in}{2.554472in}}%
\pgfpathlineto{\pgfqpoint{11.698298in}{2.565734in}}%
\pgfpathlineto{\pgfqpoint{11.739900in}{2.633424in}}%
\pgfpathlineto{\pgfqpoint{11.750344in}{2.649980in}}%
\pgfpathlineto{\pgfqpoint{11.754420in}{2.656125in}}%
\pgfpathlineto{\pgfqpoint{11.765451in}{2.673446in}}%
\pgfpathlineto{\pgfqpoint{11.767153in}{2.676114in}}%
\pgfpathlineto{\pgfqpoint{11.769728in}{2.679277in}}%
\pgfpathlineto{\pgfqpoint{11.772277in}{2.683804in}}%
\pgfpathlineto{\pgfqpoint{11.775406in}{2.688532in}}%
\pgfpathlineto{\pgfqpoint{11.779091in}{2.692275in}}%
\pgfpathlineto{\pgfqpoint{11.781882in}{2.696527in}}%
\pgfpathlineto{\pgfqpoint{11.784975in}{2.701851in}}%
\pgfpathlineto{\pgfqpoint{11.807959in}{2.736406in}}%
\pgfpathlineto{\pgfqpoint{11.823716in}{2.759757in}}%
\pgfpathlineto{\pgfqpoint{11.827590in}{2.764744in}}%
\pgfpathlineto{\pgfqpoint{11.831336in}{2.771368in}}%
\pgfpathlineto{\pgfqpoint{11.837119in}{2.781549in}}%
\pgfpathlineto{\pgfqpoint{11.839528in}{2.785077in}}%
\pgfpathlineto{\pgfqpoint{11.857132in}{2.810948in}}%
\pgfpathlineto{\pgfqpoint{11.859723in}{2.814402in}}%
\pgfpathlineto{\pgfqpoint{11.866442in}{2.825247in}}%
\pgfpathlineto{\pgfqpoint{11.871349in}{2.831887in}}%
\pgfpathlineto{\pgfqpoint{11.873448in}{2.834903in}}%
\pgfpathlineto{\pgfqpoint{11.874837in}{2.837662in}}%
\pgfpathlineto{\pgfqpoint{11.877763in}{2.841905in}}%
\pgfpathlineto{\pgfqpoint{11.879808in}{2.844784in}}%
\pgfpathlineto{\pgfqpoint{11.883625in}{2.850279in}}%
\pgfpathlineto{\pgfqpoint{11.906382in}{2.883487in}}%
\pgfpathlineto{\pgfqpoint{11.908557in}{2.886548in}}%
\pgfpathlineto{\pgfqpoint{11.917166in}{2.899386in}}%
\pgfpathlineto{\pgfqpoint{11.919296in}{2.902523in}}%
\pgfpathlineto{\pgfqpoint{11.922600in}{2.906925in}}%
\pgfpathlineto{\pgfqpoint{11.924590in}{2.909307in}}%
\pgfpathlineto{\pgfqpoint{11.933168in}{2.923357in}}%
\pgfpathlineto{\pgfqpoint{11.938309in}{2.931005in}}%
\pgfpathlineto{\pgfqpoint{11.946129in}{2.943942in}}%
\pgfpathlineto{\pgfqpoint{11.948966in}{2.948747in}}%
\pgfpathlineto{\pgfqpoint{11.953624in}{2.957071in}}%
\pgfpathlineto{\pgfqpoint{11.955255in}{2.959805in}}%
\pgfpathlineto{\pgfqpoint{11.961102in}{2.971077in}}%
\pgfpathlineto{\pgfqpoint{11.962846in}{2.973825in}}%
\pgfpathlineto{\pgfqpoint{11.972475in}{2.987972in}}%
\pgfpathlineto{\pgfqpoint{11.975757in}{2.992963in}}%
\pgfpathlineto{\pgfqpoint{11.978503in}{2.995910in}}%
\pgfpathlineto{\pgfqpoint{11.986635in}{3.008497in}}%
\pgfpathlineto{\pgfqpoint{11.988682in}{3.011655in}}%
\pgfpathlineto{\pgfqpoint{11.992868in}{3.018588in}}%
\pgfpathlineto{\pgfqpoint{12.013685in}{3.048010in}}%
\pgfpathlineto{\pgfqpoint{12.020080in}{3.058283in}}%
\pgfpathlineto{\pgfqpoint{12.023833in}{3.063173in}}%
\pgfpathlineto{\pgfqpoint{12.045631in}{3.093464in}}%
\pgfpathlineto{\pgfqpoint{12.047703in}{3.096329in}}%
\pgfpathlineto{\pgfqpoint{12.078988in}{3.145985in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{9.981933in}{1.170496in}}%
\pgfpathlineto{\pgfqpoint{10.291192in}{1.173432in}}%
\pgfpathlineto{\pgfqpoint{10.402770in}{1.177698in}}%
\pgfpathlineto{\pgfqpoint{10.495268in}{1.184749in}}%
\pgfpathlineto{\pgfqpoint{10.573882in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{10.633416in}{1.203521in}}%
\pgfpathlineto{\pgfqpoint{10.688502in}{1.214920in}}%
\pgfpathlineto{\pgfqpoint{10.750542in}{1.232175in}}%
\pgfpathlineto{\pgfqpoint{10.808897in}{1.253348in}}%
\pgfpathlineto{\pgfqpoint{10.841319in}{1.268555in}}%
\pgfpathlineto{\pgfqpoint{10.895644in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{10.924381in}{1.314902in}}%
\pgfpathlineto{\pgfqpoint{10.945182in}{1.328982in}}%
\pgfpathlineto{\pgfqpoint{10.966662in}{1.345041in}}%
\pgfpathlineto{\pgfqpoint{11.023569in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{11.037679in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{11.074260in}{1.446383in}}%
\pgfpathlineto{\pgfqpoint{11.190101in}{1.576475in}}%
\pgfpathlineto{\pgfqpoint{11.198285in}{1.587787in}}%
\pgfpathlineto{\pgfqpoint{11.213881in}{1.606456in}}%
\pgfpathlineto{\pgfqpoint{11.390392in}{1.841250in}}%
\pgfpathlineto{\pgfqpoint{11.399663in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{11.411254in}{1.872097in}}%
\pgfpathlineto{\pgfqpoint{11.423407in}{1.887521in}}%
\pgfpathlineto{\pgfqpoint{11.437037in}{1.905048in}}%
\pgfpathlineto{\pgfqpoint{11.448011in}{1.917826in}}%
\pgfpathlineto{\pgfqpoint{11.451563in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{11.478277in}{1.958016in}}%
\pgfpathlineto{\pgfqpoint{11.485925in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{11.492259in}{1.972423in}}%
\pgfpathlineto{\pgfqpoint{11.523860in}{2.009137in}}%
\pgfpathlineto{\pgfqpoint{11.529301in}{2.015800in}}%
\pgfpathlineto{\pgfqpoint{11.559441in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{11.569585in}{2.060287in}}%
\pgfpathlineto{\pgfqpoint{11.577410in}{2.071467in}}%
\pgfpathlineto{\pgfqpoint{11.589436in}{2.086382in}}%
\pgfpathlineto{\pgfqpoint{11.678912in}{2.186817in}}%
\pgfpathlineto{\pgfqpoint{11.685213in}{2.191569in}}%
\pgfpathlineto{\pgfqpoint{11.690262in}{2.196404in}}%
\pgfpathlineto{\pgfqpoint{11.696759in}{2.202707in}}%
\pgfpathlineto{\pgfqpoint{11.710275in}{2.215915in}}%
\pgfpathlineto{\pgfqpoint{11.729203in}{2.239490in}}%
\pgfpathlineto{\pgfqpoint{11.747750in}{2.255883in}}%
\pgfpathlineto{\pgfqpoint{11.750917in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{11.759905in}{2.264994in}}%
\pgfpathlineto{\pgfqpoint{11.770082in}{2.274096in}}%
\pgfpathlineto{\pgfqpoint{11.778153in}{2.284072in}}%
\pgfpathlineto{\pgfqpoint{11.784059in}{2.290572in}}%
\pgfpathlineto{\pgfqpoint{11.787619in}{2.294106in}}%
\pgfpathlineto{\pgfqpoint{11.792098in}{2.299581in}}%
\pgfpathlineto{\pgfqpoint{11.794347in}{2.302133in}}%
\pgfpathlineto{\pgfqpoint{11.798235in}{2.307857in}}%
\pgfpathlineto{\pgfqpoint{11.805449in}{2.315353in}}%
\pgfpathlineto{\pgfqpoint{11.929911in}{2.434838in}}%
\pgfpathlineto{\pgfqpoint{11.933760in}{2.438972in}}%
\pgfpathlineto{\pgfqpoint{11.937011in}{2.443139in}}%
\pgfpathlineto{\pgfqpoint{11.943782in}{2.449865in}}%
\pgfpathlineto{\pgfqpoint{11.946258in}{2.453898in}}%
\pgfpathlineto{\pgfqpoint{11.949009in}{2.456811in}}%
\pgfpathlineto{\pgfqpoint{11.952067in}{2.459480in}}%
\pgfpathlineto{\pgfqpoint{11.954462in}{2.461858in}}%
\pgfpathlineto{\pgfqpoint{11.987697in}{2.496629in}}%
\pgfpathlineto{\pgfqpoint{12.005968in}{2.513985in}}%
\pgfpathlineto{\pgfqpoint{12.009338in}{2.517586in}}%
\pgfpathlineto{\pgfqpoint{12.011272in}{2.520042in}}%
\pgfpathlineto{\pgfqpoint{12.014702in}{2.523328in}}%
\pgfpathlineto{\pgfqpoint{12.021677in}{2.530450in}}%
\pgfpathlineto{\pgfqpoint{12.023896in}{2.532021in}}%
\pgfpathlineto{\pgfqpoint{12.029943in}{2.537441in}}%
\pgfpathlineto{\pgfqpoint{12.034157in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{12.039309in}{2.548237in}}%
\pgfpathlineto{\pgfqpoint{12.041258in}{2.550693in}}%
\pgfpathlineto{\pgfqpoint{12.047703in}{2.557391in}}%
\pgfpathlineto{\pgfqpoint{12.058386in}{2.568871in}}%
\pgfpathlineto{\pgfqpoint{12.060734in}{2.572118in}}%
\pgfpathlineto{\pgfqpoint{12.064082in}{2.575677in}}%
\pgfpathlineto{\pgfqpoint{12.066590in}{2.578754in}}%
\pgfpathlineto{\pgfqpoint{12.069598in}{2.582362in}}%
\pgfpathlineto{\pgfqpoint{12.072284in}{2.585039in}}%
\pgfpathlineto{\pgfqpoint{12.081525in}{2.594298in}}%
\pgfpathlineto{\pgfqpoint{12.084258in}{2.597343in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{2.597507in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{2.597507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.170760in}}%
\pgfpathlineto{\pgfqpoint{9.981933in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{10.208130in}{1.176558in}}%
\pgfpathlineto{\pgfqpoint{10.324156in}{1.181166in}}%
\pgfpathlineto{\pgfqpoint{10.479336in}{1.190884in}}%
\pgfpathlineto{\pgfqpoint{10.595362in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{10.695456in}{1.216206in}}%
\pgfpathlineto{\pgfqpoint{10.813190in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{10.889472in}{1.256060in}}%
\pgfpathlineto{\pgfqpoint{10.913284in}{1.262865in}}%
\pgfpathlineto{\pgfqpoint{10.977834in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{11.016200in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{11.028956in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{11.037679in}{1.303297in}}%
\pgfpathlineto{\pgfqpoint{11.087217in}{1.320933in}}%
\pgfpathlineto{\pgfqpoint{11.140049in}{1.338614in}}%
\pgfpathlineto{\pgfqpoint{11.153277in}{1.342804in}}%
\pgfpathlineto{\pgfqpoint{11.192859in}{1.355379in}}%
\pgfpathlineto{\pgfqpoint{11.246109in}{1.374449in}}%
\pgfpathlineto{\pgfqpoint{11.251215in}{1.376775in}}%
\pgfpathlineto{\pgfqpoint{11.432923in}{1.437633in}}%
\pgfpathlineto{\pgfqpoint{11.442086in}{1.440719in}}%
\pgfpathlineto{\pgfqpoint{11.478851in}{1.451882in}}%
\pgfpathlineto{\pgfqpoint{11.570180in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{11.574699in}{1.480386in}}%
\pgfpathlineto{\pgfqpoint{11.580472in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{11.616999in}{1.493485in}}%
\pgfpathlineto{\pgfqpoint{11.626334in}{1.495970in}}%
\pgfpathlineto{\pgfqpoint{11.637904in}{1.499612in}}%
\pgfpathlineto{\pgfqpoint{11.642533in}{1.501314in}}%
\pgfpathlineto{\pgfqpoint{11.685088in}{1.513482in}}%
\pgfpathlineto{\pgfqpoint{11.689652in}{1.514831in}}%
\pgfpathlineto{\pgfqpoint{11.697234in}{1.516956in}}%
\pgfpathlineto{\pgfqpoint{11.763918in}{1.534969in}}%
\pgfpathlineto{\pgfqpoint{11.771050in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{11.774107in}{1.537439in}}%
\pgfpathlineto{\pgfqpoint{11.781882in}{1.539456in}}%
\pgfpathlineto{\pgfqpoint{11.784642in}{1.540250in}}%
\pgfpathlineto{\pgfqpoint{11.799413in}{1.544057in}}%
\pgfpathlineto{\pgfqpoint{11.802759in}{1.545074in}}%
\pgfpathlineto{\pgfqpoint{11.809318in}{1.546684in}}%
\pgfpathlineto{\pgfqpoint{11.813275in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{11.818768in}{1.549486in}}%
\pgfpathlineto{\pgfqpoint{11.824849in}{1.551332in}}%
\pgfpathlineto{\pgfqpoint{11.833870in}{1.553645in}}%
\pgfpathlineto{\pgfqpoint{11.841121in}{1.555495in}}%
\pgfpathlineto{\pgfqpoint{11.852627in}{1.558224in}}%
\pgfpathlineto{\pgfqpoint{11.858554in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{11.867157in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{11.876562in}{1.563941in}}%
\pgfpathlineto{\pgfqpoint{11.880486in}{1.565187in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{1.614714in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{1.614714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> multiple_regret_170_10000_0c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.728602in}{3.802069in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.728602in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.728602in}{3.802069in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.802069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.284505in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421347in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{2.421347in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421347in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421347in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558189in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.558189in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421347in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.168651in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.168651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{1.168651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.083116in,y=1.089509in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.824159in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.824159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{1.824159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.874783in,y=1.745017in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{2.479667in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{2.479667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{2.479667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770616in,y=2.400525in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{3.135175in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.135175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284505in}{3.135175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770616in,y=3.056033in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715061in,y=2.161457in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328192in}{2.141609in}}%
\pgfpathlineto{\pgfqpoint{3.441523in}{2.141609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474856in}{2.141609in}}{\pgfqpoint{3.474856in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{3.474856in}{3.136791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.474856in}{3.170124in}}{\pgfqpoint{3.441523in}{3.170124in}}%
\pgfpathlineto{\pgfqpoint{1.328192in}{3.170124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.294859in}{3.170124in}}{\pgfqpoint{1.294859in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{1.294859in}{2.174942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.294859in}{2.141609in}}{\pgfqpoint{1.328192in}{2.141609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361526in}{3.035163in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{3.035163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828192in,y=2.976830in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cucb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.361526in}{2.790534in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{2.790534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828192in,y=2.732201in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cucb-kl}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.361526in}{2.545906in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{2.545906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828192in,y=2.487572in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{clip cts-gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.361526in}{2.301277in}}%
\pgfpathlineto{\pgfqpoint{1.694859in}{2.301277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.828192in,y=2.242944in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cts-gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{1.555711in}{1.170033in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{1.173874in}}%
\pgfpathlineto{\pgfqpoint{2.024038in}{1.179196in}}%
\pgfpathlineto{\pgfqpoint{2.318772in}{1.195351in}}%
\pgfpathlineto{\pgfqpoint{2.470436in}{1.212547in}}%
\pgfpathlineto{\pgfqpoint{2.540440in}{1.227547in}}%
\pgfpathlineto{\pgfqpoint{2.570530in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{2.662859in}{1.274495in}}%
\pgfpathlineto{\pgfqpoint{2.765415in}{1.323678in}}%
\pgfpathlineto{\pgfqpoint{2.772063in}{1.330134in}}%
\pgfpathlineto{\pgfqpoint{2.850135in}{1.385320in}}%
\pgfpathlineto{\pgfqpoint{2.883804in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{2.913763in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{1.489284in}}%
\pgfpathlineto{\pgfqpoint{2.940175in}{1.507634in}}%
\pgfpathlineto{\pgfqpoint{2.954252in}{1.528464in}}%
\pgfpathlineto{\pgfqpoint{2.974231in}{1.562643in}}%
\pgfpathlineto{\pgfqpoint{2.994415in}{1.599676in}}%
\pgfpathlineto{\pgfqpoint{3.015531in}{1.642294in}}%
\pgfpathlineto{\pgfqpoint{3.030209in}{1.672053in}}%
\pgfpathlineto{\pgfqpoint{3.037843in}{1.689136in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{1.812840in}}%
\pgfpathlineto{\pgfqpoint{3.099386in}{1.831257in}}%
\pgfpathlineto{\pgfqpoint{3.106411in}{1.845967in}}%
\pgfpathlineto{\pgfqpoint{3.110985in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{2.063369in}}%
\pgfpathlineto{\pgfqpoint{3.212084in}{2.090716in}}%
\pgfpathlineto{\pgfqpoint{3.220564in}{2.109403in}}%
\pgfpathlineto{\pgfqpoint{3.226501in}{2.121553in}}%
\pgfpathlineto{\pgfqpoint{3.235512in}{2.139836in}}%
\pgfpathlineto{\pgfqpoint{3.242882in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{3.258659in}{2.193770in}}%
\pgfpathlineto{\pgfqpoint{3.259902in}{2.199165in}}%
\pgfpathlineto{\pgfqpoint{3.264000in}{2.214869in}}%
\pgfpathlineto{\pgfqpoint{3.271209in}{2.235294in}}%
\pgfpathlineto{\pgfqpoint{3.286068in}{2.278246in}}%
\pgfpathlineto{\pgfqpoint{3.296476in}{2.304205in}}%
\pgfpathlineto{\pgfqpoint{3.318809in}{2.366199in}}%
\pgfpathlineto{\pgfqpoint{3.322364in}{2.375409in}}%
\pgfpathlineto{\pgfqpoint{3.326374in}{2.387018in}}%
\pgfpathlineto{\pgfqpoint{3.342326in}{2.429453in}}%
\pgfpathlineto{\pgfqpoint{3.347480in}{2.445628in}}%
\pgfpathlineto{\pgfqpoint{3.371750in}{2.498194in}}%
\pgfpathlineto{\pgfqpoint{3.378947in}{2.511796in}}%
\pgfpathlineto{\pgfqpoint{3.387423in}{2.531346in}}%
\pgfpathlineto{\pgfqpoint{3.391918in}{2.541943in}}%
\pgfpathlineto{\pgfqpoint{3.445770in}{2.667333in}}%
\pgfpathlineto{\pgfqpoint{3.473084in}{2.751111in}}%
\pgfpathlineto{\pgfqpoint{3.505713in}{2.843685in}}%
\pgfpathlineto{\pgfqpoint{3.526548in}{2.931718in}}%
\pgfpathlineto{\pgfqpoint{3.544433in}{3.042422in}}%
\pgfpathlineto{\pgfqpoint{3.553554in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.168958in}}%
\pgfpathlineto{\pgfqpoint{1.555711in}{1.170166in}}%
\pgfpathlineto{\pgfqpoint{1.826917in}{1.174789in}}%
\pgfpathlineto{\pgfqpoint{1.983918in}{1.180314in}}%
\pgfpathlineto{\pgfqpoint{2.132226in}{1.190102in}}%
\pgfpathlineto{\pgfqpoint{2.207194in}{1.196987in}}%
\pgfpathlineto{\pgfqpoint{2.282581in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{2.366261in}{1.225276in}}%
\pgfpathlineto{\pgfqpoint{2.438049in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{2.507911in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{2.518127in}{1.281784in}}%
\pgfpathlineto{\pgfqpoint{2.563691in}{1.304462in}}%
\pgfpathlineto{\pgfqpoint{2.589978in}{1.316864in}}%
\pgfpathlineto{\pgfqpoint{2.622630in}{1.332135in}}%
\pgfpathlineto{\pgfqpoint{2.650489in}{1.348405in}}%
\pgfpathlineto{\pgfqpoint{2.668365in}{1.359041in}}%
\pgfpathlineto{\pgfqpoint{2.692553in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{1.464021in}}%
\pgfpathlineto{\pgfqpoint{2.837655in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{2.854870in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{2.880367in}{1.541900in}}%
\pgfpathlineto{\pgfqpoint{2.922669in}{1.583826in}}%
\pgfpathlineto{\pgfqpoint{2.929380in}{1.590450in}}%
\pgfpathlineto{\pgfqpoint{2.968378in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{3.023194in}{1.688618in}}%
\pgfpathlineto{\pgfqpoint{3.028526in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{3.034365in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{3.040269in}{1.704477in}}%
\pgfpathlineto{\pgfqpoint{3.046625in}{1.711791in}}%
\pgfpathlineto{\pgfqpoint{3.074587in}{1.741875in}}%
\pgfpathlineto{\pgfqpoint{3.080127in}{1.746715in}}%
\pgfpathlineto{\pgfqpoint{3.110077in}{1.775337in}}%
\pgfpathlineto{\pgfqpoint{3.115031in}{1.780503in}}%
\pgfpathlineto{\pgfqpoint{3.134733in}{1.801089in}}%
\pgfpathlineto{\pgfqpoint{3.224506in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{3.232114in}{1.919488in}}%
\pgfpathlineto{\pgfqpoint{3.250811in}{1.943000in}}%
\pgfpathlineto{\pgfqpoint{3.256071in}{1.949907in}}%
\pgfpathlineto{\pgfqpoint{3.268271in}{1.966301in}}%
\pgfpathlineto{\pgfqpoint{3.293464in}{1.997559in}}%
\pgfpathlineto{\pgfqpoint{3.316389in}{2.030429in}}%
\pgfpathlineto{\pgfqpoint{3.320431in}{2.036274in}}%
\pgfpathlineto{\pgfqpoint{3.334997in}{2.054696in}}%
\pgfpathlineto{\pgfqpoint{3.351219in}{2.079597in}}%
\pgfpathlineto{\pgfqpoint{3.359251in}{2.090507in}}%
\pgfpathlineto{\pgfqpoint{3.373060in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{3.386237in}{2.129563in}}%
\pgfpathlineto{\pgfqpoint{3.390266in}{2.135744in}}%
\pgfpathlineto{\pgfqpoint{3.397944in}{2.147171in}}%
\pgfpathlineto{\pgfqpoint{3.402855in}{2.154204in}}%
\pgfpathlineto{\pgfqpoint{3.404747in}{2.157595in}}%
\pgfpathlineto{\pgfqpoint{3.421965in}{2.185155in}}%
\pgfpathlineto{\pgfqpoint{3.435071in}{2.203731in}}%
\pgfpathlineto{\pgfqpoint{3.448018in}{2.226266in}}%
\pgfpathlineto{\pgfqpoint{3.453850in}{2.236200in}}%
\pgfpathlineto{\pgfqpoint{3.496632in}{2.306388in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{2.326840in}}%
\pgfpathlineto{\pgfqpoint{3.512429in}{2.332472in}}%
\pgfpathlineto{\pgfqpoint{3.516642in}{2.339640in}}%
\pgfpathlineto{\pgfqpoint{3.519142in}{2.344403in}}%
\pgfpathlineto{\pgfqpoint{3.526884in}{2.358792in}}%
\pgfpathlineto{\pgfqpoint{3.529116in}{2.363282in}}%
\pgfpathlineto{\pgfqpoint{3.545267in}{2.395166in}}%
\pgfpathlineto{\pgfqpoint{3.548574in}{2.402342in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.419977in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.419977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.171525in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{1.726823in}{1.177758in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{1.185987in}}%
\pgfpathlineto{\pgfqpoint{2.024038in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{2.169140in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{2.278212in}{1.220441in}}%
\pgfpathlineto{\pgfqpoint{2.322484in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{2.360011in}{1.235744in}}%
\pgfpathlineto{\pgfqpoint{2.413828in}{1.246563in}}%
\pgfpathlineto{\pgfqpoint{2.514769in}{1.273304in}}%
\pgfpathlineto{\pgfqpoint{2.541959in}{1.281929in}}%
\pgfpathlineto{\pgfqpoint{2.578494in}{1.295156in}}%
\pgfpathlineto{\pgfqpoint{2.592459in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.626961in}{1.315112in}}%
\pgfpathlineto{\pgfqpoint{2.646555in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{2.664708in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{2.676401in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{2.776788in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{2.790996in}{1.403482in}}%
\pgfpathlineto{\pgfqpoint{2.804430in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{2.830230in}{1.430781in}}%
\pgfpathlineto{\pgfqpoint{2.851435in}{1.446191in}}%
\pgfpathlineto{\pgfqpoint{2.866121in}{1.457500in}}%
\pgfpathlineto{\pgfqpoint{2.887940in}{1.474252in}}%
\pgfpathlineto{\pgfqpoint{2.894199in}{1.478873in}}%
\pgfpathlineto{\pgfqpoint{2.899238in}{1.482589in}}%
\pgfpathlineto{\pgfqpoint{2.922669in}{1.500858in}}%
\pgfpathlineto{\pgfqpoint{2.932824in}{1.508792in}}%
\pgfpathlineto{\pgfqpoint{2.957368in}{1.528415in}}%
\pgfpathlineto{\pgfqpoint{2.962934in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{2.987038in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{3.001342in}{1.566202in}}%
\pgfpathlineto{\pgfqpoint{3.005546in}{1.569784in}}%
\pgfpathlineto{\pgfqpoint{3.117839in}{1.678933in}}%
\pgfpathlineto{\pgfqpoint{3.124221in}{1.685955in}}%
\pgfpathlineto{\pgfqpoint{3.137463in}{1.701117in}}%
\pgfpathlineto{\pgfqpoint{3.144024in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{3.164312in}{1.731003in}}%
\pgfpathlineto{\pgfqpoint{3.178043in}{1.746577in}}%
\pgfpathlineto{\pgfqpoint{3.182380in}{1.752094in}}%
\pgfpathlineto{\pgfqpoint{3.226406in}{1.806889in}}%
\pgfpathlineto{\pgfqpoint{3.346783in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{3.351732in}{1.983222in}}%
\pgfpathlineto{\pgfqpoint{3.355015in}{1.988269in}}%
\pgfpathlineto{\pgfqpoint{3.360629in}{1.996737in}}%
\pgfpathlineto{\pgfqpoint{3.376279in}{2.020711in}}%
\pgfpathlineto{\pgfqpoint{3.378385in}{2.023915in}}%
\pgfpathlineto{\pgfqpoint{3.384247in}{2.032896in}}%
\pgfpathlineto{\pgfqpoint{3.399404in}{2.054807in}}%
\pgfpathlineto{\pgfqpoint{3.402392in}{2.059376in}}%
\pgfpathlineto{\pgfqpoint{3.408442in}{2.067862in}}%
\pgfpathlineto{\pgfqpoint{3.413373in}{2.074957in}}%
\pgfpathlineto{\pgfqpoint{3.415186in}{2.077726in}}%
\pgfpathlineto{\pgfqpoint{3.457477in}{2.140845in}}%
\pgfpathlineto{\pgfqpoint{3.461308in}{2.146703in}}%
\pgfpathlineto{\pgfqpoint{3.463890in}{2.150828in}}%
\pgfpathlineto{\pgfqpoint{3.467623in}{2.156591in}}%
\pgfpathlineto{\pgfqpoint{3.502578in}{2.210742in}}%
\pgfpathlineto{\pgfqpoint{3.506079in}{2.215888in}}%
\pgfpathlineto{\pgfqpoint{3.508173in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{3.520583in}{2.237766in}}%
\pgfpathlineto{\pgfqpoint{3.523981in}{2.243279in}}%
\pgfpathlineto{\pgfqpoint{3.534527in}{2.259642in}}%
\pgfpathlineto{\pgfqpoint{3.537900in}{2.265550in}}%
\pgfpathlineto{\pgfqpoint{3.540274in}{2.269215in}}%
\pgfpathlineto{\pgfqpoint{3.550466in}{2.285497in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.297606in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.297606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.284505in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.270616in}{1.171392in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.172726in}}%
\pgfpathlineto{\pgfqpoint{1.726823in}{1.178090in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{1.184251in}}%
\pgfpathlineto{\pgfqpoint{1.998028in}{1.191901in}}%
\pgfpathlineto{\pgfqpoint{2.124132in}{1.203409in}}%
\pgfpathlineto{\pgfqpoint{2.218678in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{2.264620in}{1.222871in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{1.240735in}}%
\pgfpathlineto{\pgfqpoint{2.389790in}{1.249229in}}%
\pgfpathlineto{\pgfqpoint{2.418866in}{1.256939in}}%
\pgfpathlineto{\pgfqpoint{2.468404in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{2.499062in}{1.282304in}}%
\pgfpathlineto{\pgfqpoint{2.538911in}{1.297864in}}%
\pgfpathlineto{\pgfqpoint{2.622630in}{1.332864in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{1.350453in}}%
\pgfpathlineto{\pgfqpoint{2.694193in}{1.368576in}}%
\pgfpathlineto{\pgfqpoint{2.805994in}{1.437288in}}%
\pgfpathlineto{\pgfqpoint{2.912078in}{1.518430in}}%
\pgfpathlineto{\pgfqpoint{2.938965in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{2.945549in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{2.961554in}{1.560748in}}%
\pgfpathlineto{\pgfqpoint{2.971056in}{1.569851in}}%
\pgfpathlineto{\pgfqpoint{2.976325in}{1.574644in}}%
\pgfpathlineto{\pgfqpoint{2.979433in}{1.577861in}}%
\pgfpathlineto{\pgfqpoint{2.999450in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{3.005546in}{1.602094in}}%
\pgfpathlineto{\pgfqpoint{3.022114in}{1.617554in}}%
\pgfpathlineto{\pgfqpoint{3.035803in}{1.631996in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{3.050516in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{3.136238in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.757023in}}%
\pgfpathlineto{\pgfqpoint{3.153361in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{3.162969in}{1.773949in}}%
\pgfpathlineto{\pgfqpoint{3.235147in}{1.866164in}}%
\pgfpathlineto{\pgfqpoint{3.250468in}{1.886689in}}%
\pgfpathlineto{\pgfqpoint{3.252775in}{1.889407in}}%
\pgfpathlineto{\pgfqpoint{3.257076in}{1.895235in}}%
\pgfpathlineto{\pgfqpoint{3.260974in}{1.900269in}}%
\pgfpathlineto{\pgfqpoint{3.267230in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{3.279896in}{1.924773in}}%
\pgfpathlineto{\pgfqpoint{3.293175in}{1.943250in}}%
\pgfpathlineto{\pgfqpoint{3.301275in}{1.953830in}}%
\pgfpathlineto{\pgfqpoint{3.334753in}{1.998953in}}%
\pgfpathlineto{\pgfqpoint{3.338448in}{2.004290in}}%
\pgfpathlineto{\pgfqpoint{3.354902in}{2.026227in}}%
\pgfpathlineto{\pgfqpoint{3.359858in}{2.032688in}}%
\pgfpathlineto{\pgfqpoint{3.366279in}{2.041246in}}%
\pgfpathlineto{\pgfqpoint{3.389142in}{2.074256in}}%
\pgfpathlineto{\pgfqpoint{3.397234in}{2.086597in}}%
\pgfpathlineto{\pgfqpoint{3.448827in}{2.158868in}}%
\pgfpathlineto{\pgfqpoint{3.454302in}{2.166385in}}%
\pgfpathlineto{\pgfqpoint{3.478428in}{2.201770in}}%
\pgfpathlineto{\pgfqpoint{3.483290in}{2.209418in}}%
\pgfpathlineto{\pgfqpoint{3.494660in}{2.227295in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.325906in}}%
\pgfpathlineto{\pgfqpoint{3.558165in}{2.325906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284505in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{3.558189in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.126610in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263452in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263452in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.263452in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.400294in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.400294in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.263452in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.168730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{1.168730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.925221in,y=1.089588in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.986546in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.986546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{1.986546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=1.907404in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{2.804362in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{2.804362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126610in}{2.804362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=2.725220in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.168936in}}%
\pgfpathlineto{\pgfqpoint{4.397816in}{1.170001in}}%
\pgfpathlineto{\pgfqpoint{4.695031in}{1.173320in}}%
\pgfpathlineto{\pgfqpoint{4.930911in}{1.180051in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{1.185594in}}%
\pgfpathlineto{\pgfqpoint{5.092341in}{1.190727in}}%
\pgfpathlineto{\pgfqpoint{5.178904in}{1.201594in}}%
\pgfpathlineto{\pgfqpoint{5.255933in}{1.214106in}}%
\pgfpathlineto{\pgfqpoint{5.310509in}{1.225026in}}%
\pgfpathlineto{\pgfqpoint{5.405796in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{5.460327in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{5.491617in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.543548in}{1.325773in}}%
\pgfpathlineto{\pgfqpoint{5.569875in}{1.347622in}}%
\pgfpathlineto{\pgfqpoint{5.597520in}{1.371890in}}%
\pgfpathlineto{\pgfqpoint{5.637480in}{1.409546in}}%
\pgfpathlineto{\pgfqpoint{5.660762in}{1.431177in}}%
\pgfpathlineto{\pgfqpoint{5.726666in}{1.502435in}}%
\pgfpathlineto{\pgfqpoint{5.738837in}{1.515885in}}%
\pgfpathlineto{\pgfqpoint{5.794066in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{5.811558in}{1.609760in}}%
\pgfpathlineto{\pgfqpoint{5.826382in}{1.631090in}}%
\pgfpathlineto{\pgfqpoint{5.831873in}{1.639531in}}%
\pgfpathlineto{\pgfqpoint{5.873568in}{1.696051in}}%
\pgfpathlineto{\pgfqpoint{5.880354in}{1.704215in}}%
\pgfpathlineto{\pgfqpoint{5.903938in}{1.738407in}}%
\pgfpathlineto{\pgfqpoint{5.912098in}{1.751477in}}%
\pgfpathlineto{\pgfqpoint{5.935562in}{1.786155in}}%
\pgfpathlineto{\pgfqpoint{5.969456in}{1.840355in}}%
\pgfpathlineto{\pgfqpoint{5.976564in}{1.851909in}}%
\pgfpathlineto{\pgfqpoint{5.994318in}{1.881179in}}%
\pgfpathlineto{\pgfqpoint{6.005319in}{1.901426in}}%
\pgfpathlineto{\pgfqpoint{6.018531in}{1.925824in}}%
\pgfpathlineto{\pgfqpoint{6.026289in}{1.940335in}}%
\pgfpathlineto{\pgfqpoint{6.035439in}{1.958107in}}%
\pgfpathlineto{\pgfqpoint{6.056585in}{2.003598in}}%
\pgfpathlineto{\pgfqpoint{6.067848in}{2.033172in}}%
\pgfpathlineto{\pgfqpoint{6.101594in}{2.135908in}}%
\pgfpathlineto{\pgfqpoint{6.107321in}{2.162877in}}%
\pgfpathlineto{\pgfqpoint{6.240992in}{2.659051in}}%
\pgfpathlineto{\pgfqpoint{6.253204in}{2.703151in}}%
\pgfpathlineto{\pgfqpoint{6.288187in}{2.816527in}}%
\pgfpathlineto{\pgfqpoint{6.293342in}{2.834708in}}%
\pgfpathlineto{\pgfqpoint{6.373763in}{3.072530in}}%
\pgfpathlineto{\pgfqpoint{6.382247in}{3.103181in}}%
\pgfpathlineto{\pgfqpoint{6.399379in}{3.150866in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.168924in}}%
\pgfpathlineto{\pgfqpoint{4.397816in}{1.170237in}}%
\pgfpathlineto{\pgfqpoint{4.695031in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{4.826023in}{1.179134in}}%
\pgfpathlineto{\pgfqpoint{4.957868in}{1.187112in}}%
\pgfpathlineto{\pgfqpoint{5.060783in}{1.197760in}}%
\pgfpathlineto{\pgfqpoint{5.189121in}{1.221741in}}%
\pgfpathlineto{\pgfqpoint{5.282451in}{1.251394in}}%
\pgfpathlineto{\pgfqpoint{5.331989in}{1.268619in}}%
\pgfpathlineto{\pgfqpoint{5.373228in}{1.284011in}}%
\pgfpathlineto{\pgfqpoint{5.392988in}{1.292521in}}%
\pgfpathlineto{\pgfqpoint{5.437021in}{1.313625in}}%
\pgfpathlineto{\pgfqpoint{5.499332in}{1.348203in}}%
\pgfpathlineto{\pgfqpoint{5.514967in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{5.528830in}{1.366167in}}%
\pgfpathlineto{\pgfqpoint{5.541155in}{1.373886in}}%
\pgfpathlineto{\pgfqpoint{5.573416in}{1.394914in}}%
\pgfpathlineto{\pgfqpoint{5.611169in}{1.422440in}}%
\pgfpathlineto{\pgfqpoint{5.620642in}{1.428934in}}%
\pgfpathlineto{\pgfqpoint{5.631994in}{1.437673in}}%
\pgfpathlineto{\pgfqpoint{5.668059in}{1.465051in}}%
\pgfpathlineto{\pgfqpoint{5.762823in}{1.540110in}}%
\pgfpathlineto{\pgfqpoint{5.773370in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{5.783785in}{1.555092in}}%
\pgfpathlineto{\pgfqpoint{5.794066in}{1.563783in}}%
\pgfpathlineto{\pgfqpoint{5.802550in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{5.818169in}{1.583760in}}%
\pgfpathlineto{\pgfqpoint{5.833840in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{5.902644in}{1.661723in}}%
\pgfpathlineto{\pgfqpoint{5.952182in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{5.963011in}{1.728099in}}%
\pgfpathlineto{\pgfqpoint{5.972268in}{1.739014in}}%
\pgfpathlineto{\pgfqpoint{6.005197in}{1.778291in}}%
\pgfpathlineto{\pgfqpoint{6.016319in}{1.792496in}}%
\pgfpathlineto{\pgfqpoint{6.028191in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{6.035223in}{1.815226in}}%
\pgfpathlineto{\pgfqpoint{6.045616in}{1.827282in}}%
\pgfpathlineto{\pgfqpoint{6.054791in}{1.839387in}}%
\pgfpathlineto{\pgfqpoint{6.068038in}{1.854932in}}%
\pgfpathlineto{\pgfqpoint{6.084455in}{1.876878in}}%
\pgfpathlineto{\pgfqpoint{6.100847in}{1.897976in}}%
\pgfpathlineto{\pgfqpoint{6.115124in}{1.916587in}}%
\pgfpathlineto{\pgfqpoint{6.165941in}{1.985408in}}%
\pgfpathlineto{\pgfqpoint{6.182470in}{2.007320in}}%
\pgfpathlineto{\pgfqpoint{6.188540in}{2.017059in}}%
\pgfpathlineto{\pgfqpoint{6.192867in}{2.022875in}}%
\pgfpathlineto{\pgfqpoint{6.201190in}{2.032482in}}%
\pgfpathlineto{\pgfqpoint{6.220899in}{2.058270in}}%
\pgfpathlineto{\pgfqpoint{6.226552in}{2.066365in}}%
\pgfpathlineto{\pgfqpoint{6.255212in}{2.110639in}}%
\pgfpathlineto{\pgfqpoint{6.262221in}{2.119849in}}%
\pgfpathlineto{\pgfqpoint{6.287759in}{2.153711in}}%
\pgfpathlineto{\pgfqpoint{6.293494in}{2.161368in}}%
\pgfpathlineto{\pgfqpoint{6.298243in}{2.167537in}}%
\pgfpathlineto{\pgfqpoint{6.313020in}{2.193330in}}%
\pgfpathlineto{\pgfqpoint{6.334552in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{6.345394in}{2.242640in}}%
\pgfpathlineto{\pgfqpoint{6.348001in}{2.246514in}}%
\pgfpathlineto{\pgfqpoint{6.399602in}{2.325711in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{2.326592in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{2.326592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.170735in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{1.171784in}}%
\pgfpathlineto{\pgfqpoint{4.606982in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{4.778094in}{1.181229in}}%
\pgfpathlineto{\pgfqpoint{4.930911in}{1.190349in}}%
\pgfpathlineto{\pgfqpoint{5.018009in}{1.197815in}}%
\pgfpathlineto{\pgfqpoint{5.195704in}{1.221205in}}%
\pgfpathlineto{\pgfqpoint{5.277837in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{5.344745in}{1.255498in}}%
\pgfpathlineto{\pgfqpoint{5.376373in}{1.264229in}}%
\pgfpathlineto{\pgfqpoint{5.405796in}{1.272931in}}%
\pgfpathlineto{\pgfqpoint{5.455838in}{1.288722in}}%
\pgfpathlineto{\pgfqpoint{5.587761in}{1.336233in}}%
\pgfpathlineto{\pgfqpoint{5.641783in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{5.710255in}{1.389057in}}%
\pgfpathlineto{\pgfqpoint{5.718987in}{1.392845in}}%
\pgfpathlineto{\pgfqpoint{5.797778in}{1.430135in}}%
\pgfpathlineto{\pgfqpoint{5.810214in}{1.436064in}}%
\pgfpathlineto{\pgfqpoint{5.817385in}{1.439405in}}%
\pgfpathlineto{\pgfqpoint{6.043635in}{1.553699in}}%
\pgfpathlineto{\pgfqpoint{6.076612in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{6.089462in}{1.575162in}}%
\pgfpathlineto{\pgfqpoint{6.097251in}{1.578817in}}%
\pgfpathlineto{\pgfqpoint{6.101013in}{1.580651in}}%
\pgfpathlineto{\pgfqpoint{6.104801in}{1.582542in}}%
\pgfpathlineto{\pgfqpoint{6.109335in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{6.138438in}{1.596776in}}%
\pgfpathlineto{\pgfqpoint{6.153245in}{1.602957in}}%
\pgfpathlineto{\pgfqpoint{6.194463in}{1.621790in}}%
\pgfpathlineto{\pgfqpoint{6.200359in}{1.624537in}}%
\pgfpathlineto{\pgfqpoint{6.207469in}{1.628067in}}%
\pgfpathlineto{\pgfqpoint{6.223641in}{1.636174in}}%
\pgfpathlineto{\pgfqpoint{6.238485in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{6.244032in}{1.646534in}}%
\pgfpathlineto{\pgfqpoint{6.304617in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{6.309657in}{1.675434in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{1.712525in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{1.712525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.126610in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.112721in}{1.170536in}}%
\pgfpathlineto{\pgfqpoint{4.297722in}{1.171453in}}%
\pgfpathlineto{\pgfqpoint{4.568928in}{1.175322in}}%
\pgfpathlineto{\pgfqpoint{4.740040in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{4.878188in}{1.188828in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{1.203028in}}%
\pgfpathlineto{\pgfqpoint{5.120317in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{5.277837in}{1.243458in}}%
\pgfpathlineto{\pgfqpoint{5.314556in}{1.252517in}}%
\pgfpathlineto{\pgfqpoint{5.455838in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{5.495505in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{5.531344in}{1.318806in}}%
\pgfpathlineto{\pgfqpoint{5.554418in}{1.327864in}}%
\pgfpathlineto{\pgfqpoint{5.593662in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{5.686969in}{1.379331in}}%
\pgfpathlineto{\pgfqpoint{5.697826in}{1.383536in}}%
\pgfpathlineto{\pgfqpoint{5.728549in}{1.396178in}}%
\pgfpathlineto{\pgfqpoint{5.737755in}{1.400123in}}%
\pgfpathlineto{\pgfqpoint{5.759866in}{1.409156in}}%
\pgfpathlineto{\pgfqpoint{6.086664in}{1.546706in}}%
\pgfpathlineto{\pgfqpoint{6.101511in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{6.105536in}{1.554138in}}%
\pgfpathlineto{\pgfqpoint{6.110935in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.117929in}{1.558652in}}%
\pgfpathlineto{\pgfqpoint{6.125408in}{1.561437in}}%
\pgfpathlineto{\pgfqpoint{6.128322in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{6.132959in}{1.564616in}}%
\pgfpathlineto{\pgfqpoint{6.141626in}{1.568217in}}%
\pgfpathlineto{\pgfqpoint{6.151222in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{6.156845in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{6.161629in}{1.577190in}}%
\pgfpathlineto{\pgfqpoint{6.165366in}{1.578955in}}%
\pgfpathlineto{\pgfqpoint{6.176798in}{1.584090in}}%
\pgfpathlineto{\pgfqpoint{6.183066in}{1.586680in}}%
\pgfpathlineto{\pgfqpoint{6.198968in}{1.593112in}}%
\pgfpathlineto{\pgfqpoint{6.203502in}{1.594950in}}%
\pgfpathlineto{\pgfqpoint{6.215113in}{1.599310in}}%
\pgfpathlineto{\pgfqpoint{6.227796in}{1.604662in}}%
\pgfpathlineto{\pgfqpoint{6.237341in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{6.242353in}{1.610801in}}%
\pgfpathlineto{\pgfqpoint{6.244821in}{1.611754in}}%
\pgfpathlineto{\pgfqpoint{6.255700in}{1.615909in}}%
\pgfpathlineto{\pgfqpoint{6.280126in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{6.285608in}{1.627686in}}%
\pgfpathlineto{\pgfqpoint{6.312069in}{1.638379in}}%
\pgfpathlineto{\pgfqpoint{6.316163in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{6.348153in}{1.651815in}}%
\pgfpathlineto{\pgfqpoint{6.352715in}{1.653327in}}%
\pgfpathlineto{\pgfqpoint{6.357635in}{1.654870in}}%
\pgfpathlineto{\pgfqpoint{6.363607in}{1.656797in}}%
\pgfpathlineto{\pgfqpoint{6.370024in}{1.659043in}}%
\pgfpathlineto{\pgfqpoint{6.375352in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{6.390859in}{1.666573in}}%
\pgfpathlineto{\pgfqpoint{6.393208in}{1.667320in}}%
\pgfpathlineto{\pgfqpoint{6.397838in}{1.668862in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{1.669778in}}%
\pgfpathlineto{\pgfqpoint{6.400270in}{1.669778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126610in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{6.400294in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.968716in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.105558in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{8.105558in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.105558in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.105558in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.242400in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.242400in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.105558in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.168730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{1.168730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.767327in,y=1.089588in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.880265in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.880265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{1.880265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.558993in,y=1.801123in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{2.591799in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{2.591799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968716in}{2.591799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.454827in,y=2.512657in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.169262in}}%
\pgfpathlineto{\pgfqpoint{7.139827in}{1.170450in}}%
\pgfpathlineto{\pgfqpoint{7.366025in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{7.582145in}{1.181736in}}%
\pgfpathlineto{\pgfqpoint{7.731777in}{1.192985in}}%
\pgfpathlineto{\pgfqpoint{7.808342in}{1.203131in}}%
\pgfpathlineto{\pgfqpoint{7.897213in}{1.220239in}}%
\pgfpathlineto{\pgfqpoint{7.934446in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{7.999214in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{8.047367in}{1.269400in}}%
\pgfpathlineto{\pgfqpoint{8.095480in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{8.135729in}{1.319582in}}%
\pgfpathlineto{\pgfqpoint{8.164562in}{1.342613in}}%
\pgfpathlineto{\pgfqpoint{8.215334in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{8.293372in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{8.351666in}{1.558016in}}%
\pgfpathlineto{\pgfqpoint{8.386446in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{8.409109in}{1.646838in}}%
\pgfpathlineto{\pgfqpoint{8.450848in}{1.716767in}}%
\pgfpathlineto{\pgfqpoint{8.530843in}{1.882277in}}%
\pgfpathlineto{\pgfqpoint{8.612009in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{8.621655in}{2.056518in}}%
\pgfpathlineto{\pgfqpoint{8.687196in}{2.179770in}}%
\pgfpathlineto{\pgfqpoint{8.690219in}{2.186225in}}%
\pgfpathlineto{\pgfqpoint{8.696608in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{8.718987in}{2.234536in}}%
\pgfpathlineto{\pgfqpoint{8.733565in}{2.263730in}}%
\pgfpathlineto{\pgfqpoint{8.743076in}{2.285506in}}%
\pgfpathlineto{\pgfqpoint{8.749885in}{2.302117in}}%
\pgfpathlineto{\pgfqpoint{8.754203in}{2.310946in}}%
\pgfpathlineto{\pgfqpoint{8.762102in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{8.771592in}{2.339493in}}%
\pgfpathlineto{\pgfqpoint{8.784702in}{2.364008in}}%
\pgfpathlineto{\pgfqpoint{8.791389in}{2.376343in}}%
\pgfpathlineto{\pgfqpoint{8.805406in}{2.399570in}}%
\pgfpathlineto{\pgfqpoint{8.808145in}{2.405301in}}%
\pgfpathlineto{\pgfqpoint{8.829158in}{2.443030in}}%
\pgfpathlineto{\pgfqpoint{8.845090in}{2.470823in}}%
\pgfpathlineto{\pgfqpoint{8.853344in}{2.486019in}}%
\pgfpathlineto{\pgfqpoint{8.862023in}{2.499388in}}%
\pgfpathlineto{\pgfqpoint{8.866930in}{2.507356in}}%
\pgfpathlineto{\pgfqpoint{8.871852in}{2.518914in}}%
\pgfpathlineto{\pgfqpoint{8.875807in}{2.526724in}}%
\pgfpathlineto{\pgfqpoint{8.884691in}{2.542342in}}%
\pgfpathlineto{\pgfqpoint{8.888965in}{2.548732in}}%
\pgfpathlineto{\pgfqpoint{8.892249in}{2.551933in}}%
\pgfpathlineto{\pgfqpoint{8.899682in}{2.563411in}}%
\pgfpathlineto{\pgfqpoint{8.903900in}{2.572763in}}%
\pgfpathlineto{\pgfqpoint{8.916324in}{2.596127in}}%
\pgfpathlineto{\pgfqpoint{8.920543in}{2.602709in}}%
\pgfpathlineto{\pgfqpoint{8.923345in}{2.607942in}}%
\pgfpathlineto{\pgfqpoint{8.928769in}{2.615732in}}%
\pgfpathlineto{\pgfqpoint{8.932175in}{2.620451in}}%
\pgfpathlineto{\pgfqpoint{8.935193in}{2.626301in}}%
\pgfpathlineto{\pgfqpoint{8.948779in}{2.657638in}}%
\pgfpathlineto{\pgfqpoint{8.952481in}{2.661971in}}%
\pgfpathlineto{\pgfqpoint{8.954074in}{2.663468in}}%
\pgfpathlineto{\pgfqpoint{8.959957in}{2.674121in}}%
\pgfpathlineto{\pgfqpoint{8.976880in}{2.705954in}}%
\pgfpathlineto{\pgfqpoint{8.981611in}{2.718257in}}%
\pgfpathlineto{\pgfqpoint{8.984995in}{2.727261in}}%
\pgfpathlineto{\pgfqpoint{8.990809in}{2.738499in}}%
\pgfpathlineto{\pgfqpoint{8.993259in}{2.741089in}}%
\pgfpathlineto{\pgfqpoint{9.012409in}{2.777424in}}%
\pgfpathlineto{\pgfqpoint{9.016757in}{2.784738in}}%
\pgfpathlineto{\pgfqpoint{9.017986in}{2.786829in}}%
\pgfpathlineto{\pgfqpoint{9.023619in}{2.796374in}}%
\pgfpathlineto{\pgfqpoint{9.025647in}{2.799243in}}%
\pgfpathlineto{\pgfqpoint{9.032154in}{2.812157in}}%
\pgfpathlineto{\pgfqpoint{9.036512in}{2.819865in}}%
\pgfpathlineto{\pgfqpoint{9.044784in}{2.832641in}}%
\pgfpathlineto{\pgfqpoint{9.053161in}{2.850676in}}%
\pgfpathlineto{\pgfqpoint{9.071288in}{2.874290in}}%
\pgfpathlineto{\pgfqpoint{9.078057in}{2.886415in}}%
\pgfpathlineto{\pgfqpoint{9.081776in}{2.891740in}}%
\pgfpathlineto{\pgfqpoint{9.085299in}{2.897098in}}%
\pgfpathlineto{\pgfqpoint{9.090515in}{2.904349in}}%
\pgfpathlineto{\pgfqpoint{9.095041in}{2.911491in}}%
\pgfpathlineto{\pgfqpoint{9.097006in}{2.916536in}}%
\pgfpathlineto{\pgfqpoint{9.101939in}{2.927432in}}%
\pgfpathlineto{\pgfqpoint{9.112398in}{2.950775in}}%
\pgfpathlineto{\pgfqpoint{9.115100in}{2.956152in}}%
\pgfpathlineto{\pgfqpoint{9.126216in}{2.971094in}}%
\pgfpathlineto{\pgfqpoint{9.132421in}{2.981364in}}%
\pgfpathlineto{\pgfqpoint{9.134876in}{2.982903in}}%
\pgfpathlineto{\pgfqpoint{9.141205in}{2.991336in}}%
\pgfpathlineto{\pgfqpoint{9.145701in}{2.995488in}}%
\pgfpathlineto{\pgfqpoint{9.148209in}{2.998960in}}%
\pgfpathlineto{\pgfqpoint{9.149938in}{3.001080in}}%
\pgfpathlineto{\pgfqpoint{9.152687in}{3.006548in}}%
\pgfpathlineto{\pgfqpoint{9.157817in}{3.012703in}}%
\pgfpathlineto{\pgfqpoint{9.174554in}{3.043672in}}%
\pgfpathlineto{\pgfqpoint{9.177686in}{3.048750in}}%
\pgfpathlineto{\pgfqpoint{9.179572in}{3.050255in}}%
\pgfpathlineto{\pgfqpoint{9.184427in}{3.059098in}}%
\pgfpathlineto{\pgfqpoint{9.186634in}{3.060634in}}%
\pgfpathlineto{\pgfqpoint{9.188852in}{3.063362in}}%
\pgfpathlineto{\pgfqpoint{9.190807in}{3.067105in}}%
\pgfpathlineto{\pgfqpoint{9.203872in}{3.083287in}}%
\pgfpathlineto{\pgfqpoint{9.206399in}{3.086415in}}%
\pgfpathlineto{\pgfqpoint{9.207311in}{3.087952in}}%
\pgfpathlineto{\pgfqpoint{9.213021in}{3.102084in}}%
\pgfpathlineto{\pgfqpoint{9.218384in}{3.108983in}}%
\pgfpathlineto{\pgfqpoint{9.220579in}{3.112040in}}%
\pgfpathlineto{\pgfqpoint{9.229165in}{3.130246in}}%
\pgfpathlineto{\pgfqpoint{9.230179in}{3.131778in}}%
\pgfpathlineto{\pgfqpoint{9.232656in}{3.138276in}}%
\pgfpathlineto{\pgfqpoint{9.236226in}{3.145784in}}%
\pgfpathlineto{\pgfqpoint{9.241881in}{3.154043in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.169218in}}%
\pgfpathlineto{\pgfqpoint{7.139827in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{7.366025in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{7.537137in}{1.181551in}}%
\pgfpathlineto{\pgfqpoint{7.637231in}{1.189074in}}%
\pgfpathlineto{\pgfqpoint{7.720293in}{1.198686in}}%
\pgfpathlineto{\pgfqpoint{7.799973in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{7.831871in}{1.218882in}}%
\pgfpathlineto{\pgfqpoint{7.897213in}{1.235595in}}%
\pgfpathlineto{\pgfqpoint{7.939334in}{1.249328in}}%
\pgfpathlineto{\pgfqpoint{7.987549in}{1.270099in}}%
\pgfpathlineto{\pgfqpoint{8.006695in}{1.279976in}}%
\pgfpathlineto{\pgfqpoint{8.031226in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{8.079548in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{8.144316in}{1.366441in}}%
\pgfpathlineto{\pgfqpoint{8.158660in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{8.181464in}{1.395553in}}%
\pgfpathlineto{\pgfqpoint{8.207292in}{1.419491in}}%
\pgfpathlineto{\pgfqpoint{8.274188in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{8.283966in}{1.502198in}}%
\pgfpathlineto{\pgfqpoint{8.300198in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{8.317529in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{8.335674in}{1.566328in}}%
\pgfpathlineto{\pgfqpoint{8.359732in}{1.602352in}}%
\pgfpathlineto{\pgfqpoint{8.388023in}{1.642723in}}%
\pgfpathlineto{\pgfqpoint{8.401039in}{1.663594in}}%
\pgfpathlineto{\pgfqpoint{8.483354in}{1.788106in}}%
\pgfpathlineto{\pgfqpoint{8.489684in}{1.796733in}}%
\pgfpathlineto{\pgfqpoint{8.520030in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{8.531284in}{1.857236in}}%
\pgfpathlineto{\pgfqpoint{8.542468in}{1.871443in}}%
\pgfpathlineto{\pgfqpoint{8.551956in}{1.885624in}}%
\pgfpathlineto{\pgfqpoint{8.557557in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{8.562647in}{1.901055in}}%
\pgfpathlineto{\pgfqpoint{8.568771in}{1.911379in}}%
\pgfpathlineto{\pgfqpoint{8.611692in}{1.967844in}}%
\pgfpathlineto{\pgfqpoint{8.640733in}{1.996467in}}%
\pgfpathlineto{\pgfqpoint{8.646594in}{2.002431in}}%
\pgfpathlineto{\pgfqpoint{8.649064in}{2.005052in}}%
\pgfpathlineto{\pgfqpoint{8.660536in}{2.020512in}}%
\pgfpathlineto{\pgfqpoint{8.666968in}{2.027539in}}%
\pgfpathlineto{\pgfqpoint{8.682471in}{2.043823in}}%
\pgfpathlineto{\pgfqpoint{8.710618in}{2.079615in}}%
\pgfpathlineto{\pgfqpoint{8.714000in}{2.084612in}}%
\pgfpathlineto{\pgfqpoint{8.720013in}{2.094604in}}%
\pgfpathlineto{\pgfqpoint{8.737604in}{2.117768in}}%
\pgfpathlineto{\pgfqpoint{8.741203in}{2.122654in}}%
\pgfpathlineto{\pgfqpoint{8.746780in}{2.128926in}}%
\pgfpathlineto{\pgfqpoint{8.751333in}{2.133944in}}%
\pgfpathlineto{\pgfqpoint{8.756335in}{2.139150in}}%
\pgfpathlineto{\pgfqpoint{8.760543in}{2.143265in}}%
\pgfpathlineto{\pgfqpoint{8.765022in}{2.148608in}}%
\pgfpathlineto{\pgfqpoint{8.770592in}{2.156537in}}%
\pgfpathlineto{\pgfqpoint{8.775713in}{2.161532in}}%
\pgfpathlineto{\pgfqpoint{8.780730in}{2.167480in}}%
\pgfpathlineto{\pgfqpoint{8.786430in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{8.790775in}{2.179621in}}%
\pgfpathlineto{\pgfqpoint{8.795347in}{2.184269in}}%
\pgfpathlineto{\pgfqpoint{8.798497in}{2.187055in}}%
\pgfpathlineto{\pgfqpoint{8.805696in}{2.192310in}}%
\pgfpathlineto{\pgfqpoint{8.808288in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{8.819081in}{2.204259in}}%
\pgfpathlineto{\pgfqpoint{8.823431in}{2.209711in}}%
\pgfpathlineto{\pgfqpoint{8.832428in}{2.221700in}}%
\pgfpathlineto{\pgfqpoint{8.837953in}{2.228984in}}%
\pgfpathlineto{\pgfqpoint{8.840858in}{2.232063in}}%
\pgfpathlineto{\pgfqpoint{8.844225in}{2.235235in}}%
\pgfpathlineto{\pgfqpoint{8.847913in}{2.240056in}}%
\pgfpathlineto{\pgfqpoint{8.850583in}{2.243388in}}%
\pgfpathlineto{\pgfqpoint{8.856311in}{2.249961in}}%
\pgfpathlineto{\pgfqpoint{8.859940in}{2.254643in}}%
\pgfpathlineto{\pgfqpoint{8.893571in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{8.895592in}{2.294534in}}%
\pgfpathlineto{\pgfqpoint{8.910427in}{2.309990in}}%
\pgfpathlineto{\pgfqpoint{8.938089in}{2.338373in}}%
\pgfpathlineto{\pgfqpoint{8.942287in}{2.343977in}}%
\pgfpathlineto{\pgfqpoint{8.946498in}{2.347644in}}%
\pgfpathlineto{\pgfqpoint{8.971687in}{2.382298in}}%
\pgfpathlineto{\pgfqpoint{8.974699in}{2.385110in}}%
\pgfpathlineto{\pgfqpoint{8.981184in}{2.392517in}}%
\pgfpathlineto{\pgfqpoint{8.984645in}{2.395605in}}%
\pgfpathlineto{\pgfqpoint{8.989781in}{2.398773in}}%
\pgfpathlineto{\pgfqpoint{8.994408in}{2.401406in}}%
\pgfpathlineto{\pgfqpoint{8.996623in}{2.403258in}}%
\pgfpathlineto{\pgfqpoint{9.000468in}{2.406490in}}%
\pgfpathlineto{\pgfqpoint{9.004836in}{2.410020in}}%
\pgfpathlineto{\pgfqpoint{9.011718in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{9.016079in}{2.417763in}}%
\pgfpathlineto{\pgfqpoint{9.020364in}{2.421381in}}%
\pgfpathlineto{\pgfqpoint{9.040571in}{2.436818in}}%
\pgfpathlineto{\pgfqpoint{9.046864in}{2.443346in}}%
\pgfpathlineto{\pgfqpoint{9.056223in}{2.453263in}}%
\pgfpathlineto{\pgfqpoint{9.061673in}{2.459246in}}%
\pgfpathlineto{\pgfqpoint{9.063769in}{2.461275in}}%
\pgfpathlineto{\pgfqpoint{9.066250in}{2.462149in}}%
\pgfpathlineto{\pgfqpoint{9.068458in}{2.463981in}}%
\pgfpathlineto{\pgfqpoint{9.071633in}{2.468100in}}%
\pgfpathlineto{\pgfqpoint{9.075304in}{2.469032in}}%
\pgfpathlineto{\pgfqpoint{9.078009in}{2.470524in}}%
\pgfpathlineto{\pgfqpoint{9.095265in}{2.487869in}}%
\pgfpathlineto{\pgfqpoint{9.098204in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{9.110004in}{2.500123in}}%
\pgfpathlineto{\pgfqpoint{9.113981in}{2.502533in}}%
\pgfpathlineto{\pgfqpoint{9.125305in}{2.514315in}}%
\pgfpathlineto{\pgfqpoint{9.127988in}{2.517169in}}%
\pgfpathlineto{\pgfqpoint{9.132845in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{9.135866in}{2.522152in}}%
\pgfpathlineto{\pgfqpoint{9.139488in}{2.525844in}}%
\pgfpathlineto{\pgfqpoint{9.162706in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{9.170161in}{2.555500in}}%
\pgfpathlineto{\pgfqpoint{9.172105in}{2.557624in}}%
\pgfpathlineto{\pgfqpoint{9.174197in}{2.559424in}}%
\pgfpathlineto{\pgfqpoint{9.175883in}{2.561481in}}%
\pgfpathlineto{\pgfqpoint{9.189097in}{2.576144in}}%
\pgfpathlineto{\pgfqpoint{9.191172in}{2.578146in}}%
\pgfpathlineto{\pgfqpoint{9.195419in}{2.581886in}}%
\pgfpathlineto{\pgfqpoint{9.200619in}{2.586311in}}%
\pgfpathlineto{\pgfqpoint{9.202193in}{2.587828in}}%
\pgfpathlineto{\pgfqpoint{9.205397in}{2.589824in}}%
\pgfpathlineto{\pgfqpoint{9.206427in}{2.591364in}}%
\pgfpathlineto{\pgfqpoint{9.208531in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{9.210955in}{2.598617in}}%
\pgfpathlineto{\pgfqpoint{9.215896in}{2.602227in}}%
\pgfpathlineto{\pgfqpoint{9.219958in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{9.221923in}{2.607947in}}%
\pgfpathlineto{\pgfqpoint{9.240143in}{2.623552in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{2.624900in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{2.624900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.172627in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{1.172628in}}%
\pgfpathlineto{\pgfqpoint{7.239921in}{1.176636in}}%
\pgfpathlineto{\pgfqpoint{7.411033in}{1.182305in}}%
\pgfpathlineto{\pgfqpoint{7.537137in}{1.189125in}}%
\pgfpathlineto{\pgfqpoint{7.601904in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{7.720293in}{1.209075in}}%
\pgfpathlineto{\pgfqpoint{7.799973in}{1.222447in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.230122in}}%
\pgfpathlineto{\pgfqpoint{7.902889in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{7.953445in}{1.259786in}}%
\pgfpathlineto{\pgfqpoint{8.017508in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{8.053539in}{1.295909in}}%
\pgfpathlineto{\pgfqpoint{8.105558in}{1.317464in}}%
\pgfpathlineto{\pgfqpoint{8.224650in}{1.371517in}}%
\pgfpathlineto{\pgfqpoint{8.257424in}{1.388501in}}%
\pgfpathlineto{\pgfqpoint{8.276669in}{1.397949in}}%
\pgfpathlineto{\pgfqpoint{8.383260in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{8.423820in}{1.459064in}}%
\pgfpathlineto{\pgfqpoint{8.453274in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{8.459826in}{1.472579in}}%
\pgfpathlineto{\pgfqpoint{8.479585in}{1.479310in}}%
\pgfpathlineto{\pgfqpoint{8.490205in}{1.482301in}}%
\pgfpathlineto{\pgfqpoint{8.493816in}{1.483843in}}%
\pgfpathlineto{\pgfqpoint{8.507755in}{1.488018in}}%
\pgfpathlineto{\pgfqpoint{8.563807in}{1.505725in}}%
\pgfpathlineto{\pgfqpoint{8.574747in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{8.586282in}{1.512586in}}%
\pgfpathlineto{\pgfqpoint{8.597974in}{1.515998in}}%
\pgfpathlineto{\pgfqpoint{8.614220in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{8.685552in}{1.542343in}}%
\pgfpathlineto{\pgfqpoint{8.704150in}{1.547707in}}%
\pgfpathlineto{\pgfqpoint{8.714838in}{1.551160in}}%
\pgfpathlineto{\pgfqpoint{8.723674in}{1.554131in}}%
\pgfpathlineto{\pgfqpoint{8.732983in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{8.739694in}{1.558623in}}%
\pgfpathlineto{\pgfqpoint{8.747147in}{1.561234in}}%
\pgfpathlineto{\pgfqpoint{8.797002in}{1.576477in}}%
\pgfpathlineto{\pgfqpoint{8.802343in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{8.813393in}{1.582432in}}%
\pgfpathlineto{\pgfqpoint{8.822621in}{1.585122in}}%
\pgfpathlineto{\pgfqpoint{8.829422in}{1.586665in}}%
\pgfpathlineto{\pgfqpoint{8.846567in}{1.592278in}}%
\pgfpathlineto{\pgfqpoint{8.849009in}{1.593462in}}%
\pgfpathlineto{\pgfqpoint{8.870631in}{1.600732in}}%
\pgfpathlineto{\pgfqpoint{8.873727in}{1.601879in}}%
\pgfpathlineto{\pgfqpoint{8.878193in}{1.603393in}}%
\pgfpathlineto{\pgfqpoint{8.951360in}{1.628192in}}%
\pgfpathlineto{\pgfqpoint{8.953677in}{1.628962in}}%
\pgfpathlineto{\pgfqpoint{8.958168in}{1.630500in}}%
\pgfpathlineto{\pgfqpoint{8.992309in}{1.642891in}}%
\pgfpathlineto{\pgfqpoint{8.999281in}{1.645300in}}%
\pgfpathlineto{\pgfqpoint{9.012409in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{9.017126in}{1.650576in}}%
\pgfpathlineto{\pgfqpoint{9.022659in}{1.652515in}}%
\pgfpathlineto{\pgfqpoint{9.036569in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{9.038888in}{1.657458in}}%
\pgfpathlineto{\pgfqpoint{9.050972in}{1.661241in}}%
\pgfpathlineto{\pgfqpoint{9.064277in}{1.665589in}}%
\pgfpathlineto{\pgfqpoint{9.066955in}{1.666370in}}%
\pgfpathlineto{\pgfqpoint{9.070497in}{1.667891in}}%
\pgfpathlineto{\pgfqpoint{9.079303in}{1.670200in}}%
\pgfpathlineto{\pgfqpoint{9.084599in}{1.671738in}}%
\pgfpathlineto{\pgfqpoint{9.097406in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{9.106818in}{1.679065in}}%
\pgfpathlineto{\pgfqpoint{9.112356in}{1.680606in}}%
\pgfpathlineto{\pgfqpoint{9.119200in}{1.682040in}}%
\pgfpathlineto{\pgfqpoint{9.131340in}{1.685600in}}%
\pgfpathlineto{\pgfqpoint{9.133268in}{1.686226in}}%
\pgfpathlineto{\pgfqpoint{9.138512in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{9.146795in}{1.689901in}}%
\pgfpathlineto{\pgfqpoint{9.152190in}{1.691410in}}%
\pgfpathlineto{\pgfqpoint{9.154562in}{1.692012in}}%
\pgfpathlineto{\pgfqpoint{9.204880in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{9.210674in}{1.707971in}}%
\pgfpathlineto{\pgfqpoint{9.213354in}{1.708544in}}%
\pgfpathlineto{\pgfqpoint{9.217621in}{1.710070in}}%
\pgfpathlineto{\pgfqpoint{9.220848in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{9.226836in}{1.712580in}}%
\pgfpathlineto{\pgfqpoint{9.228878in}{1.713168in}}%
\pgfpathlineto{\pgfqpoint{9.233937in}{1.714698in}}%
\pgfpathlineto{\pgfqpoint{9.236630in}{1.715418in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{1.716879in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{1.716879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.968716in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.954827in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{1.172809in}}%
\pgfpathlineto{\pgfqpoint{7.239921in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{7.411033in}{1.182830in}}%
\pgfpathlineto{\pgfqpoint{7.537137in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{7.620199in}{1.198293in}}%
\pgfpathlineto{\pgfqpoint{7.708248in}{1.209618in}}%
\pgfpathlineto{\pgfqpoint{7.763334in}{1.218694in}}%
\pgfpathlineto{\pgfqpoint{7.902889in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{7.934446in}{1.258890in}}%
\pgfpathlineto{\pgfqpoint{7.983535in}{1.273598in}}%
\pgfpathlineto{\pgfqpoint{8.137904in}{1.330519in}}%
\pgfpathlineto{\pgfqpoint{8.156662in}{1.338582in}}%
\pgfpathlineto{\pgfqpoint{8.190377in}{1.351314in}}%
\pgfpathlineto{\pgfqpoint{8.224650in}{1.367454in}}%
\pgfpathlineto{\pgfqpoint{8.236550in}{1.372140in}}%
\pgfpathlineto{\pgfqpoint{8.262704in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{8.272938in}{1.388263in}}%
\pgfpathlineto{\pgfqpoint{8.281558in}{1.392427in}}%
\pgfpathlineto{\pgfqpoint{8.292216in}{1.397184in}}%
\pgfpathlineto{\pgfqpoint{8.305746in}{1.402691in}}%
\pgfpathlineto{\pgfqpoint{8.322704in}{1.410002in}}%
\pgfpathlineto{\pgfqpoint{8.332741in}{1.414284in}}%
\pgfpathlineto{\pgfqpoint{8.384858in}{1.434433in}}%
\pgfpathlineto{\pgfqpoint{8.391148in}{1.436831in}}%
\pgfpathlineto{\pgfqpoint{8.399543in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{8.438346in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{8.471310in}{1.467518in}}%
\pgfpathlineto{\pgfqpoint{8.484420in}{1.472513in}}%
\pgfpathlineto{\pgfqpoint{8.492789in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{8.527738in}{1.488098in}}%
\pgfpathlineto{\pgfqpoint{8.536939in}{1.490919in}}%
\pgfpathlineto{\pgfqpoint{8.555970in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{8.561482in}{1.498647in}}%
\pgfpathlineto{\pgfqpoint{8.564962in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{8.574008in}{1.502978in}}%
\pgfpathlineto{\pgfqpoint{8.605580in}{1.512110in}}%
\pgfpathlineto{\pgfqpoint{8.615162in}{1.515589in}}%
\pgfpathlineto{\pgfqpoint{8.633859in}{1.520790in}}%
\pgfpathlineto{\pgfqpoint{8.663129in}{1.530156in}}%
\pgfpathlineto{\pgfqpoint{8.711892in}{1.544251in}}%
\pgfpathlineto{\pgfqpoint{8.781210in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{8.784702in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{8.789387in}{1.566085in}}%
\pgfpathlineto{\pgfqpoint{8.795347in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{8.798497in}{1.568849in}}%
\pgfpathlineto{\pgfqpoint{8.818807in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{8.822621in}{1.575805in}}%
\pgfpathlineto{\pgfqpoint{8.829553in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{8.832168in}{1.579352in}}%
\pgfpathlineto{\pgfqpoint{8.841109in}{1.581866in}}%
\pgfpathlineto{\pgfqpoint{8.846567in}{1.583308in}}%
\pgfpathlineto{\pgfqpoint{8.849858in}{1.584590in}}%
\pgfpathlineto{\pgfqpoint{8.857135in}{1.586539in}}%
\pgfpathlineto{\pgfqpoint{8.865798in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{8.880877in}{1.592671in}}%
\pgfpathlineto{\pgfqpoint{8.887098in}{1.594691in}}%
\pgfpathlineto{\pgfqpoint{8.893064in}{1.596207in}}%
\pgfpathlineto{\pgfqpoint{8.895893in}{1.596990in}}%
\pgfpathlineto{\pgfqpoint{8.902045in}{1.598584in}}%
\pgfpathlineto{\pgfqpoint{8.914094in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{8.916879in}{1.602987in}}%
\pgfpathlineto{\pgfqpoint{8.925672in}{1.605161in}}%
\pgfpathlineto{\pgfqpoint{8.931393in}{1.606781in}}%
\pgfpathlineto{\pgfqpoint{8.936134in}{1.608179in}}%
\pgfpathlineto{\pgfqpoint{8.938174in}{1.608813in}}%
\pgfpathlineto{\pgfqpoint{8.961348in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{8.966458in}{1.616271in}}%
\pgfpathlineto{\pgfqpoint{8.971835in}{1.617798in}}%
\pgfpathlineto{\pgfqpoint{8.987018in}{1.622940in}}%
\pgfpathlineto{\pgfqpoint{8.989300in}{1.623804in}}%
\pgfpathlineto{\pgfqpoint{9.000402in}{1.627115in}}%
\pgfpathlineto{\pgfqpoint{9.002694in}{1.627991in}}%
\pgfpathlineto{\pgfqpoint{9.056643in}{1.643682in}}%
\pgfpathlineto{\pgfqpoint{9.058833in}{1.644838in}}%
\pgfpathlineto{\pgfqpoint{9.064125in}{1.646358in}}%
\pgfpathlineto{\pgfqpoint{9.066653in}{1.647059in}}%
\pgfpathlineto{\pgfqpoint{9.090241in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{9.093331in}{1.654897in}}%
\pgfpathlineto{\pgfqpoint{9.097894in}{1.656434in}}%
\pgfpathlineto{\pgfqpoint{9.133651in}{1.666577in}}%
\pgfpathlineto{\pgfqpoint{9.139188in}{1.668108in}}%
\pgfpathlineto{\pgfqpoint{9.141836in}{1.668725in}}%
\pgfpathlineto{\pgfqpoint{9.149219in}{1.670249in}}%
\pgfpathlineto{\pgfqpoint{9.152900in}{1.671291in}}%
\pgfpathlineto{\pgfqpoint{9.224856in}{1.691210in}}%
\pgfpathlineto{\pgfqpoint{9.226757in}{1.691778in}}%
\pgfpathlineto{\pgfqpoint{9.231266in}{1.693309in}}%
\pgfpathlineto{\pgfqpoint{9.233784in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{9.239794in}{1.695910in}}%
\pgfpathlineto{\pgfqpoint{9.241609in}{1.696336in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{1.696674in}}%
\pgfpathlineto{\pgfqpoint{9.242375in}{1.696674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968716in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{9.242400in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.810821in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.947663in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{10.947663in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.947663in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.947663in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.084505in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=12.084505in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.947663in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.168730in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.168730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{1.168730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.609432in,y=1.089588in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.673392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{1.673392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.401099in,y=1.594250in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{2.178054in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{2.178054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{2.178054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.401099in,y=2.098912in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{2.682716in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{2.682716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{2.682716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.401099in,y=2.603574in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{3.187378in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.187378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810821in}{3.187378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.296932in,y=3.108235in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{10.082027in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{10.208130in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{10.424250in}{1.189664in}}%
\pgfpathlineto{\pgfqpoint{10.537691in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{10.595362in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{10.642079in}{1.225889in}}%
\pgfpathlineto{\pgfqpoint{10.673976in}{1.235142in}}%
\pgfpathlineto{\pgfqpoint{10.727561in}{1.256657in}}%
\pgfpathlineto{\pgfqpoint{10.786233in}{1.286517in}}%
\pgfpathlineto{\pgfqpoint{10.800080in}{1.292776in}}%
\pgfpathlineto{\pgfqpoint{10.825640in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{10.841319in}{1.315551in}}%
\pgfpathlineto{\pgfqpoint{10.901665in}{1.365112in}}%
\pgfpathlineto{\pgfqpoint{10.927079in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{10.954960in}{1.419572in}}%
\pgfpathlineto{\pgfqpoint{10.986421in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{11.016200in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{11.023569in}{1.501964in}}%
\pgfpathlineto{\pgfqpoint{11.052645in}{1.536969in}}%
\pgfpathlineto{\pgfqpoint{11.082973in}{1.580407in}}%
\pgfpathlineto{\pgfqpoint{11.103500in}{1.614502in}}%
\pgfpathlineto{\pgfqpoint{11.161717in}{1.705515in}}%
\pgfpathlineto{\pgfqpoint{11.169879in}{1.718827in}}%
\pgfpathlineto{\pgfqpoint{11.187311in}{1.750008in}}%
\pgfpathlineto{\pgfqpoint{11.197389in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{11.208791in}{1.785824in}}%
\pgfpathlineto{\pgfqpoint{11.222949in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{11.229341in}{1.821682in}}%
\pgfpathlineto{\pgfqpoint{11.243144in}{1.846099in}}%
\pgfpathlineto{\pgfqpoint{11.251215in}{1.860184in}}%
\pgfpathlineto{\pgfqpoint{11.256216in}{1.867967in}}%
\pgfpathlineto{\pgfqpoint{11.271972in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{11.279809in}{1.909296in}}%
\pgfpathlineto{\pgfqpoint{11.315092in}{1.967603in}}%
\pgfpathlineto{\pgfqpoint{11.321690in}{1.980462in}}%
\pgfpathlineto{\pgfqpoint{11.328117in}{1.995613in}}%
\pgfpathlineto{\pgfqpoint{11.333347in}{2.005659in}}%
\pgfpathlineto{\pgfqpoint{11.337961in}{2.014180in}}%
\pgfpathlineto{\pgfqpoint{11.354654in}{2.046954in}}%
\pgfpathlineto{\pgfqpoint{11.361675in}{2.061745in}}%
\pgfpathlineto{\pgfqpoint{11.369397in}{2.073298in}}%
\pgfpathlineto{\pgfqpoint{11.379474in}{2.089953in}}%
\pgfpathlineto{\pgfqpoint{11.385413in}{2.100149in}}%
\pgfpathlineto{\pgfqpoint{11.407834in}{2.137999in}}%
\pgfpathlineto{\pgfqpoint{11.412760in}{2.145338in}}%
\pgfpathlineto{\pgfqpoint{11.416113in}{2.152393in}}%
\pgfpathlineto{\pgfqpoint{11.429441in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{11.438055in}{2.191331in}}%
\pgfpathlineto{\pgfqpoint{11.444407in}{2.203180in}}%
\pgfpathlineto{\pgfqpoint{11.465281in}{2.234214in}}%
\pgfpathlineto{\pgfqpoint{11.468894in}{2.239738in}}%
\pgfpathlineto{\pgfqpoint{11.477412in}{2.257088in}}%
\pgfpathlineto{\pgfqpoint{11.482555in}{2.265557in}}%
\pgfpathlineto{\pgfqpoint{11.526240in}{2.332532in}}%
\pgfpathlineto{\pgfqpoint{11.555264in}{2.379233in}}%
\pgfpathlineto{\pgfqpoint{11.556943in}{2.381730in}}%
\pgfpathlineto{\pgfqpoint{11.562119in}{2.389931in}}%
\pgfpathlineto{\pgfqpoint{11.594698in}{2.444342in}}%
\pgfpathlineto{\pgfqpoint{11.599851in}{2.452168in}}%
\pgfpathlineto{\pgfqpoint{11.608828in}{2.467819in}}%
\pgfpathlineto{\pgfqpoint{11.611526in}{2.472217in}}%
\pgfpathlineto{\pgfqpoint{11.646640in}{2.522500in}}%
\pgfpathlineto{\pgfqpoint{11.649532in}{2.526062in}}%
\pgfpathlineto{\pgfqpoint{11.650966in}{2.529361in}}%
\pgfpathlineto{\pgfqpoint{11.660224in}{2.546035in}}%
\pgfpathlineto{\pgfqpoint{11.661871in}{2.548452in}}%
\pgfpathlineto{\pgfqpoint{11.667148in}{2.558265in}}%
\pgfpathlineto{\pgfqpoint{11.688058in}{2.588137in}}%
\pgfpathlineto{\pgfqpoint{11.691478in}{2.592214in}}%
\pgfpathlineto{\pgfqpoint{11.693652in}{2.595186in}}%
\pgfpathlineto{\pgfqpoint{11.699710in}{2.602892in}}%
\pgfpathlineto{\pgfqpoint{11.705393in}{2.611853in}}%
\pgfpathlineto{\pgfqpoint{11.708922in}{2.617230in}}%
\pgfpathlineto{\pgfqpoint{11.710612in}{2.618583in}}%
\pgfpathlineto{\pgfqpoint{11.730138in}{2.653896in}}%
\pgfpathlineto{\pgfqpoint{11.731173in}{2.655399in}}%
\pgfpathlineto{\pgfqpoint{11.745616in}{2.678934in}}%
\pgfpathlineto{\pgfqpoint{11.746588in}{2.680579in}}%
\pgfpathlineto{\pgfqpoint{11.750057in}{2.686708in}}%
\pgfpathlineto{\pgfqpoint{11.751108in}{2.688268in}}%
\pgfpathlineto{\pgfqpoint{11.755919in}{2.694603in}}%
\pgfpathlineto{\pgfqpoint{11.757688in}{2.696215in}}%
\pgfpathlineto{\pgfqpoint{11.760364in}{2.701874in}}%
\pgfpathlineto{\pgfqpoint{11.777127in}{2.723809in}}%
\pgfpathlineto{\pgfqpoint{11.780702in}{2.728808in}}%
\pgfpathlineto{\pgfqpoint{11.785638in}{2.736904in}}%
\pgfpathlineto{\pgfqpoint{11.788029in}{2.740221in}}%
\pgfpathlineto{\pgfqpoint{11.790072in}{2.742217in}}%
\pgfpathlineto{\pgfqpoint{11.795384in}{2.748774in}}%
\pgfpathlineto{\pgfqpoint{11.802294in}{2.764083in}}%
\pgfpathlineto{\pgfqpoint{11.805219in}{2.767059in}}%
\pgfpathlineto{\pgfqpoint{11.807201in}{2.769100in}}%
\pgfpathlineto{\pgfqpoint{11.814014in}{2.781913in}}%
\pgfpathlineto{\pgfqpoint{11.816585in}{2.783739in}}%
\pgfpathlineto{\pgfqpoint{11.820500in}{2.788994in}}%
\pgfpathlineto{\pgfqpoint{11.828567in}{2.804327in}}%
\pgfpathlineto{\pgfqpoint{11.829678in}{2.805814in}}%
\pgfpathlineto{\pgfqpoint{11.830854in}{2.809530in}}%
\pgfpathlineto{\pgfqpoint{11.832846in}{2.811936in}}%
\pgfpathlineto{\pgfqpoint{11.833870in}{2.813290in}}%
\pgfpathlineto{\pgfqpoint{11.837254in}{2.819696in}}%
\pgfpathlineto{\pgfqpoint{11.838527in}{2.821112in}}%
\pgfpathlineto{\pgfqpoint{11.841188in}{2.823046in}}%
\pgfpathlineto{\pgfqpoint{11.842244in}{2.824917in}}%
\pgfpathlineto{\pgfqpoint{11.844799in}{2.827799in}}%
\pgfpathlineto{\pgfqpoint{11.847586in}{2.831266in}}%
\pgfpathlineto{\pgfqpoint{11.851487in}{2.838631in}}%
\pgfpathlineto{\pgfqpoint{11.858246in}{2.845806in}}%
\pgfpathlineto{\pgfqpoint{11.860336in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{11.862287in}{2.851538in}}%
\pgfpathlineto{\pgfqpoint{11.873680in}{2.870816in}}%
\pgfpathlineto{\pgfqpoint{11.874606in}{2.872220in}}%
\pgfpathlineto{\pgfqpoint{11.879525in}{2.881658in}}%
\pgfpathlineto{\pgfqpoint{11.880655in}{2.883135in}}%
\pgfpathlineto{\pgfqpoint{11.885843in}{2.891684in}}%
\pgfpathlineto{\pgfqpoint{11.889514in}{2.895153in}}%
\pgfpathlineto{\pgfqpoint{11.891895in}{2.898157in}}%
\pgfpathlineto{\pgfqpoint{11.893078in}{2.899844in}}%
\pgfpathlineto{\pgfqpoint{11.896960in}{2.904051in}}%
\pgfpathlineto{\pgfqpoint{11.898329in}{2.905488in}}%
\pgfpathlineto{\pgfqpoint{11.900679in}{2.908732in}}%
\pgfpathlineto{\pgfqpoint{11.903983in}{2.911498in}}%
\pgfpathlineto{\pgfqpoint{11.910912in}{2.920093in}}%
\pgfpathlineto{\pgfqpoint{11.913196in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{11.914231in}{2.923662in}}%
\pgfpathlineto{\pgfqpoint{11.916582in}{2.926908in}}%
\pgfpathlineto{\pgfqpoint{11.918427in}{2.929136in}}%
\pgfpathlineto{\pgfqpoint{11.921073in}{2.933126in}}%
\pgfpathlineto{\pgfqpoint{11.923455in}{2.938600in}}%
\pgfpathlineto{\pgfqpoint{11.926283in}{2.941335in}}%
\pgfpathlineto{\pgfqpoint{11.927031in}{2.943229in}}%
\pgfpathlineto{\pgfqpoint{11.929911in}{2.947616in}}%
\pgfpathlineto{\pgfqpoint{11.943039in}{2.970466in}}%
\pgfpathlineto{\pgfqpoint{11.944741in}{2.972824in}}%
\pgfpathlineto{\pgfqpoint{11.957288in}{2.991235in}}%
\pgfpathlineto{\pgfqpoint{11.958237in}{2.992661in}}%
\pgfpathlineto{\pgfqpoint{11.960532in}{2.994966in}}%
\pgfpathlineto{\pgfqpoint{11.962361in}{3.000682in}}%
\pgfpathlineto{\pgfqpoint{11.965219in}{3.003403in}}%
\pgfpathlineto{\pgfqpoint{11.967965in}{3.005558in}}%
\pgfpathlineto{\pgfqpoint{11.970328in}{3.008353in}}%
\pgfpathlineto{\pgfqpoint{11.980768in}{3.020335in}}%
\pgfpathlineto{\pgfqpoint{11.986745in}{3.028945in}}%
\pgfpathlineto{\pgfqpoint{11.988827in}{3.031032in}}%
\pgfpathlineto{\pgfqpoint{11.992043in}{3.035791in}}%
\pgfpathlineto{\pgfqpoint{11.993154in}{3.037659in}}%
\pgfpathlineto{\pgfqpoint{11.997652in}{3.043268in}}%
\pgfpathlineto{\pgfqpoint{11.999992in}{3.046749in}}%
\pgfpathlineto{\pgfqpoint{12.003752in}{3.048291in}}%
\pgfpathlineto{\pgfqpoint{12.007220in}{3.054479in}}%
\pgfpathlineto{\pgfqpoint{12.014407in}{3.062283in}}%
\pgfpathlineto{\pgfqpoint{12.016237in}{3.064481in}}%
\pgfpathlineto{\pgfqpoint{12.017859in}{3.065959in}}%
\pgfpathlineto{\pgfqpoint{12.023106in}{3.073337in}}%
\pgfpathlineto{\pgfqpoint{12.024526in}{3.075897in}}%
\pgfpathlineto{\pgfqpoint{12.026408in}{3.078056in}}%
\pgfpathlineto{\pgfqpoint{12.029018in}{3.080368in}}%
\pgfpathlineto{\pgfqpoint{12.030896in}{3.082283in}}%
\pgfpathlineto{\pgfqpoint{12.033732in}{3.083824in}}%
\pgfpathlineto{\pgfqpoint{12.039990in}{3.091576in}}%
\pgfpathlineto{\pgfqpoint{12.050410in}{3.111340in}}%
\pgfpathlineto{\pgfqpoint{12.053060in}{3.112875in}}%
\pgfpathlineto{\pgfqpoint{12.054876in}{3.115027in}}%
\pgfpathlineto{\pgfqpoint{12.057120in}{3.116708in}}%
\pgfpathlineto{\pgfqpoint{12.058331in}{3.118224in}}%
\pgfpathlineto{\pgfqpoint{12.072906in}{3.136458in}}%
\pgfpathlineto{\pgfqpoint{12.073655in}{3.137964in}}%
\pgfpathlineto{\pgfqpoint{12.081450in}{3.149867in}}%
\pgfpathlineto{\pgfqpoint{12.083019in}{3.151387in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{1.169691in}}%
\pgfpathlineto{\pgfqpoint{10.082027in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{10.208130in}{1.178195in}}%
\pgfpathlineto{\pgfqpoint{10.324156in}{1.184979in}}%
\pgfpathlineto{\pgfqpoint{10.402770in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{10.462304in}{1.199242in}}%
\pgfpathlineto{\pgfqpoint{10.510234in}{1.207878in}}%
\pgfpathlineto{\pgfqpoint{10.595362in}{1.227292in}}%
\pgfpathlineto{\pgfqpoint{10.658542in}{1.247009in}}%
\pgfpathlineto{\pgfqpoint{10.727561in}{1.273534in}}%
\pgfpathlineto{\pgfqpoint{10.786233in}{1.306628in}}%
\pgfpathlineto{\pgfqpoint{10.804528in}{1.319622in}}%
\pgfpathlineto{\pgfqpoint{10.821559in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{10.866568in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{10.895644in}{1.392828in}}%
\pgfpathlineto{\pgfqpoint{10.913284in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{10.924381in}{1.425224in}}%
\pgfpathlineto{\pgfqpoint{10.962047in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{11.010524in}{1.528848in}}%
\pgfpathlineto{\pgfqpoint{11.019912in}{1.541242in}}%
\pgfpathlineto{\pgfqpoint{11.032482in}{1.558823in}}%
\pgfpathlineto{\pgfqpoint{11.046106in}{1.578490in}}%
\pgfpathlineto{\pgfqpoint{11.069785in}{1.609863in}}%
\pgfpathlineto{\pgfqpoint{11.109980in}{1.671491in}}%
\pgfpathlineto{\pgfqpoint{11.122450in}{1.692046in}}%
\pgfpathlineto{\pgfqpoint{11.151121in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{11.163783in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{11.213881in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{11.248310in}{1.879178in}}%
\pgfpathlineto{\pgfqpoint{11.256216in}{1.888050in}}%
\pgfpathlineto{\pgfqpoint{11.266605in}{1.900597in}}%
\pgfpathlineto{\pgfqpoint{11.283636in}{1.919406in}}%
\pgfpathlineto{\pgfqpoint{11.294775in}{1.934913in}}%
\pgfpathlineto{\pgfqpoint{11.308885in}{1.950019in}}%
\pgfpathlineto{\pgfqpoint{11.315092in}{1.957484in}}%
\pgfpathlineto{\pgfqpoint{11.320603in}{1.964408in}}%
\pgfpathlineto{\pgfqpoint{11.326526in}{1.972848in}}%
\pgfpathlineto{\pgfqpoint{11.334380in}{1.985473in}}%
\pgfpathlineto{\pgfqpoint{11.372508in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{11.378614in}{2.042346in}}%
\pgfpathlineto{\pgfqpoint{11.391621in}{2.062455in}}%
\pgfpathlineto{\pgfqpoint{11.393656in}{2.064574in}}%
\pgfpathlineto{\pgfqpoint{11.408979in}{2.084305in}}%
\pgfpathlineto{\pgfqpoint{11.423407in}{2.098868in}}%
\pgfpathlineto{\pgfqpoint{11.429090in}{2.105199in}}%
\pgfpathlineto{\pgfqpoint{11.430141in}{2.106686in}}%
\pgfpathlineto{\pgfqpoint{11.433613in}{2.108592in}}%
\pgfpathlineto{\pgfqpoint{11.436015in}{2.110725in}}%
\pgfpathlineto{\pgfqpoint{11.447033in}{2.124363in}}%
\pgfpathlineto{\pgfqpoint{11.459140in}{2.140610in}}%
\pgfpathlineto{\pgfqpoint{11.461307in}{2.142868in}}%
\pgfpathlineto{\pgfqpoint{11.474800in}{2.158367in}}%
\pgfpathlineto{\pgfqpoint{11.478564in}{2.162801in}}%
\pgfpathlineto{\pgfqpoint{11.481137in}{2.165359in}}%
\pgfpathlineto{\pgfqpoint{11.489250in}{2.171271in}}%
\pgfpathlineto{\pgfqpoint{11.500020in}{2.187519in}}%
\pgfpathlineto{\pgfqpoint{11.504717in}{2.190412in}}%
\pgfpathlineto{\pgfqpoint{11.517806in}{2.201249in}}%
\pgfpathlineto{\pgfqpoint{11.520730in}{2.203892in}}%
\pgfpathlineto{\pgfqpoint{11.538262in}{2.224826in}}%
\pgfpathlineto{\pgfqpoint{11.546473in}{2.232002in}}%
\pgfpathlineto{\pgfqpoint{11.549726in}{2.236587in}}%
\pgfpathlineto{\pgfqpoint{11.559648in}{2.247500in}}%
\pgfpathlineto{\pgfqpoint{11.567589in}{2.256560in}}%
\pgfpathlineto{\pgfqpoint{11.572352in}{2.259430in}}%
\pgfpathlineto{\pgfqpoint{11.581610in}{2.269153in}}%
\pgfpathlineto{\pgfqpoint{11.582743in}{2.270724in}}%
\pgfpathlineto{\pgfqpoint{11.584994in}{2.273837in}}%
\pgfpathlineto{\pgfqpoint{11.586298in}{2.275724in}}%
\pgfpathlineto{\pgfqpoint{11.589985in}{2.280204in}}%
\pgfpathlineto{\pgfqpoint{11.593979in}{2.284314in}}%
\pgfpathlineto{\pgfqpoint{11.595952in}{2.286867in}}%
\pgfpathlineto{\pgfqpoint{11.604035in}{2.297649in}}%
\pgfpathlineto{\pgfqpoint{11.611526in}{2.302688in}}%
\pgfpathlineto{\pgfqpoint{11.614692in}{2.306133in}}%
\pgfpathlineto{\pgfqpoint{11.617818in}{2.309989in}}%
\pgfpathlineto{\pgfqpoint{11.622675in}{2.314479in}}%
\pgfpathlineto{\pgfqpoint{11.640155in}{2.334727in}}%
\pgfpathlineto{\pgfqpoint{11.642089in}{2.336263in}}%
\pgfpathlineto{\pgfqpoint{11.652675in}{2.344066in}}%
\pgfpathlineto{\pgfqpoint{11.655217in}{2.346362in}}%
\pgfpathlineto{\pgfqpoint{11.664591in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{11.671527in}{2.363084in}}%
\pgfpathlineto{\pgfqpoint{11.674793in}{2.365448in}}%
\pgfpathlineto{\pgfqpoint{11.678273in}{2.369411in}}%
\pgfpathlineto{\pgfqpoint{11.682208in}{2.375217in}}%
\pgfpathlineto{\pgfqpoint{11.685586in}{2.378735in}}%
\pgfpathlineto{\pgfqpoint{11.691600in}{2.384936in}}%
\pgfpathlineto{\pgfqpoint{11.696284in}{2.388937in}}%
\pgfpathlineto{\pgfqpoint{11.699593in}{2.391635in}}%
\pgfpathlineto{\pgfqpoint{11.701813in}{2.396164in}}%
\pgfpathlineto{\pgfqpoint{11.704589in}{2.397992in}}%
\pgfpathlineto{\pgfqpoint{11.707903in}{2.399786in}}%
\pgfpathlineto{\pgfqpoint{11.709374in}{2.401516in}}%
\pgfpathlineto{\pgfqpoint{11.711508in}{2.402413in}}%
\pgfpathlineto{\pgfqpoint{11.719217in}{2.409800in}}%
\pgfpathlineto{\pgfqpoint{11.727217in}{2.416171in}}%
\pgfpathlineto{\pgfqpoint{11.729515in}{2.419325in}}%
\pgfpathlineto{\pgfqpoint{11.732101in}{2.421750in}}%
\pgfpathlineto{\pgfqpoint{11.739101in}{2.429591in}}%
\pgfpathlineto{\pgfqpoint{11.742775in}{2.432284in}}%
\pgfpathlineto{\pgfqpoint{11.750249in}{2.439352in}}%
\pgfpathlineto{\pgfqpoint{11.756666in}{2.444678in}}%
\pgfpathlineto{\pgfqpoint{11.760456in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{11.764820in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{11.775233in}{2.458113in}}%
\pgfpathlineto{\pgfqpoint{11.794906in}{2.478924in}}%
\pgfpathlineto{\pgfqpoint{11.797998in}{2.480413in}}%
\pgfpathlineto{\pgfqpoint{11.810669in}{2.490875in}}%
\pgfpathlineto{\pgfqpoint{11.811938in}{2.492381in}}%
\pgfpathlineto{\pgfqpoint{11.815266in}{2.495414in}}%
\pgfpathlineto{\pgfqpoint{11.817897in}{2.498380in}}%
\pgfpathlineto{\pgfqpoint{11.820572in}{2.499778in}}%
\pgfpathlineto{\pgfqpoint{11.823432in}{2.501274in}}%
\pgfpathlineto{\pgfqpoint{11.826189in}{2.503666in}}%
\pgfpathlineto{\pgfqpoint{11.828637in}{2.505499in}}%
\pgfpathlineto{\pgfqpoint{11.833188in}{2.507858in}}%
\pgfpathlineto{\pgfqpoint{11.835838in}{2.509751in}}%
\pgfpathlineto{\pgfqpoint{11.840658in}{2.512664in}}%
\pgfpathlineto{\pgfqpoint{11.842507in}{2.514110in}}%
\pgfpathlineto{\pgfqpoint{11.844864in}{2.515236in}}%
\pgfpathlineto{\pgfqpoint{11.846294in}{2.516654in}}%
\pgfpathlineto{\pgfqpoint{11.848872in}{2.519374in}}%
\pgfpathlineto{\pgfqpoint{11.851868in}{2.520802in}}%
\pgfpathlineto{\pgfqpoint{11.854827in}{2.523054in}}%
\pgfpathlineto{\pgfqpoint{11.860947in}{2.527970in}}%
\pgfpathlineto{\pgfqpoint{11.863075in}{2.530220in}}%
\pgfpathlineto{\pgfqpoint{11.863740in}{2.531645in}}%
\pgfpathlineto{\pgfqpoint{11.865904in}{2.533418in}}%
\pgfpathlineto{\pgfqpoint{11.870646in}{2.539083in}}%
\pgfpathlineto{\pgfqpoint{11.872750in}{2.540478in}}%
\pgfpathlineto{\pgfqpoint{11.873854in}{2.541823in}}%
\pgfpathlineto{\pgfqpoint{11.876448in}{2.545702in}}%
\pgfpathlineto{\pgfqpoint{11.882116in}{2.550441in}}%
\pgfpathlineto{\pgfqpoint{11.884792in}{2.554686in}}%
\pgfpathlineto{\pgfqpoint{11.886229in}{2.556150in}}%
\pgfpathlineto{\pgfqpoint{11.889460in}{2.560623in}}%
\pgfpathlineto{\pgfqpoint{11.892326in}{2.562098in}}%
\pgfpathlineto{\pgfqpoint{11.895425in}{2.564471in}}%
\pgfpathlineto{\pgfqpoint{11.909462in}{2.575320in}}%
\pgfpathlineto{\pgfqpoint{11.911460in}{2.576376in}}%
\pgfpathlineto{\pgfqpoint{11.913936in}{2.577892in}}%
\pgfpathlineto{\pgfqpoint{11.917020in}{2.580752in}}%
\pgfpathlineto{\pgfqpoint{11.919441in}{2.582165in}}%
\pgfpathlineto{\pgfqpoint{11.921599in}{2.585903in}}%
\pgfpathlineto{\pgfqpoint{11.922600in}{2.587424in}}%
\pgfpathlineto{\pgfqpoint{11.925391in}{2.589992in}}%
\pgfpathlineto{\pgfqpoint{11.928568in}{2.591470in}}%
\pgfpathlineto{\pgfqpoint{11.933077in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{11.935391in}{2.599093in}}%
\pgfpathlineto{\pgfqpoint{11.947680in}{2.608870in}}%
\pgfpathlineto{\pgfqpoint{11.949137in}{2.610379in}}%
\pgfpathlineto{\pgfqpoint{11.951771in}{2.612059in}}%
\pgfpathlineto{\pgfqpoint{11.952784in}{2.613491in}}%
\pgfpathlineto{\pgfqpoint{11.955754in}{2.617188in}}%
\pgfpathlineto{\pgfqpoint{11.958113in}{2.618651in}}%
\pgfpathlineto{\pgfqpoint{11.959960in}{2.619182in}}%
\pgfpathlineto{\pgfqpoint{11.963250in}{2.620677in}}%
\pgfpathlineto{\pgfqpoint{11.965698in}{2.621723in}}%
\pgfpathlineto{\pgfqpoint{11.969031in}{2.623254in}}%
\pgfpathlineto{\pgfqpoint{11.972436in}{2.625665in}}%
\pgfpathlineto{\pgfqpoint{11.981780in}{2.631665in}}%
\pgfpathlineto{\pgfqpoint{11.984016in}{2.633279in}}%
\pgfpathlineto{\pgfqpoint{11.985974in}{2.634624in}}%
\pgfpathlineto{\pgfqpoint{11.987807in}{2.636155in}}%
\pgfpathlineto{\pgfqpoint{11.991324in}{2.638594in}}%
\pgfpathlineto{\pgfqpoint{11.993332in}{2.639761in}}%
\pgfpathlineto{\pgfqpoint{11.994366in}{2.641236in}}%
\pgfpathlineto{\pgfqpoint{11.996984in}{2.644305in}}%
\pgfpathlineto{\pgfqpoint{12.002413in}{2.649952in}}%
\pgfpathlineto{\pgfqpoint{12.002964in}{2.651395in}}%
\pgfpathlineto{\pgfqpoint{12.005152in}{2.653627in}}%
\pgfpathlineto{\pgfqpoint{12.008197in}{2.656148in}}%
\pgfpathlineto{\pgfqpoint{12.011968in}{2.657677in}}%
\pgfpathlineto{\pgfqpoint{12.014210in}{2.658835in}}%
\pgfpathlineto{\pgfqpoint{12.016562in}{2.660353in}}%
\pgfpathlineto{\pgfqpoint{12.021199in}{2.663426in}}%
\pgfpathlineto{\pgfqpoint{12.023486in}{2.664966in}}%
\pgfpathlineto{\pgfqpoint{12.025092in}{2.667030in}}%
\pgfpathlineto{\pgfqpoint{12.027841in}{2.669483in}}%
\pgfpathlineto{\pgfqpoint{12.028647in}{2.671007in}}%
\pgfpathlineto{\pgfqpoint{12.030681in}{2.672222in}}%
\pgfpathlineto{\pgfqpoint{12.043687in}{2.682413in}}%
\pgfpathlineto{\pgfqpoint{12.045110in}{2.683830in}}%
\pgfpathlineto{\pgfqpoint{12.047072in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{12.050722in}{2.687208in}}%
\pgfpathlineto{\pgfqpoint{12.054235in}{2.690564in}}%
\pgfpathlineto{\pgfqpoint{12.057726in}{2.692087in}}%
\pgfpathlineto{\pgfqpoint{12.059645in}{2.693149in}}%
\pgfpathlineto{\pgfqpoint{12.061873in}{2.694619in}}%
\pgfpathlineto{\pgfqpoint{12.063653in}{2.695442in}}%
\pgfpathlineto{\pgfqpoint{12.071088in}{2.699521in}}%
\pgfpathlineto{\pgfqpoint{12.073061in}{2.701115in}}%
\pgfpathlineto{\pgfqpoint{12.077342in}{2.704436in}}%
\pgfpathlineto{\pgfqpoint{12.079618in}{2.705952in}}%
\pgfpathlineto{\pgfqpoint{12.082597in}{2.707879in}}%
\pgfpathlineto{\pgfqpoint{12.083986in}{2.709394in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{2.709747in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{2.709747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.174683in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{1.174683in}}%
\pgfpathlineto{\pgfqpoint{10.082027in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{10.208130in}{1.186792in}}%
\pgfpathlineto{\pgfqpoint{10.324156in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{10.402770in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{10.462304in}{1.213489in}}%
\pgfpathlineto{\pgfqpoint{10.573882in}{1.236228in}}%
\pgfpathlineto{\pgfqpoint{10.650448in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{10.715215in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{10.733510in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{10.776551in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{10.795550in}{1.312717in}}%
\pgfpathlineto{\pgfqpoint{10.813190in}{1.320321in}}%
\pgfpathlineto{\pgfqpoint{10.892577in}{1.361099in}}%
\pgfpathlineto{\pgfqpoint{10.927079in}{1.378589in}}%
\pgfpathlineto{\pgfqpoint{10.947663in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{10.968937in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{10.982165in}{1.403298in}}%
\pgfpathlineto{\pgfqpoint{11.052645in}{1.438578in}}%
\pgfpathlineto{\pgfqpoint{11.075733in}{1.447531in}}%
\pgfpathlineto{\pgfqpoint{11.094133in}{1.453262in}}%
\pgfpathlineto{\pgfqpoint{11.121231in}{1.465242in}}%
\pgfpathlineto{\pgfqpoint{11.134321in}{1.470965in}}%
\pgfpathlineto{\pgfqpoint{11.141178in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{11.150035in}{1.477063in}}%
\pgfpathlineto{\pgfqpoint{11.157533in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{11.237867in}{1.509590in}}%
\pgfpathlineto{\pgfqpoint{11.242397in}{1.511828in}}%
\pgfpathlineto{\pgfqpoint{11.291731in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{11.298379in}{1.533288in}}%
\pgfpathlineto{\pgfqpoint{11.304852in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{11.315092in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{11.322773in}{1.541673in}}%
\pgfpathlineto{\pgfqpoint{11.332310in}{1.544970in}}%
\pgfpathlineto{\pgfqpoint{11.335409in}{1.546148in}}%
\pgfpathlineto{\pgfqpoint{11.362596in}{1.554224in}}%
\pgfpathlineto{\pgfqpoint{11.367150in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{11.376885in}{1.560070in}}%
\pgfpathlineto{\pgfqpoint{11.410498in}{1.573131in}}%
\pgfpathlineto{\pgfqpoint{11.416483in}{1.575258in}}%
\pgfpathlineto{\pgfqpoint{11.419422in}{1.576377in}}%
\pgfpathlineto{\pgfqpoint{11.490074in}{1.598055in}}%
\pgfpathlineto{\pgfqpoint{11.493615in}{1.599228in}}%
\pgfpathlineto{\pgfqpoint{11.500546in}{1.601218in}}%
\pgfpathlineto{\pgfqpoint{11.558195in}{1.619415in}}%
\pgfpathlineto{\pgfqpoint{11.562733in}{1.620854in}}%
\pgfpathlineto{\pgfqpoint{11.573919in}{1.622827in}}%
\pgfpathlineto{\pgfqpoint{11.579519in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{11.590168in}{1.627794in}}%
\pgfpathlineto{\pgfqpoint{11.595236in}{1.629461in}}%
\pgfpathlineto{\pgfqpoint{11.619448in}{1.636761in}}%
\pgfpathlineto{\pgfqpoint{11.636393in}{1.641172in}}%
\pgfpathlineto{\pgfqpoint{11.653242in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{11.658844in}{1.648143in}}%
\pgfpathlineto{\pgfqpoint{11.915164in}{1.720056in}}%
\pgfpathlineto{\pgfqpoint{11.916923in}{1.721028in}}%
\pgfpathlineto{\pgfqpoint{11.918765in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{11.921886in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{11.927545in}{1.723601in}}%
\pgfpathlineto{\pgfqpoint{11.938354in}{1.727266in}}%
\pgfpathlineto{\pgfqpoint{11.942776in}{1.728557in}}%
\pgfpathlineto{\pgfqpoint{11.947809in}{1.730087in}}%
\pgfpathlineto{\pgfqpoint{11.950330in}{1.730796in}}%
\pgfpathlineto{\pgfqpoint{11.957660in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{11.959960in}{1.733081in}}%
\pgfpathlineto{\pgfqpoint{11.964377in}{1.734601in}}%
\pgfpathlineto{\pgfqpoint{11.966775in}{1.735356in}}%
\pgfpathlineto{\pgfqpoint{11.973484in}{1.736819in}}%
\pgfpathlineto{\pgfqpoint{11.975219in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{11.980429in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{11.982602in}{1.739534in}}%
\pgfpathlineto{\pgfqpoint{11.988427in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{11.990242in}{1.741812in}}%
\pgfpathlineto{\pgfqpoint{11.995608in}{1.743353in}}%
\pgfpathlineto{\pgfqpoint{11.997757in}{1.743895in}}%
\pgfpathlineto{\pgfqpoint{12.004641in}{1.745435in}}%
\pgfpathlineto{\pgfqpoint{12.013487in}{1.748491in}}%
\pgfpathlineto{\pgfqpoint{12.017891in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{12.021072in}{1.750884in}}%
\pgfpathlineto{\pgfqpoint{12.029604in}{1.752372in}}%
\pgfpathlineto{\pgfqpoint{12.031478in}{1.752982in}}%
\pgfpathlineto{\pgfqpoint{12.037255in}{1.754413in}}%
\pgfpathlineto{\pgfqpoint{12.038834in}{1.754818in}}%
\pgfpathlineto{\pgfqpoint{12.044327in}{1.756298in}}%
\pgfpathlineto{\pgfqpoint{12.045977in}{1.756851in}}%
\pgfpathlineto{\pgfqpoint{12.051682in}{1.758350in}}%
\pgfpathlineto{\pgfqpoint{12.053368in}{1.759062in}}%
\pgfpathlineto{\pgfqpoint{12.056125in}{1.759914in}}%
\pgfpathlineto{\pgfqpoint{12.061711in}{1.761435in}}%
\pgfpathlineto{\pgfqpoint{12.064270in}{1.762301in}}%
\pgfpathlineto{\pgfqpoint{12.069257in}{1.763830in}}%
\pgfpathlineto{\pgfqpoint{12.072310in}{1.764624in}}%
\pgfpathlineto{\pgfqpoint{12.079039in}{1.766130in}}%
\pgfpathlineto{\pgfqpoint{12.080849in}{1.766548in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{1.767301in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{1.767301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.810821in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.796932in}{1.174616in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{1.174616in}}%
\pgfpathlineto{\pgfqpoint{10.082027in}{1.181450in}}%
\pgfpathlineto{\pgfqpoint{10.208130in}{1.188923in}}%
\pgfpathlineto{\pgfqpoint{10.253138in}{1.191752in}}%
\pgfpathlineto{\pgfqpoint{10.402770in}{1.208770in}}%
\pgfpathlineto{\pgfqpoint{10.479336in}{1.221089in}}%
\pgfpathlineto{\pgfqpoint{10.562398in}{1.238711in}}%
\pgfpathlineto{\pgfqpoint{10.633416in}{1.259605in}}%
\pgfpathlineto{\pgfqpoint{10.715215in}{1.289440in}}%
\pgfpathlineto{\pgfqpoint{10.750542in}{1.304489in}}%
\pgfpathlineto{\pgfqpoint{10.771564in}{1.312753in}}%
\pgfpathlineto{\pgfqpoint{10.790935in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{10.813190in}{1.332069in}}%
\pgfpathlineto{\pgfqpoint{10.837492in}{1.344523in}}%
\pgfpathlineto{\pgfqpoint{10.845088in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{10.859613in}{1.354611in}}%
\pgfpathlineto{\pgfqpoint{10.898673in}{1.372661in}}%
\pgfpathlineto{\pgfqpoint{10.996752in}{1.421966in}}%
\pgfpathlineto{\pgfqpoint{11.002749in}{1.424820in}}%
\pgfpathlineto{\pgfqpoint{11.018063in}{1.430653in}}%
\pgfpathlineto{\pgfqpoint{11.049397in}{1.445266in}}%
\pgfpathlineto{\pgfqpoint{11.060584in}{1.449523in}}%
\pgfpathlineto{\pgfqpoint{11.082973in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{11.211349in}{1.507188in}}%
\pgfpathlineto{\pgfqpoint{11.215555in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{11.246109in}{1.519242in}}%
\pgfpathlineto{\pgfqpoint{11.252654in}{1.522034in}}%
\pgfpathlineto{\pgfqpoint{11.323313in}{1.545497in}}%
\pgfpathlineto{\pgfqpoint{11.330746in}{1.548261in}}%
\pgfpathlineto{\pgfqpoint{11.339481in}{1.550546in}}%
\pgfpathlineto{\pgfqpoint{11.344972in}{1.552059in}}%
\pgfpathlineto{\pgfqpoint{11.361213in}{1.558044in}}%
\pgfpathlineto{\pgfqpoint{11.366699in}{1.559582in}}%
\pgfpathlineto{\pgfqpoint{11.380331in}{1.563474in}}%
\pgfpathlineto{\pgfqpoint{11.384993in}{1.565133in}}%
\pgfpathlineto{\pgfqpoint{11.393250in}{1.567978in}}%
\pgfpathlineto{\pgfqpoint{11.435674in}{1.581742in}}%
\pgfpathlineto{\pgfqpoint{11.440750in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{11.448985in}{1.585858in}}%
\pgfpathlineto{\pgfqpoint{11.459140in}{1.588944in}}%
\pgfpathlineto{\pgfqpoint{11.524815in}{1.608631in}}%
\pgfpathlineto{\pgfqpoint{11.531862in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{11.567188in}{1.620749in}}%
\pgfpathlineto{\pgfqpoint{11.577024in}{1.622950in}}%
\pgfpathlineto{\pgfqpoint{11.581799in}{1.624416in}}%
\pgfpathlineto{\pgfqpoint{11.586112in}{1.626597in}}%
\pgfpathlineto{\pgfqpoint{11.593438in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{11.595594in}{1.629107in}}%
\pgfpathlineto{\pgfqpoint{11.600377in}{1.630616in}}%
\pgfpathlineto{\pgfqpoint{11.623315in}{1.636740in}}%
\pgfpathlineto{\pgfqpoint{11.627909in}{1.638584in}}%
\pgfpathlineto{\pgfqpoint{11.643271in}{1.643765in}}%
\pgfpathlineto{\pgfqpoint{11.650680in}{1.645637in}}%
\pgfpathlineto{\pgfqpoint{11.652817in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{11.709035in}{1.661761in}}%
\pgfpathlineto{\pgfqpoint{11.715062in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{11.717476in}{1.663750in}}%
\pgfpathlineto{\pgfqpoint{11.722448in}{1.665242in}}%
\pgfpathlineto{\pgfqpoint{11.730242in}{1.667508in}}%
\pgfpathlineto{\pgfqpoint{11.739201in}{1.669024in}}%
\pgfpathlineto{\pgfqpoint{11.745616in}{1.670827in}}%
\pgfpathlineto{\pgfqpoint{11.752153in}{1.672369in}}%
\pgfpathlineto{\pgfqpoint{11.765451in}{1.676020in}}%
\pgfpathlineto{\pgfqpoint{11.773325in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{11.776955in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{11.784809in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{11.789990in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{11.795941in}{1.683922in}}%
\pgfpathlineto{\pgfqpoint{11.798156in}{1.684862in}}%
\pgfpathlineto{\pgfqpoint{11.802604in}{1.686375in}}%
\pgfpathlineto{\pgfqpoint{11.805066in}{1.687288in}}%
\pgfpathlineto{\pgfqpoint{11.810144in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{11.821003in}{1.692324in}}%
\pgfpathlineto{\pgfqpoint{11.827800in}{1.693850in}}%
\pgfpathlineto{\pgfqpoint{11.832367in}{1.694929in}}%
\pgfpathlineto{\pgfqpoint{11.836176in}{1.696461in}}%
\pgfpathlineto{\pgfqpoint{11.841980in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{11.849513in}{1.699254in}}%
\pgfpathlineto{\pgfqpoint{11.856636in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{11.864283in}{1.702738in}}%
\pgfpathlineto{\pgfqpoint{11.867217in}{1.703507in}}%
\pgfpathlineto{\pgfqpoint{11.880486in}{1.707035in}}%
\pgfpathlineto{\pgfqpoint{11.882676in}{1.707555in}}%
\pgfpathlineto{\pgfqpoint{11.888315in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{11.899898in}{1.712505in}}%
\pgfpathlineto{\pgfqpoint{11.901923in}{1.713127in}}%
\pgfpathlineto{\pgfqpoint{11.905670in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{11.928382in}{1.720011in}}%
\pgfpathlineto{\pgfqpoint{11.930925in}{1.720697in}}%
\pgfpathlineto{\pgfqpoint{11.938711in}{1.722230in}}%
\pgfpathlineto{\pgfqpoint{11.942162in}{1.723245in}}%
\pgfpathlineto{\pgfqpoint{11.961590in}{1.728813in}}%
\pgfpathlineto{\pgfqpoint{11.964015in}{1.729339in}}%
\pgfpathlineto{\pgfqpoint{11.968676in}{1.730881in}}%
\pgfpathlineto{\pgfqpoint{11.970485in}{1.731529in}}%
\pgfpathlineto{\pgfqpoint{11.977971in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{11.979638in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{11.984053in}{1.734936in}}%
\pgfpathlineto{\pgfqpoint{11.985716in}{1.735293in}}%
\pgfpathlineto{\pgfqpoint{11.990567in}{1.736803in}}%
\pgfpathlineto{\pgfqpoint{11.992330in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{11.997336in}{1.738934in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{1.761952in}}%
\pgfpathlineto{\pgfqpoint{12.084480in}{1.761952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.810821in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{12.084505in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> regret_20_10000_4_0_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420000in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.540000in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.660000in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.540000in,y=0.205603in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.650430in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{0.650430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{0.650430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218611in,y=0.571288in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.238295in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{1.238295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.238295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.010278in,y=1.159153in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{1.826160in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{1.826160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{1.826160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.010278in,y=1.747018in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.414025in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.414025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420000in}{2.414025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.010278in,y=2.334883in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.045278in,y=1.610000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406111in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.660557in}}%
\pgfpathlineto{\pgfqpoint{0.588577in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{0.757154in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{0.893255in}{0.686089in}}%
\pgfpathlineto{\pgfqpoint{1.024341in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{1.094307in}{0.717397in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{0.733910in}}%
\pgfpathlineto{\pgfqpoint{1.270368in}{0.765543in}}%
\pgfpathlineto{\pgfqpoint{1.298193in}{0.776943in}}%
\pgfpathlineto{\pgfqpoint{1.351144in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{1.366510in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{1.473256in}{0.866757in}}%
\pgfpathlineto{\pgfqpoint{1.506131in}{0.888539in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.892630in}}%
\pgfpathlineto{\pgfqpoint{1.554171in}{0.919661in}}%
\pgfpathlineto{\pgfqpoint{1.560959in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{1.569724in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.586360in}{0.943444in}}%
\pgfpathlineto{\pgfqpoint{1.611179in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{1.677487in}{1.015555in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{1.022040in}}%
\pgfpathlineto{\pgfqpoint{1.706133in}{1.039591in}}%
\pgfpathlineto{\pgfqpoint{1.721598in}{1.050484in}}%
\pgfpathlineto{\pgfqpoint{1.842585in}{1.142857in}}%
\pgfpathlineto{\pgfqpoint{1.844678in}{1.144435in}}%
\pgfpathlineto{\pgfqpoint{1.850174in}{1.148629in}}%
\pgfpathlineto{\pgfqpoint{1.858849in}{1.154998in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.159728in}}%
\pgfpathlineto{\pgfqpoint{1.889020in}{1.179156in}}%
\pgfpathlineto{\pgfqpoint{1.891898in}{1.180967in}}%
\pgfpathlineto{\pgfqpoint{1.894742in}{1.183447in}}%
\pgfpathlineto{\pgfqpoint{1.896994in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{1.904716in}{1.190789in}}%
\pgfpathlineto{\pgfqpoint{1.910085in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{1.947878in}{1.222803in}}%
\pgfpathlineto{\pgfqpoint{1.949690in}{1.224281in}}%
\pgfpathlineto{\pgfqpoint{1.964142in}{1.233647in}}%
\pgfpathlineto{\pgfqpoint{1.967939in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{1.976574in}{1.242799in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.244192in}}%
\pgfpathlineto{\pgfqpoint{1.985303in}{1.248249in}}%
\pgfpathlineto{\pgfqpoint{1.989170in}{1.250535in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.255921in}}%
\pgfpathlineto{\pgfqpoint{2.000414in}{1.257602in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{2.021117in}{1.268854in}}%
\pgfpathlineto{\pgfqpoint{2.024458in}{1.271247in}}%
\pgfpathlineto{\pgfqpoint{2.040196in}{1.280525in}}%
\pgfpathlineto{\pgfqpoint{2.044511in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{2.047246in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.289531in}}%
\pgfpathlineto{\pgfqpoint{2.066410in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{2.070563in}{1.294104in}}%
\pgfpathlineto{\pgfqpoint{2.079721in}{1.299657in}}%
\pgfpathlineto{\pgfqpoint{2.082873in}{1.301467in}}%
\pgfpathlineto{\pgfqpoint{2.119167in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{2.122072in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{2.133779in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{2.138184in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.331631in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{2.156208in}{1.336190in}}%
\pgfpathlineto{\pgfqpoint{2.159467in}{1.337240in}}%
\pgfpathlineto{\pgfqpoint{2.164928in}{1.338720in}}%
\pgfpathlineto{\pgfqpoint{2.167706in}{1.340409in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.344051in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.345470in}}%
\pgfpathlineto{\pgfqpoint{2.182352in}{1.350790in}}%
\pgfpathlineto{\pgfqpoint{2.185624in}{1.351852in}}%
\pgfpathlineto{\pgfqpoint{2.187837in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.358573in}}%
\pgfpathlineto{\pgfqpoint{2.200388in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{2.202950in}{1.364009in}}%
\pgfpathlineto{\pgfqpoint{2.206586in}{1.366521in}}%
\pgfpathlineto{\pgfqpoint{2.208150in}{1.367966in}}%
\pgfpathlineto{\pgfqpoint{2.210940in}{1.369804in}}%
\pgfpathlineto{\pgfqpoint{2.228192in}{1.380981in}}%
\pgfpathlineto{\pgfqpoint{2.231896in}{1.382369in}}%
\pgfpathlineto{\pgfqpoint{2.234288in}{1.384477in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{2.244971in}{1.390646in}}%
\pgfpathlineto{\pgfqpoint{2.248033in}{1.392125in}}%
\pgfpathlineto{\pgfqpoint{2.251580in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{2.254561in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{2.257251in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{2.258649in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{2.263415in}{1.402564in}}%
\pgfpathlineto{\pgfqpoint{2.265887in}{1.404051in}}%
\pgfpathlineto{\pgfqpoint{2.274582in}{1.409819in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{1.410841in}}%
\pgfpathlineto{\pgfqpoint{2.279747in}{1.412194in}}%
\pgfpathlineto{\pgfqpoint{2.282174in}{1.414134in}}%
\pgfpathlineto{\pgfqpoint{2.285259in}{1.415600in}}%
\pgfpathlineto{\pgfqpoint{2.287519in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{2.290982in}{1.419105in}}%
\pgfpathlineto{\pgfqpoint{2.293190in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{2.323429in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{2.325844in}{1.440355in}}%
\pgfpathlineto{\pgfqpoint{2.327567in}{1.441690in}}%
\pgfpathlineto{\pgfqpoint{2.329563in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.334063in}{1.446270in}}%
\pgfpathlineto{\pgfqpoint{2.355395in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{2.357344in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{2.359278in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{2.361778in}{1.465562in}}%
\pgfpathlineto{\pgfqpoint{2.363512in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{2.366457in}{1.468570in}}%
\pgfpathlineto{\pgfqpoint{2.367997in}{1.469896in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.471774in}}%
\pgfpathlineto{\pgfqpoint{2.372877in}{1.473136in}}%
\pgfpathlineto{\pgfqpoint{2.375006in}{1.474818in}}%
\pgfpathlineto{\pgfqpoint{2.376960in}{1.476245in}}%
\pgfpathlineto{\pgfqpoint{2.380132in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{2.381894in}{1.479611in}}%
\pgfpathlineto{\pgfqpoint{2.384173in}{1.481461in}}%
\pgfpathlineto{\pgfqpoint{2.386205in}{1.482949in}}%
\pgfpathlineto{\pgfqpoint{2.388593in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{2.389556in}{1.486270in}}%
\pgfpathlineto{\pgfqpoint{2.391911in}{1.487973in}}%
\pgfpathlineto{\pgfqpoint{2.393807in}{1.489308in}}%
\pgfpathlineto{\pgfqpoint{2.395689in}{1.490702in}}%
\pgfpathlineto{\pgfqpoint{2.399268in}{1.492241in}}%
\pgfpathlineto{\pgfqpoint{2.419308in}{1.506808in}}%
\pgfpathlineto{\pgfqpoint{2.421911in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{2.424679in}{1.510165in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{2.431308in}{1.513562in}}%
\pgfpathlineto{\pgfqpoint{2.433663in}{1.515021in}}%
\pgfpathlineto{\pgfqpoint{2.436057in}{1.516305in}}%
\pgfpathlineto{\pgfqpoint{2.439031in}{1.517791in}}%
\pgfpathlineto{\pgfqpoint{2.445638in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{2.447859in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{2.450636in}{1.525988in}}%
\pgfpathlineto{\pgfqpoint{2.452869in}{1.527475in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{2.463409in}{1.534562in}}%
\pgfpathlineto{\pgfqpoint{2.465312in}{1.536313in}}%
\pgfpathlineto{\pgfqpoint{2.469020in}{1.537762in}}%
\pgfpathlineto{\pgfqpoint{2.471039in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{2.474139in}{1.541086in}}%
\pgfpathlineto{\pgfqpoint{2.476168in}{1.542048in}}%
\pgfpathlineto{\pgfqpoint{2.477665in}{1.543478in}}%
\pgfpathlineto{\pgfqpoint{2.480123in}{1.545307in}}%
\pgfpathlineto{\pgfqpoint{2.481647in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{2.484366in}{1.549467in}}%
\pgfpathlineto{\pgfqpoint{2.486013in}{1.550953in}}%
\pgfpathlineto{\pgfqpoint{2.490644in}{1.554070in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{1.555578in}}%
\pgfpathlineto{\pgfqpoint{2.494708in}{1.556970in}}%
\pgfpathlineto{\pgfqpoint{2.496573in}{1.558447in}}%
\pgfpathlineto{\pgfqpoint{2.498376in}{1.558874in}}%
\pgfpathlineto{\pgfqpoint{2.501336in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{2.503660in}{1.562141in}}%
\pgfpathlineto{\pgfqpoint{2.505915in}{1.563677in}}%
\pgfpathlineto{\pgfqpoint{2.507742in}{1.564648in}}%
\pgfpathlineto{\pgfqpoint{2.510546in}{1.566162in}}%
\pgfpathlineto{\pgfqpoint{2.512872in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{2.515354in}{1.569516in}}%
\pgfpathlineto{\pgfqpoint{2.517417in}{1.570653in}}%
\pgfpathlineto{\pgfqpoint{2.518768in}{1.572140in}}%
\pgfpathlineto{\pgfqpoint{2.520846in}{1.574342in}}%
\pgfpathlineto{\pgfqpoint{2.522264in}{1.575837in}}%
\pgfpathlineto{\pgfqpoint{2.524609in}{1.577970in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.528231in}{1.581670in}}%
\pgfpathlineto{\pgfqpoint{2.529441in}{1.582994in}}%
\pgfpathlineto{\pgfqpoint{2.531141in}{1.584139in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{2.538666in}{1.591154in}}%
\pgfpathlineto{\pgfqpoint{2.540501in}{1.592646in}}%
\pgfpathlineto{\pgfqpoint{2.542599in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{2.544484in}{1.595594in}}%
\pgfpathlineto{\pgfqpoint{2.546857in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.548594in}{1.598532in}}%
\pgfpathlineto{\pgfqpoint{2.552901in}{1.602296in}}%
\pgfpathlineto{\pgfqpoint{2.555007in}{1.603574in}}%
\pgfpathlineto{\pgfqpoint{2.556724in}{1.604928in}}%
\pgfpathlineto{\pgfqpoint{2.559313in}{1.606413in}}%
\pgfpathlineto{\pgfqpoint{2.564878in}{1.612426in}}%
\pgfpathlineto{\pgfqpoint{2.566955in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{2.569050in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{2.571126in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{2.572803in}{1.618196in}}%
\pgfpathlineto{\pgfqpoint{2.574157in}{1.619723in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.621600in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{1.623079in}}%
\pgfpathlineto{\pgfqpoint{2.580781in}{1.624399in}}%
\pgfpathlineto{\pgfqpoint{2.583227in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{2.584955in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{2.586507in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{2.591296in}{1.631294in}}%
\pgfpathlineto{\pgfqpoint{2.593288in}{1.632762in}}%
\pgfpathlineto{\pgfqpoint{2.595454in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{2.598479in}{1.636627in}}%
\pgfpathlineto{\pgfqpoint{2.600600in}{1.638113in}}%
\pgfpathlineto{\pgfqpoint{2.602610in}{1.639842in}}%
\pgfpathlineto{\pgfqpoint{2.605335in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{2.607004in}{1.643083in}}%
\pgfpathlineto{\pgfqpoint{2.608722in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{2.612299in}{1.645673in}}%
\pgfpathlineto{\pgfqpoint{2.614097in}{1.646550in}}%
\pgfpathlineto{\pgfqpoint{2.616086in}{1.648076in}}%
\pgfpathlineto{\pgfqpoint{2.618377in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{2.620761in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{2.623940in}{1.653797in}}%
\pgfpathlineto{\pgfqpoint{2.626410in}{1.655249in}}%
\pgfpathlineto{\pgfqpoint{2.628357in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{2.631276in}{1.658362in}}%
\pgfpathlineto{\pgfqpoint{2.633021in}{1.659864in}}%
\pgfpathlineto{\pgfqpoint{2.634808in}{1.661445in}}%
\pgfpathlineto{\pgfqpoint{2.636742in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{2.638715in}{1.664859in}}%
\pgfpathlineto{\pgfqpoint{2.640618in}{1.666355in}}%
\pgfpathlineto{\pgfqpoint{2.642899in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{2.645314in}{1.669212in}}%
\pgfpathlineto{\pgfqpoint{2.648011in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.649260in}{1.673049in}}%
\pgfpathlineto{\pgfqpoint{2.651134in}{1.674498in}}%
\pgfpathlineto{\pgfqpoint{2.654764in}{1.675976in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{2.659294in}{1.678499in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{1.679101in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{1.679101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406111in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.661497in}}%
\pgfpathlineto{\pgfqpoint{0.588577in}{0.666109in}}%
\pgfpathlineto{\pgfqpoint{0.757154in}{0.675780in}}%
\pgfpathlineto{\pgfqpoint{0.893255in}{0.689061in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{1.094307in}{0.723424in}}%
\pgfpathlineto{\pgfqpoint{1.148577in}{0.735270in}}%
\pgfpathlineto{\pgfqpoint{1.182568in}{0.744902in}}%
\pgfpathlineto{\pgfqpoint{1.212385in}{0.753855in}}%
\pgfpathlineto{\pgfqpoint{1.247188in}{0.765253in}}%
\pgfpathlineto{\pgfqpoint{1.298193in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{0.792452in}}%
\pgfpathlineto{\pgfqpoint{1.394603in}{0.829658in}}%
\pgfpathlineto{\pgfqpoint{1.427631in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{0.853787in}}%
\pgfpathlineto{\pgfqpoint{1.449755in}{0.860049in}}%
\pgfpathlineto{\pgfqpoint{1.463461in}{0.868661in}}%
\pgfpathlineto{\pgfqpoint{1.500475in}{0.892954in}}%
\pgfpathlineto{\pgfqpoint{1.511658in}{0.899130in}}%
\pgfpathlineto{\pgfqpoint{1.560959in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{1.573991in}{0.943125in}}%
\pgfpathlineto{\pgfqpoint{1.588362in}{0.952914in}}%
\pgfpathlineto{\pgfqpoint{1.594270in}{0.958028in}}%
\pgfpathlineto{\pgfqpoint{1.620088in}{0.976095in}}%
\pgfpathlineto{\pgfqpoint{1.633698in}{0.985764in}}%
\pgfpathlineto{\pgfqpoint{1.645012in}{0.994569in}}%
\pgfpathlineto{\pgfqpoint{1.657328in}{1.002371in}}%
\pgfpathlineto{\pgfqpoint{1.686973in}{1.027162in}}%
\pgfpathlineto{\pgfqpoint{1.729536in}{1.066010in}}%
\pgfpathlineto{\pgfqpoint{1.746761in}{1.081172in}}%
\pgfpathlineto{\pgfqpoint{1.752918in}{1.086495in}}%
\pgfpathlineto{\pgfqpoint{1.786909in}{1.118500in}}%
\pgfpathlineto{\pgfqpoint{1.795565in}{1.126975in}}%
\pgfpathlineto{\pgfqpoint{1.801446in}{1.131049in}}%
\pgfpathlineto{\pgfqpoint{1.841883in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{1.846754in}{1.172496in}}%
\pgfpathlineto{\pgfqpoint{1.859504in}{1.184474in}}%
\pgfpathlineto{\pgfqpoint{1.867225in}{1.190951in}}%
\pgfpathlineto{\pgfqpoint{1.875935in}{1.200989in}}%
\pgfpathlineto{\pgfqpoint{1.884932in}{1.208322in}}%
\pgfpathlineto{\pgfqpoint{1.896994in}{1.221948in}}%
\pgfpathlineto{\pgfqpoint{1.900333in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{1.903628in}{1.229130in}}%
\pgfpathlineto{\pgfqpoint{1.907951in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{1.914296in}{1.241360in}}%
\pgfpathlineto{\pgfqpoint{1.920480in}{1.247394in}}%
\pgfpathlineto{\pgfqpoint{1.925016in}{1.253288in}}%
\pgfpathlineto{\pgfqpoint{1.927500in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.941895in}{1.270049in}}%
\pgfpathlineto{\pgfqpoint{1.946053in}{1.273830in}}%
\pgfpathlineto{\pgfqpoint{1.951488in}{1.279653in}}%
\pgfpathlineto{\pgfqpoint{1.953717in}{1.281489in}}%
\pgfpathlineto{\pgfqpoint{1.984131in}{1.318308in}}%
\pgfpathlineto{\pgfqpoint{1.988016in}{1.322700in}}%
\pgfpathlineto{\pgfqpoint{2.020444in}{1.362719in}}%
\pgfpathlineto{\pgfqpoint{2.024790in}{1.369699in}}%
\pgfpathlineto{\pgfqpoint{2.038323in}{1.386559in}}%
\pgfpathlineto{\pgfqpoint{2.040817in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{2.045122in}{1.392433in}}%
\pgfpathlineto{\pgfqpoint{2.048150in}{1.394863in}}%
\pgfpathlineto{\pgfqpoint{2.053214in}{1.400831in}}%
\pgfpathlineto{\pgfqpoint{2.057307in}{1.405116in}}%
\pgfpathlineto{\pgfqpoint{2.059615in}{1.408802in}}%
\pgfpathlineto{\pgfqpoint{2.063319in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{2.068357in}{1.417797in}}%
\pgfpathlineto{\pgfqpoint{2.095582in}{1.456988in}}%
\pgfpathlineto{\pgfqpoint{2.097801in}{1.459577in}}%
\pgfpathlineto{\pgfqpoint{2.100729in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{2.103860in}{1.467549in}}%
\pgfpathlineto{\pgfqpoint{2.127779in}{1.499872in}}%
\pgfpathlineto{\pgfqpoint{2.133567in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{2.156400in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{2.160038in}{1.550062in}}%
\pgfpathlineto{\pgfqpoint{2.170997in}{1.562259in}}%
\pgfpathlineto{\pgfqpoint{2.180962in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{2.183045in}{1.583075in}}%
\pgfpathlineto{\pgfqpoint{2.186477in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{2.187668in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{2.190701in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.597698in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{1.599710in}}%
\pgfpathlineto{\pgfqpoint{2.200066in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.201192in}{1.610080in}}%
\pgfpathlineto{\pgfqpoint{2.203904in}{1.612260in}}%
\pgfpathlineto{\pgfqpoint{2.206115in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{1.623556in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.626089in}}%
\pgfpathlineto{\pgfqpoint{2.224284in}{1.644565in}}%
\pgfpathlineto{\pgfqpoint{2.232743in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{2.236101in}{1.662515in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.666579in}}%
\pgfpathlineto{\pgfqpoint{2.245774in}{1.677901in}}%
\pgfpathlineto{\pgfqpoint{2.250404in}{1.684223in}}%
\pgfpathlineto{\pgfqpoint{2.253140in}{1.688743in}}%
\pgfpathlineto{\pgfqpoint{2.256741in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{2.284007in}{1.740926in}}%
\pgfpathlineto{\pgfqpoint{2.285826in}{1.743302in}}%
\pgfpathlineto{\pgfqpoint{2.288417in}{1.747649in}}%
\pgfpathlineto{\pgfqpoint{2.289870in}{1.749118in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.762389in}}%
\pgfpathlineto{\pgfqpoint{2.304464in}{1.776353in}}%
\pgfpathlineto{\pgfqpoint{2.306241in}{1.778922in}}%
\pgfpathlineto{\pgfqpoint{2.308625in}{1.782455in}}%
\pgfpathlineto{\pgfqpoint{2.310167in}{1.784976in}}%
\pgfpathlineto{\pgfqpoint{2.314232in}{1.792236in}}%
\pgfpathlineto{\pgfqpoint{2.336466in}{1.827779in}}%
\pgfpathlineto{\pgfqpoint{2.337201in}{1.829276in}}%
\pgfpathlineto{\pgfqpoint{2.338755in}{1.832026in}}%
\pgfpathlineto{\pgfqpoint{2.345052in}{1.843924in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{1.847098in}}%
\pgfpathlineto{\pgfqpoint{2.353601in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{2.356329in}{1.865272in}}%
\pgfpathlineto{\pgfqpoint{2.370729in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{2.371447in}{1.894204in}}%
\pgfpathlineto{\pgfqpoint{2.373904in}{1.898817in}}%
\pgfpathlineto{\pgfqpoint{2.374770in}{1.900267in}}%
\pgfpathlineto{\pgfqpoint{2.381053in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{2.383491in}{1.918217in}}%
\pgfpathlineto{\pgfqpoint{2.389556in}{1.930299in}}%
\pgfpathlineto{\pgfqpoint{2.391911in}{1.935296in}}%
\pgfpathlineto{\pgfqpoint{2.392642in}{1.936746in}}%
\pgfpathlineto{\pgfqpoint{2.400261in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{2.400897in}{1.953267in}}%
\pgfpathlineto{\pgfqpoint{2.404330in}{1.960518in}}%
\pgfpathlineto{\pgfqpoint{2.404956in}{1.961860in}}%
\pgfpathlineto{\pgfqpoint{2.407304in}{1.965888in}}%
\pgfpathlineto{\pgfqpoint{2.414150in}{1.979958in}}%
\pgfpathlineto{\pgfqpoint{2.415150in}{1.981467in}}%
\pgfpathlineto{\pgfqpoint{2.428237in}{2.007565in}}%
\pgfpathlineto{\pgfqpoint{2.435751in}{2.024786in}}%
\pgfpathlineto{\pgfqpoint{2.436484in}{2.026241in}}%
\pgfpathlineto{\pgfqpoint{2.439754in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{2.441014in}{2.036040in}}%
\pgfpathlineto{\pgfqpoint{2.443218in}{2.039968in}}%
\pgfpathlineto{\pgfqpoint{2.443692in}{2.040853in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{2.044242in}}%
\pgfpathlineto{\pgfqpoint{2.448266in}{2.051138in}}%
\pgfpathlineto{\pgfqpoint{2.449367in}{2.054223in}}%
\pgfpathlineto{\pgfqpoint{2.451612in}{2.059137in}}%
\pgfpathlineto{\pgfqpoint{2.453438in}{2.063101in}}%
\pgfpathlineto{\pgfqpoint{2.458001in}{2.072723in}}%
\pgfpathlineto{\pgfqpoint{2.458391in}{2.073966in}}%
\pgfpathlineto{\pgfqpoint{2.460444in}{2.077883in}}%
\pgfpathlineto{\pgfqpoint{2.463682in}{2.085162in}}%
\pgfpathlineto{\pgfqpoint{2.467361in}{2.091177in}}%
\pgfpathlineto{\pgfqpoint{2.469819in}{2.095845in}}%
\pgfpathlineto{\pgfqpoint{2.471831in}{2.100271in}}%
\pgfpathlineto{\pgfqpoint{2.478385in}{2.116819in}}%
\pgfpathlineto{\pgfqpoint{2.478948in}{2.118239in}}%
\pgfpathlineto{\pgfqpoint{2.481698in}{2.123881in}}%
\pgfpathlineto{\pgfqpoint{2.483413in}{2.128152in}}%
\pgfpathlineto{\pgfqpoint{2.485864in}{2.133499in}}%
\pgfpathlineto{\pgfqpoint{2.489175in}{2.139907in}}%
\pgfpathlineto{\pgfqpoint{2.492539in}{2.146099in}}%
\pgfpathlineto{\pgfqpoint{2.495140in}{2.152636in}}%
\pgfpathlineto{\pgfqpoint{2.495858in}{2.154104in}}%
\pgfpathlineto{\pgfqpoint{2.498470in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.499037in}{2.160871in}}%
\pgfpathlineto{\pgfqpoint{2.501242in}{2.165814in}}%
\pgfpathlineto{\pgfqpoint{2.503521in}{2.172033in}}%
\pgfpathlineto{\pgfqpoint{2.512694in}{2.192531in}}%
\pgfpathlineto{\pgfqpoint{2.515442in}{2.198580in}}%
\pgfpathlineto{\pgfqpoint{2.517941in}{2.203721in}}%
\pgfpathlineto{\pgfqpoint{2.518420in}{2.204914in}}%
\pgfpathlineto{\pgfqpoint{2.520371in}{2.209345in}}%
\pgfpathlineto{\pgfqpoint{2.522264in}{2.214282in}}%
\pgfpathlineto{\pgfqpoint{2.524397in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{2.527897in}{2.230392in}}%
\pgfpathlineto{\pgfqpoint{2.530313in}{2.236387in}}%
\pgfpathlineto{\pgfqpoint{2.538104in}{2.255145in}}%
\pgfpathlineto{\pgfqpoint{2.538786in}{2.256673in}}%
\pgfpathlineto{\pgfqpoint{2.548440in}{2.280035in}}%
\pgfpathlineto{\pgfqpoint{2.551385in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{2.554782in}{2.295772in}}%
\pgfpathlineto{\pgfqpoint{2.555680in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{2.559055in}{2.305211in}}%
\pgfpathlineto{\pgfqpoint{2.561146in}{2.310369in}}%
\pgfpathlineto{\pgfqpoint{2.566277in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{2.323046in}}%
\pgfpathlineto{\pgfqpoint{2.568660in}{2.327593in}}%
\pgfpathlineto{\pgfqpoint{2.573116in}{2.337775in}}%
\pgfpathlineto{\pgfqpoint{2.574986in}{2.342149in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{2.343653in}}%
\pgfpathlineto{\pgfqpoint{2.578853in}{2.348891in}}%
\pgfpathlineto{\pgfqpoint{2.579565in}{2.350391in}}%
\pgfpathlineto{\pgfqpoint{2.581722in}{2.354731in}}%
\pgfpathlineto{\pgfqpoint{2.582459in}{2.356200in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{2.367996in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{2.369476in}}%
\pgfpathlineto{\pgfqpoint{2.596024in}{2.392652in}}%
\pgfpathlineto{\pgfqpoint{2.602610in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{2.604511in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{2.609651in}{2.426927in}}%
\pgfpathlineto{\pgfqpoint{2.610368in}{2.428357in}}%
\pgfpathlineto{\pgfqpoint{2.612269in}{2.433869in}}%
\pgfpathlineto{\pgfqpoint{2.616842in}{2.446298in}}%
\pgfpathlineto{\pgfqpoint{2.620274in}{2.457699in}}%
\pgfpathlineto{\pgfqpoint{2.620961in}{2.459187in}}%
\pgfpathlineto{\pgfqpoint{2.624335in}{2.467190in}}%
\pgfpathlineto{\pgfqpoint{2.625150in}{2.468690in}}%
\pgfpathlineto{\pgfqpoint{2.630919in}{2.484102in}}%
\pgfpathlineto{\pgfqpoint{2.632776in}{2.488676in}}%
\pgfpathlineto{\pgfqpoint{2.633320in}{2.490164in}}%
\pgfpathlineto{\pgfqpoint{2.636126in}{2.499766in}}%
\pgfpathlineto{\pgfqpoint{2.638183in}{2.503855in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{2.526354in}}%
\pgfpathlineto{\pgfqpoint{2.650831in}{2.538893in}}%
\pgfpathlineto{\pgfqpoint{2.651436in}{2.540433in}}%
\pgfpathlineto{\pgfqpoint{2.659342in}{2.562725in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{2.564545in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{2.564545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.420000in}{0.560000in}}{\pgfqpoint{2.240000in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406111in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{0.687188in}{0.670299in}}%
\pgfpathlineto{\pgfqpoint{0.811423in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{0.893255in}{0.687007in}}%
\pgfpathlineto{\pgfqpoint{1.043808in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{1.136102in}{0.731041in}}%
\pgfpathlineto{\pgfqpoint{1.221564in}{0.755195in}}%
\pgfpathlineto{\pgfqpoint{1.238943in}{0.760896in}}%
\pgfpathlineto{\pgfqpoint{1.255163in}{0.766263in}}%
\pgfpathlineto{\pgfqpoint{1.345799in}{0.804142in}}%
\pgfpathlineto{\pgfqpoint{1.438945in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{1.456705in}{0.863235in}}%
\pgfpathlineto{\pgfqpoint{1.514376in}{0.898780in}}%
\pgfpathlineto{\pgfqpoint{1.530072in}{0.910189in}}%
\pgfpathlineto{\pgfqpoint{1.535087in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{1.540000in}{0.917779in}}%
\pgfpathlineto{\pgfqpoint{1.556455in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{1.612987in}{0.971777in}}%
\pgfpathlineto{\pgfqpoint{1.635347in}{0.987768in}}%
\pgfpathlineto{\pgfqpoint{1.645012in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{1.651248in}{1.000498in}}%
\pgfpathlineto{\pgfqpoint{1.663261in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{1.707358in}{1.044386in}}%
\pgfpathlineto{\pgfqpoint{1.712198in}{1.047550in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.051926in}}%
\pgfpathlineto{\pgfqpoint{1.736139in}{1.063497in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{1.066979in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{1.116180in}}%
\pgfpathlineto{\pgfqpoint{1.813588in}{1.117952in}}%
\pgfpathlineto{\pgfqpoint{1.828889in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{1.907951in}{1.174952in}}%
\pgfpathlineto{\pgfqpoint{1.913250in}{1.179028in}}%
\pgfpathlineto{\pgfqpoint{1.926013in}{1.184702in}}%
\pgfpathlineto{\pgfqpoint{1.930448in}{1.187368in}}%
\pgfpathlineto{\pgfqpoint{1.946511in}{1.194562in}}%
\pgfpathlineto{\pgfqpoint{1.950590in}{1.197138in}}%
\pgfpathlineto{\pgfqpoint{1.959419in}{1.202998in}}%
\pgfpathlineto{\pgfqpoint{1.964142in}{1.205584in}}%
\pgfpathlineto{\pgfqpoint{1.974138in}{1.211284in}}%
\pgfpathlineto{\pgfqpoint{1.979785in}{1.214855in}}%
\pgfpathlineto{\pgfqpoint{1.986082in}{1.218134in}}%
\pgfpathlineto{\pgfqpoint{1.989936in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.997837in}{1.225035in}}%
\pgfpathlineto{\pgfqpoint{2.010108in}{1.234165in}}%
\pgfpathlineto{\pgfqpoint{2.015331in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{2.020444in}{1.239911in}}%
\pgfpathlineto{\pgfqpoint{2.038636in}{1.251505in}}%
\pgfpathlineto{\pgfqpoint{2.042363in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{2.060761in}{1.266266in}}%
\pgfpathlineto{\pgfqpoint{2.063036in}{1.267677in}}%
\pgfpathlineto{\pgfqpoint{2.065851in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{2.108132in}{1.297711in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{1.299970in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{1.303074in}}%
\pgfpathlineto{\pgfqpoint{2.128861in}{1.311970in}}%
\pgfpathlineto{\pgfqpoint{2.132080in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{2.136306in}{1.317425in}}%
\pgfpathlineto{\pgfqpoint{2.153295in}{1.328700in}}%
\pgfpathlineto{\pgfqpoint{2.171904in}{1.341533in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{1.345810in}}%
\pgfpathlineto{\pgfqpoint{2.201192in}{1.363834in}}%
\pgfpathlineto{\pgfqpoint{2.203586in}{1.366469in}}%
\pgfpathlineto{\pgfqpoint{2.205485in}{1.367883in}}%
\pgfpathlineto{\pgfqpoint{2.209394in}{1.371181in}}%
\pgfpathlineto{\pgfqpoint{2.252881in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{2.258015in}{1.405510in}}%
\pgfpathlineto{\pgfqpoint{2.260541in}{1.407026in}}%
\pgfpathlineto{\pgfqpoint{2.269669in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.272677in}{1.414832in}}%
\pgfpathlineto{\pgfqpoint{2.276591in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{2.278933in}{1.417586in}}%
\pgfpathlineto{\pgfqpoint{2.282174in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{2.285486in}{1.420520in}}%
\pgfpathlineto{\pgfqpoint{2.287632in}{1.421999in}}%
\pgfpathlineto{\pgfqpoint{2.292419in}{1.424859in}}%
\pgfpathlineto{\pgfqpoint{2.294614in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{2.297006in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{2.298838in}{1.429207in}}%
\pgfpathlineto{\pgfqpoint{2.300870in}{1.430392in}}%
\pgfpathlineto{\pgfqpoint{2.320599in}{1.442984in}}%
\pgfpathlineto{\pgfqpoint{2.325555in}{1.446556in}}%
\pgfpathlineto{\pgfqpoint{2.327758in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{2.330978in}{1.450800in}}%
\pgfpathlineto{\pgfqpoint{2.332572in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{1.454170in}}%
\pgfpathlineto{\pgfqpoint{2.337018in}{1.455621in}}%
\pgfpathlineto{\pgfqpoint{2.339846in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{2.343359in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{2.345406in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{2.347613in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{2.350148in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{2.352828in}{1.464309in}}%
\pgfpathlineto{\pgfqpoint{2.356753in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{2.359613in}{1.468364in}}%
\pgfpathlineto{\pgfqpoint{2.361612in}{1.469671in}}%
\pgfpathlineto{\pgfqpoint{2.445461in}{1.530689in}}%
\pgfpathlineto{\pgfqpoint{2.447335in}{1.531933in}}%
\pgfpathlineto{\pgfqpoint{2.449829in}{1.533432in}}%
\pgfpathlineto{\pgfqpoint{2.451955in}{1.534317in}}%
\pgfpathlineto{\pgfqpoint{2.454063in}{1.535814in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.539688in}}%
\pgfpathlineto{\pgfqpoint{2.462808in}{1.541207in}}%
\pgfpathlineto{\pgfqpoint{2.468967in}{1.545551in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{1.547054in}}%
\pgfpathlineto{\pgfqpoint{2.473564in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{2.476995in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{2.479051in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.482456in}{1.552441in}}%
\pgfpathlineto{\pgfqpoint{2.484866in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{2.487846in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{2.490497in}{1.556993in}}%
\pgfpathlineto{\pgfqpoint{2.492781in}{1.558636in}}%
\pgfpathlineto{\pgfqpoint{2.495475in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{2.497429in}{1.561675in}}%
\pgfpathlineto{\pgfqpoint{2.501849in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{2.507150in}{1.568177in}}%
\pgfpathlineto{\pgfqpoint{2.512069in}{1.571991in}}%
\pgfpathlineto{\pgfqpoint{2.514470in}{1.573445in}}%
\pgfpathlineto{\pgfqpoint{2.516673in}{1.575119in}}%
\pgfpathlineto{\pgfqpoint{2.519246in}{1.576649in}}%
\pgfpathlineto{\pgfqpoint{2.521362in}{1.577924in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{2.527520in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{2.529274in}{1.583140in}}%
\pgfpathlineto{\pgfqpoint{2.531017in}{1.584658in}}%
\pgfpathlineto{\pgfqpoint{2.533689in}{1.585779in}}%
\pgfpathlineto{\pgfqpoint{2.535765in}{1.587250in}}%
\pgfpathlineto{\pgfqpoint{2.537904in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{2.539226in}{1.590258in}}%
\pgfpathlineto{\pgfqpoint{2.541097in}{1.591590in}}%
\pgfpathlineto{\pgfqpoint{2.543818in}{1.593118in}}%
\pgfpathlineto{\pgfqpoint{2.547631in}{1.596072in}}%
\pgfpathlineto{\pgfqpoint{2.550280in}{1.597533in}}%
\pgfpathlineto{\pgfqpoint{2.552295in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{2.554557in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{2.556277in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{2.559386in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.605070in}}%
\pgfpathlineto{\pgfqpoint{2.563001in}{1.606608in}}%
\pgfpathlineto{\pgfqpoint{2.566705in}{1.609666in}}%
\pgfpathlineto{\pgfqpoint{2.569614in}{1.611171in}}%
\pgfpathlineto{\pgfqpoint{2.572420in}{1.612856in}}%
\pgfpathlineto{\pgfqpoint{2.574641in}{1.614318in}}%
\pgfpathlineto{\pgfqpoint{2.576876in}{1.616504in}}%
\pgfpathlineto{\pgfqpoint{2.579497in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.581353in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{2.583494in}{1.620352in}}%
\pgfpathlineto{\pgfqpoint{2.585220in}{1.621337in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{2.590132in}{1.624590in}}%
\pgfpathlineto{\pgfqpoint{2.591940in}{1.626110in}}%
\pgfpathlineto{\pgfqpoint{2.593767in}{1.627121in}}%
\pgfpathlineto{\pgfqpoint{2.596308in}{1.628398in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{1.630387in}}%
\pgfpathlineto{\pgfqpoint{2.600071in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{2.603194in}{1.634519in}}%
\pgfpathlineto{\pgfqpoint{2.605304in}{1.636049in}}%
\pgfpathlineto{\pgfqpoint{2.608120in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{2.609770in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{2.611825in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.614801in}{1.643010in}}%
\pgfpathlineto{\pgfqpoint{2.617770in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.647044in}}%
\pgfpathlineto{\pgfqpoint{2.621103in}{1.648487in}}%
\pgfpathlineto{\pgfqpoint{2.622923in}{1.649955in}}%
\pgfpathlineto{\pgfqpoint{2.624898in}{1.651562in}}%
\pgfpathlineto{\pgfqpoint{2.626996in}{1.653080in}}%
\pgfpathlineto{\pgfqpoint{2.629683in}{1.655174in}}%
\pgfpathlineto{\pgfqpoint{2.631740in}{1.656634in}}%
\pgfpathlineto{\pgfqpoint{2.633591in}{1.658505in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{1.660025in}}%
\pgfpathlineto{\pgfqpoint{2.638396in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{2.641355in}{1.664237in}}%
\pgfpathlineto{\pgfqpoint{2.643992in}{1.665698in}}%
\pgfpathlineto{\pgfqpoint{2.645804in}{1.666943in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{1.668461in}}%
\pgfpathlineto{\pgfqpoint{2.649768in}{1.670961in}}%
\pgfpathlineto{\pgfqpoint{2.652366in}{1.672489in}}%
\pgfpathlineto{\pgfqpoint{2.654565in}{1.673735in}}%
\pgfpathlineto{\pgfqpoint{2.655731in}{1.675251in}}%
\pgfpathlineto{\pgfqpoint{2.657777in}{1.677460in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{1.678888in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{1.678888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420000in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{2.660000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517222in}{1.935351in}}%
\pgfpathlineto{\pgfqpoint{2.086070in}{1.935351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.113848in}{1.935351in}}{\pgfqpoint{2.113848in}{1.963128in}}%
\pgfpathlineto{\pgfqpoint{2.113848in}{2.562778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.113848in}{2.590556in}}{\pgfqpoint{2.086070in}{2.590556in}}%
\pgfpathlineto{\pgfqpoint{0.517222in}{2.590556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489444in}{2.590556in}}{\pgfqpoint{0.489444in}{2.562778in}}%
\pgfpathlineto{\pgfqpoint{0.489444in}{1.963128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.489444in}{1.935351in}}{\pgfqpoint{0.517222in}{1.935351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{2.478088in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{2.478088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933889in,y=2.429477in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{correlated prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{2.274231in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{2.274231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933889in,y=2.225620in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{common prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{0.822778in}{2.070374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.933889in,y=2.021762in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{cts-gaussian}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> regret_multiple_16_10000_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.624435in}{3.802069in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.624435in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.624435in}{3.802069in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.802069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180338in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.180338in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317180in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{2.317180in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317180in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.317180in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454023in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454023in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.454023in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.317180in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{1.166701in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.166701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180338in}{1.166701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978949in,y=1.087559in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{1.838402in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.838402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180338in}{1.838402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770616in,y=1.759260in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{2.510103in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{2.510103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180338in}{2.510103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770616in,y=2.430961in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{3.181804in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{3.181804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180338in}{3.181804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770616in,y=3.102662in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.715061in,y=2.161457in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224026in}{2.141609in}}%
\pgfpathlineto{\pgfqpoint{3.337356in}{2.141609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370689in}{2.141609in}}{\pgfqpoint{3.370689in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{3.370689in}{3.136791in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370689in}{3.170124in}}{\pgfqpoint{3.337356in}{3.170124in}}%
\pgfpathlineto{\pgfqpoint{1.224026in}{3.170124in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.190692in}{3.170124in}}{\pgfqpoint{1.190692in}{3.136791in}}%
\pgfpathlineto{\pgfqpoint{1.190692in}{2.174942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.190692in}{2.141609in}}{\pgfqpoint{1.224026in}{2.141609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257359in}{3.035163in}}%
\pgfpathlineto{\pgfqpoint{1.590692in}{3.035163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.724026in,y=2.976830in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cucb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257359in}{2.790534in}}%
\pgfpathlineto{\pgfqpoint{1.590692in}{2.790534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.724026in,y=2.732201in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{escb}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257359in}{2.545906in}}%
\pgfpathlineto{\pgfqpoint{1.590692in}{2.545906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.724026in,y=2.487572in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{clip cts-gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257359in}{2.301277in}}%
\pgfpathlineto{\pgfqpoint{1.590692in}{2.301277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.724026in,y=2.242944in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cts-gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166449in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.175726in}}%
\pgfpathlineto{\pgfqpoint{1.451544in}{1.182193in}}%
\pgfpathlineto{\pgfqpoint{1.622656in}{1.190417in}}%
\pgfpathlineto{\pgfqpoint{1.748759in}{1.200683in}}%
\pgfpathlineto{\pgfqpoint{1.848853in}{1.213505in}}%
\pgfpathlineto{\pgfqpoint{1.893862in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.943400in}{1.229597in}}%
\pgfpathlineto{\pgfqpoint{1.993956in}{1.240103in}}%
\pgfpathlineto{\pgfqpoint{2.108836in}{1.271941in}}%
\pgfpathlineto{\pgfqpoint{2.218318in}{1.311074in}}%
\pgfpathlineto{\pgfqpoint{2.239490in}{1.320389in}}%
\pgfpathlineto{\pgfqpoint{2.301906in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{2.428534in}{1.427639in}}%
\pgfpathlineto{\pgfqpoint{2.445251in}{1.440701in}}%
\pgfpathlineto{\pgfqpoint{2.462283in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{2.480773in}{1.465072in}}%
\pgfpathlineto{\pgfqpoint{2.506145in}{1.483213in}}%
\pgfpathlineto{\pgfqpoint{2.516269in}{1.490827in}}%
\pgfpathlineto{\pgfqpoint{2.538391in}{1.504872in}}%
\pgfpathlineto{\pgfqpoint{2.546323in}{1.509518in}}%
\pgfpathlineto{\pgfqpoint{2.564199in}{1.523720in}}%
\pgfpathlineto{\pgfqpoint{2.575724in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{1.548987in}}%
\pgfpathlineto{\pgfqpoint{2.601213in}{1.557713in}}%
\pgfpathlineto{\pgfqpoint{2.619284in}{1.577686in}}%
\pgfpathlineto{\pgfqpoint{2.634762in}{1.593083in}}%
\pgfpathlineto{\pgfqpoint{2.651885in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.663079in}{1.620675in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{2.690665in}{1.649688in}}%
\pgfpathlineto{\pgfqpoint{2.702865in}{1.662695in}}%
\pgfpathlineto{\pgfqpoint{2.708493in}{1.669126in}}%
\pgfpathlineto{\pgfqpoint{2.714983in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{2.727941in}{1.692748in}}%
\pgfpathlineto{\pgfqpoint{2.734401in}{1.699391in}}%
\pgfpathlineto{\pgfqpoint{2.745533in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.721848in}}%
\pgfpathlineto{\pgfqpoint{2.763578in}{1.730508in}}%
\pgfpathlineto{\pgfqpoint{2.772325in}{1.740190in}}%
\pgfpathlineto{\pgfqpoint{2.776200in}{1.745051in}}%
\pgfpathlineto{\pgfqpoint{2.799309in}{1.772793in}}%
\pgfpathlineto{\pgfqpoint{2.824582in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{2.847218in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{2.851507in}{1.850503in}}%
\pgfpathlineto{\pgfqpoint{2.877828in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{2.883867in}{1.901592in}}%
\pgfpathlineto{\pgfqpoint{2.890248in}{1.911146in}}%
\pgfpathlineto{\pgfqpoint{2.895284in}{1.919016in}}%
\pgfpathlineto{\pgfqpoint{2.899053in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{2.905741in}{1.938885in}}%
\pgfpathlineto{\pgfqpoint{2.917947in}{1.954194in}}%
\pgfpathlineto{\pgfqpoint{2.926042in}{1.966593in}}%
\pgfpathlineto{\pgfqpoint{2.930404in}{1.974581in}}%
\pgfpathlineto{\pgfqpoint{2.955816in}{2.016215in}}%
\pgfpathlineto{\pgfqpoint{2.965469in}{2.037520in}}%
\pgfpathlineto{\pgfqpoint{2.968487in}{2.041944in}}%
\pgfpathlineto{\pgfqpoint{3.006969in}{2.120499in}}%
\pgfpathlineto{\pgfqpoint{3.012050in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{3.020769in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{3.031252in}{2.172521in}}%
\pgfpathlineto{\pgfqpoint{3.035458in}{2.180750in}}%
\pgfpathlineto{\pgfqpoint{3.061117in}{2.230706in}}%
\pgfpathlineto{\pgfqpoint{3.068523in}{2.248756in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{2.263330in}}%
\pgfpathlineto{\pgfqpoint{3.082142in}{2.276281in}}%
\pgfpathlineto{\pgfqpoint{3.111008in}{2.329124in}}%
\pgfpathlineto{\pgfqpoint{3.116106in}{2.339946in}}%
\pgfpathlineto{\pgfqpoint{3.117846in}{2.343627in}}%
\pgfpathlineto{\pgfqpoint{3.127577in}{2.367764in}}%
\pgfpathlineto{\pgfqpoint{3.134248in}{2.382370in}}%
\pgfpathlineto{\pgfqpoint{3.138095in}{2.389714in}}%
\pgfpathlineto{\pgfqpoint{3.140743in}{2.394947in}}%
\pgfpathlineto{\pgfqpoint{3.157547in}{2.424710in}}%
\pgfpathlineto{\pgfqpoint{3.159833in}{2.427773in}}%
\pgfpathlineto{\pgfqpoint{3.162260in}{2.432694in}}%
\pgfpathlineto{\pgfqpoint{3.172971in}{2.455873in}}%
\pgfpathlineto{\pgfqpoint{3.176870in}{2.460817in}}%
\pgfpathlineto{\pgfqpoint{3.179061in}{2.466062in}}%
\pgfpathlineto{\pgfqpoint{3.184416in}{2.477567in}}%
\pgfpathlineto{\pgfqpoint{3.186760in}{2.480829in}}%
\pgfpathlineto{\pgfqpoint{3.192024in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{3.198849in}{2.503785in}}%
\pgfpathlineto{\pgfqpoint{3.219158in}{2.554774in}}%
\pgfpathlineto{\pgfqpoint{3.223215in}{2.569010in}}%
\pgfpathlineto{\pgfqpoint{3.265897in}{2.675843in}}%
\pgfpathlineto{\pgfqpoint{3.268946in}{2.682898in}}%
\pgfpathlineto{\pgfqpoint{3.272730in}{2.691077in}}%
\pgfpathlineto{\pgfqpoint{3.286002in}{2.720852in}}%
\pgfpathlineto{\pgfqpoint{3.289440in}{2.726803in}}%
\pgfpathlineto{\pgfqpoint{3.302640in}{2.763102in}}%
\pgfpathlineto{\pgfqpoint{3.311548in}{2.782248in}}%
\pgfpathlineto{\pgfqpoint{3.312425in}{2.784250in}}%
\pgfpathlineto{\pgfqpoint{3.315473in}{2.792527in}}%
\pgfpathlineto{\pgfqpoint{3.329518in}{2.834959in}}%
\pgfpathlineto{\pgfqpoint{3.330620in}{2.837546in}}%
\pgfpathlineto{\pgfqpoint{3.334736in}{2.844181in}}%
\pgfpathlineto{\pgfqpoint{3.336213in}{2.846559in}}%
\pgfpathlineto{\pgfqpoint{3.340003in}{2.854376in}}%
\pgfpathlineto{\pgfqpoint{3.341565in}{2.856797in}}%
\pgfpathlineto{\pgfqpoint{3.345351in}{2.863576in}}%
\pgfpathlineto{\pgfqpoint{3.347451in}{2.870352in}}%
\pgfpathlineto{\pgfqpoint{3.349834in}{2.875902in}}%
\pgfpathlineto{\pgfqpoint{3.356079in}{2.888668in}}%
\pgfpathlineto{\pgfqpoint{3.363385in}{2.907833in}}%
\pgfpathlineto{\pgfqpoint{3.389918in}{2.976983in}}%
\pgfpathlineto{\pgfqpoint{3.391322in}{2.980262in}}%
\pgfpathlineto{\pgfqpoint{3.397730in}{2.995422in}}%
\pgfpathlineto{\pgfqpoint{3.412242in}{3.032650in}}%
\pgfpathlineto{\pgfqpoint{3.414222in}{3.034143in}}%
\pgfpathlineto{\pgfqpoint{3.419814in}{3.046827in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{3.068957in}}%
\pgfpathlineto{\pgfqpoint{3.430442in}{3.079082in}}%
\pgfpathlineto{\pgfqpoint{3.436638in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{3.440632in}{3.114150in}}%
\pgfpathlineto{\pgfqpoint{3.441905in}{3.116936in}}%
\pgfpathlineto{\pgfqpoint{3.445994in}{3.127744in}}%
\pgfpathlineto{\pgfqpoint{3.449312in}{3.137582in}}%
\pgfpathlineto{\pgfqpoint{3.453380in}{3.153228in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.166449in}{1.176103in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{1.176103in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.178142in}}%
\pgfpathlineto{\pgfqpoint{1.451544in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{1.181504in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{1.187941in}}%
\pgfpathlineto{\pgfqpoint{1.660710in}{1.191993in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.200588in}}%
\pgfpathlineto{\pgfqpoint{1.893862in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{1.993956in}{1.236242in}}%
\pgfpathlineto{\pgfqpoint{2.165067in}{1.275731in}}%
\pgfpathlineto{\pgfqpoint{2.239490in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{2.279948in}{1.313599in}}%
\pgfpathlineto{\pgfqpoint{2.317180in}{1.326223in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{2.458134in}{1.384518in}}%
\pgfpathlineto{\pgfqpoint{2.478215in}{1.394728in}}%
\pgfpathlineto{\pgfqpoint{2.521719in}{1.417119in}}%
\pgfpathlineto{\pgfqpoint{2.644785in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{2.673788in}{1.513964in}}%
\pgfpathlineto{\pgfqpoint{2.687931in}{1.524897in}}%
\pgfpathlineto{\pgfqpoint{2.719862in}{1.545136in}}%
\pgfpathlineto{\pgfqpoint{2.783400in}{1.593006in}}%
\pgfpathlineto{\pgfqpoint{2.792205in}{1.604690in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.609148in}}%
\pgfpathlineto{\pgfqpoint{2.806215in}{1.618632in}}%
\pgfpathlineto{\pgfqpoint{2.814254in}{1.625216in}}%
\pgfpathlineto{\pgfqpoint{2.820760in}{1.629961in}}%
\pgfpathlineto{\pgfqpoint{2.829588in}{1.639648in}}%
\pgfpathlineto{\pgfqpoint{2.837813in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{2.845191in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.851507in}{1.658427in}}%
\pgfpathlineto{\pgfqpoint{2.858217in}{1.665910in}}%
\pgfpathlineto{\pgfqpoint{2.862862in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.869274in}{1.675173in}}%
\pgfpathlineto{\pgfqpoint{2.873458in}{1.678592in}}%
\pgfpathlineto{\pgfqpoint{2.932046in}{1.730970in}}%
\pgfpathlineto{\pgfqpoint{2.940885in}{1.738321in}}%
\pgfpathlineto{\pgfqpoint{2.972860in}{1.766791in}}%
\pgfpathlineto{\pgfqpoint{2.981881in}{1.776044in}}%
\pgfpathlineto{\pgfqpoint{2.986024in}{1.778301in}}%
\pgfpathlineto{\pgfqpoint{2.990584in}{1.782058in}}%
\pgfpathlineto{\pgfqpoint{2.999925in}{1.789595in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{1.806524in}}%
\pgfpathlineto{\pgfqpoint{3.059536in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{3.065325in}{1.846422in}}%
\pgfpathlineto{\pgfqpoint{3.069930in}{1.851159in}}%
\pgfpathlineto{\pgfqpoint{3.073185in}{1.855120in}}%
\pgfpathlineto{\pgfqpoint{3.079230in}{1.860204in}}%
\pgfpathlineto{\pgfqpoint{3.084910in}{1.866082in}}%
\pgfpathlineto{\pgfqpoint{3.091108in}{1.869503in}}%
\pgfpathlineto{\pgfqpoint{3.093884in}{1.871535in}}%
\pgfpathlineto{\pgfqpoint{3.097886in}{1.875461in}}%
\pgfpathlineto{\pgfqpoint{3.101000in}{1.879287in}}%
\pgfpathlineto{\pgfqpoint{3.137205in}{1.910877in}}%
\pgfpathlineto{\pgfqpoint{3.143451in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.152072in}{1.923561in}}%
\pgfpathlineto{\pgfqpoint{3.158529in}{1.928964in}}%
\pgfpathlineto{\pgfqpoint{3.162662in}{1.932408in}}%
\pgfpathlineto{\pgfqpoint{3.165141in}{1.934534in}}%
\pgfpathlineto{\pgfqpoint{3.170024in}{1.939520in}}%
\pgfpathlineto{\pgfqpoint{3.171967in}{1.942726in}}%
\pgfpathlineto{\pgfqpoint{3.176034in}{1.948699in}}%
\pgfpathlineto{\pgfqpoint{3.191381in}{1.962262in}}%
\pgfpathlineto{\pgfqpoint{3.195284in}{1.966050in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.982543in}}%
\pgfpathlineto{\pgfqpoint{3.216588in}{1.984779in}}%
\pgfpathlineto{\pgfqpoint{3.222207in}{1.991644in}}%
\pgfpathlineto{\pgfqpoint{3.224595in}{1.993907in}}%
\pgfpathlineto{\pgfqpoint{3.227269in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{3.245219in}{2.016516in}}%
\pgfpathlineto{\pgfqpoint{3.247623in}{2.018915in}}%
\pgfpathlineto{\pgfqpoint{3.250960in}{2.023637in}}%
\pgfpathlineto{\pgfqpoint{3.254531in}{2.027898in}}%
\pgfpathlineto{\pgfqpoint{3.259031in}{2.032835in}}%
\pgfpathlineto{\pgfqpoint{3.264251in}{2.040761in}}%
\pgfpathlineto{\pgfqpoint{3.272267in}{2.055239in}}%
\pgfpathlineto{\pgfqpoint{3.276964in}{2.059839in}}%
\pgfpathlineto{\pgfqpoint{3.280679in}{2.065585in}}%
\pgfpathlineto{\pgfqpoint{3.283404in}{2.069939in}}%
\pgfpathlineto{\pgfqpoint{3.287315in}{2.074877in}}%
\pgfpathlineto{\pgfqpoint{3.292023in}{2.080427in}}%
\pgfpathlineto{\pgfqpoint{3.319465in}{2.112309in}}%
\pgfpathlineto{\pgfqpoint{3.328042in}{2.117731in}}%
\pgfpathlineto{\pgfqpoint{3.330986in}{2.121049in}}%
\pgfpathlineto{\pgfqpoint{3.332848in}{2.122569in}}%
\pgfpathlineto{\pgfqpoint{3.335894in}{2.124728in}}%
\pgfpathlineto{\pgfqpoint{3.344929in}{2.136135in}}%
\pgfpathlineto{\pgfqpoint{3.351111in}{2.141074in}}%
\pgfpathlineto{\pgfqpoint{3.359542in}{2.144748in}}%
\pgfpathlineto{\pgfqpoint{3.370723in}{2.160105in}}%
\pgfpathlineto{\pgfqpoint{3.373646in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{3.379925in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{2.173659in}}%
\pgfpathlineto{\pgfqpoint{3.387118in}{2.182270in}}%
\pgfpathlineto{\pgfqpoint{3.391704in}{2.189552in}}%
\pgfpathlineto{\pgfqpoint{3.400414in}{2.203700in}}%
\pgfpathlineto{\pgfqpoint{3.403795in}{2.206293in}}%
\pgfpathlineto{\pgfqpoint{3.405964in}{2.207619in}}%
\pgfpathlineto{\pgfqpoint{3.410245in}{2.209127in}}%
\pgfpathlineto{\pgfqpoint{3.420069in}{2.225085in}}%
\pgfpathlineto{\pgfqpoint{3.423250in}{2.229047in}}%
\pgfpathlineto{\pgfqpoint{3.425754in}{2.231883in}}%
\pgfpathlineto{\pgfqpoint{3.427958in}{2.233420in}}%
\pgfpathlineto{\pgfqpoint{3.429980in}{2.235731in}}%
\pgfpathlineto{\pgfqpoint{3.431878in}{2.237058in}}%
\pgfpathlineto{\pgfqpoint{3.433841in}{2.238598in}}%
\pgfpathlineto{\pgfqpoint{3.436081in}{2.240983in}}%
\pgfpathlineto{\pgfqpoint{3.438327in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{3.440214in}{2.245250in}}%
\pgfpathlineto{\pgfqpoint{3.445790in}{2.253509in}}%
\pgfpathlineto{\pgfqpoint{3.447874in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{3.453973in}{2.262359in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{2.262404in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{2.262404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.166449in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.175726in}}%
\pgfpathlineto{\pgfqpoint{1.451544in}{1.182193in}}%
\pgfpathlineto{\pgfqpoint{1.577648in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.199019in}}%
\pgfpathlineto{\pgfqpoint{1.848853in}{1.212818in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{1.222991in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{1.239849in}}%
\pgfpathlineto{\pgfqpoint{2.084733in}{1.257735in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.271353in}}%
\pgfpathlineto{\pgfqpoint{2.186928in}{1.287436in}}%
\pgfpathlineto{\pgfqpoint{2.207009in}{1.293696in}}%
\pgfpathlineto{\pgfqpoint{2.246163in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{2.299265in}{1.328287in}}%
\pgfpathlineto{\pgfqpoint{2.322069in}{1.338923in}}%
\pgfpathlineto{\pgfqpoint{2.420544in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{2.470377in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{2.523865in}{1.431061in}}%
\pgfpathlineto{\pgfqpoint{2.537381in}{1.436849in}}%
\pgfpathlineto{\pgfqpoint{2.574856in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{2.586735in}{1.460087in}}%
\pgfpathlineto{\pgfqpoint{2.610414in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{2.618557in}{1.475456in}}%
\pgfpathlineto{\pgfqpoint{2.636122in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{2.641489in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{1.562949in}}%
\pgfpathlineto{\pgfqpoint{2.783026in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{2.790033in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{2.796492in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{2.805191in}{1.579397in}}%
\pgfpathlineto{\pgfqpoint{2.809932in}{1.582292in}}%
\pgfpathlineto{\pgfqpoint{2.822678in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{2.845482in}{1.604089in}}%
\pgfpathlineto{\pgfqpoint{2.848942in}{1.606064in}}%
\pgfpathlineto{\pgfqpoint{2.903914in}{1.641298in}}%
\pgfpathlineto{\pgfqpoint{2.908005in}{1.643920in}}%
\pgfpathlineto{\pgfqpoint{2.955816in}{1.677560in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{1.680306in}}%
\pgfpathlineto{\pgfqpoint{3.036532in}{1.727549in}}%
\pgfpathlineto{\pgfqpoint{3.041570in}{1.730120in}}%
\pgfpathlineto{\pgfqpoint{3.044700in}{1.732358in}}%
\pgfpathlineto{\pgfqpoint{3.049067in}{1.734790in}}%
\pgfpathlineto{\pgfqpoint{3.053358in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{3.063890in}{1.743802in}}%
\pgfpathlineto{\pgfqpoint{3.119575in}{1.777603in}}%
\pgfpathlineto{\pgfqpoint{3.124125in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{3.244354in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{3.256407in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{3.259086in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{3.265844in}{1.868473in}}%
\pgfpathlineto{\pgfqpoint{3.270352in}{1.870827in}}%
\pgfpathlineto{\pgfqpoint{3.272679in}{1.872388in}}%
\pgfpathlineto{\pgfqpoint{3.279980in}{1.876695in}}%
\pgfpathlineto{\pgfqpoint{3.283305in}{1.878700in}}%
\pgfpathlineto{\pgfqpoint{3.287460in}{1.881048in}}%
\pgfpathlineto{\pgfqpoint{3.295378in}{1.885636in}}%
\pgfpathlineto{\pgfqpoint{3.299659in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{3.304547in}{1.890919in}}%
\pgfpathlineto{\pgfqpoint{3.306798in}{1.892411in}}%
\pgfpathlineto{\pgfqpoint{3.310181in}{1.894393in}}%
\pgfpathlineto{\pgfqpoint{3.312469in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{3.315040in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{3.318953in}{1.899559in}}%
\pgfpathlineto{\pgfqpoint{3.320993in}{1.900404in}}%
\pgfpathlineto{\pgfqpoint{3.326351in}{1.903161in}}%
\pgfpathlineto{\pgfqpoint{3.329600in}{1.904681in}}%
\pgfpathlineto{\pgfqpoint{3.333170in}{1.906219in}}%
\pgfpathlineto{\pgfqpoint{3.336650in}{1.908104in}}%
\pgfpathlineto{\pgfqpoint{3.338825in}{1.909645in}}%
\pgfpathlineto{\pgfqpoint{3.358345in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{3.363100in}{1.923732in}}%
\pgfpathlineto{\pgfqpoint{3.368604in}{1.926777in}}%
\pgfpathlineto{\pgfqpoint{3.370723in}{1.928034in}}%
\pgfpathlineto{\pgfqpoint{3.373407in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{3.375519in}{1.930353in}}%
\pgfpathlineto{\pgfqpoint{3.380191in}{1.933216in}}%
\pgfpathlineto{\pgfqpoint{3.382511in}{1.934503in}}%
\pgfpathlineto{\pgfqpoint{3.385363in}{1.936031in}}%
\pgfpathlineto{\pgfqpoint{3.388506in}{1.937487in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{1.974412in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{1.974412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.180338in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.166449in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{1.172820in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.175726in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{1.185393in}}%
\pgfpathlineto{\pgfqpoint{1.622656in}{1.191549in}}%
\pgfpathlineto{\pgfqpoint{1.722750in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{1.848853in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.931916in}{1.228221in}}%
\pgfpathlineto{\pgfqpoint{1.974957in}{1.236241in}}%
\pgfpathlineto{\pgfqpoint{2.019965in}{1.246048in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{1.266203in}}%
\pgfpathlineto{\pgfqpoint{2.135991in}{1.276518in}}%
\pgfpathlineto{\pgfqpoint{2.150957in}{1.281047in}}%
\pgfpathlineto{\pgfqpoint{2.174045in}{1.288041in}}%
\pgfpathlineto{\pgfqpoint{2.195157in}{1.295099in}}%
\pgfpathlineto{\pgfqpoint{2.271183in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{2.296597in}{1.334745in}}%
\pgfpathlineto{\pgfqpoint{2.322069in}{1.346150in}}%
\pgfpathlineto{\pgfqpoint{2.355939in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{2.374233in}{1.370369in}}%
\pgfpathlineto{\pgfqpoint{2.456735in}{1.412538in}}%
\pgfpathlineto{\pgfqpoint{2.482042in}{1.426058in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{1.464534in}}%
\pgfpathlineto{\pgfqpoint{2.568695in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{2.577450in}{1.476892in}}%
\pgfpathlineto{\pgfqpoint{2.594080in}{1.486963in}}%
\pgfpathlineto{\pgfqpoint{2.606622in}{1.494782in}}%
\pgfpathlineto{\pgfqpoint{2.618557in}{1.501205in}}%
\pgfpathlineto{\pgfqpoint{2.626440in}{1.505995in}}%
\pgfpathlineto{\pgfqpoint{2.635443in}{1.511385in}}%
\pgfpathlineto{\pgfqpoint{2.654417in}{1.523378in}}%
\pgfpathlineto{\pgfqpoint{2.661860in}{1.527976in}}%
\pgfpathlineto{\pgfqpoint{2.670860in}{1.534244in}}%
\pgfpathlineto{\pgfqpoint{2.678974in}{1.540083in}}%
\pgfpathlineto{\pgfqpoint{2.720344in}{1.569260in}}%
\pgfpathlineto{\pgfqpoint{2.739807in}{1.582921in}}%
\pgfpathlineto{\pgfqpoint{2.761547in}{1.596322in}}%
\pgfpathlineto{\pgfqpoint{2.817853in}{1.638066in}}%
\pgfpathlineto{\pgfqpoint{2.822678in}{1.641527in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{2.834799in}{1.650071in}}%
\pgfpathlineto{\pgfqpoint{2.851790in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.858492in}{1.666932in}}%
\pgfpathlineto{\pgfqpoint{2.867687in}{1.673443in}}%
\pgfpathlineto{\pgfqpoint{2.872679in}{1.676657in}}%
\pgfpathlineto{\pgfqpoint{2.880614in}{1.681547in}}%
\pgfpathlineto{\pgfqpoint{2.885107in}{1.685048in}}%
\pgfpathlineto{\pgfqpoint{2.889520in}{1.688589in}}%
\pgfpathlineto{\pgfqpoint{2.913578in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{2.918164in}{1.710436in}}%
\pgfpathlineto{\pgfqpoint{2.927713in}{1.717863in}}%
\pgfpathlineto{\pgfqpoint{2.948080in}{1.734322in}}%
\pgfpathlineto{\pgfqpoint{2.955072in}{1.740462in}}%
\pgfpathlineto{\pgfqpoint{2.959686in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{1.762805in}}%
\pgfpathlineto{\pgfqpoint{2.996798in}{1.779247in}}%
\pgfpathlineto{\pgfqpoint{3.002244in}{1.783990in}}%
\pgfpathlineto{\pgfqpoint{3.006969in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{3.038798in}{1.817956in}}%
\pgfpathlineto{\pgfqpoint{3.042356in}{1.820909in}}%
\pgfpathlineto{\pgfqpoint{3.060875in}{1.836534in}}%
\pgfpathlineto{\pgfqpoint{3.065325in}{1.840814in}}%
\pgfpathlineto{\pgfqpoint{3.121481in}{1.890739in}}%
\pgfpathlineto{\pgfqpoint{3.126927in}{1.895936in}}%
\pgfpathlineto{\pgfqpoint{3.131710in}{1.900036in}}%
\pgfpathlineto{\pgfqpoint{3.136849in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{3.141270in}{1.909004in}}%
\pgfpathlineto{\pgfqpoint{3.146473in}{1.913691in}}%
\pgfpathlineto{\pgfqpoint{3.156560in}{1.923040in}}%
\pgfpathlineto{\pgfqpoint{3.165538in}{1.931408in}}%
\pgfpathlineto{\pgfqpoint{3.181083in}{1.946690in}}%
\pgfpathlineto{\pgfqpoint{3.183384in}{1.948832in}}%
\pgfpathlineto{\pgfqpoint{3.203796in}{1.963239in}}%
\pgfpathlineto{\pgfqpoint{3.208112in}{1.966017in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{1.971039in}}%
\pgfpathlineto{\pgfqpoint{3.218774in}{1.972545in}}%
\pgfpathlineto{\pgfqpoint{3.263772in}{2.002629in}}%
\pgfpathlineto{\pgfqpoint{3.266319in}{2.004185in}}%
\pgfpathlineto{\pgfqpoint{3.270196in}{2.006347in}}%
\pgfpathlineto{\pgfqpoint{3.272473in}{2.008001in}}%
\pgfpathlineto{\pgfqpoint{3.276103in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{3.278829in}{2.011884in}}%
\pgfpathlineto{\pgfqpoint{3.285758in}{2.016318in}}%
\pgfpathlineto{\pgfqpoint{3.298642in}{2.022969in}}%
\pgfpathlineto{\pgfqpoint{3.304954in}{2.026473in}}%
\pgfpathlineto{\pgfqpoint{3.308584in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{3.312907in}{2.030201in}}%
\pgfpathlineto{\pgfqpoint{3.318526in}{2.032874in}}%
\pgfpathlineto{\pgfqpoint{3.320357in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{3.323644in}{2.035327in}}%
\pgfpathlineto{\pgfqpoint{3.326309in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{2.038568in}}%
\pgfpathlineto{\pgfqpoint{3.331311in}{2.039589in}}%
\pgfpathlineto{\pgfqpoint{3.335336in}{2.041129in}}%
\pgfpathlineto{\pgfqpoint{3.341876in}{2.044264in}}%
\pgfpathlineto{\pgfqpoint{3.345696in}{2.046025in}}%
\pgfpathlineto{\pgfqpoint{3.351672in}{2.048972in}}%
\pgfpathlineto{\pgfqpoint{3.353533in}{2.050211in}}%
\pgfpathlineto{\pgfqpoint{3.356666in}{2.051739in}}%
\pgfpathlineto{\pgfqpoint{3.358454in}{2.052706in}}%
\pgfpathlineto{\pgfqpoint{3.362921in}{2.055455in}}%
\pgfpathlineto{\pgfqpoint{3.366537in}{2.057871in}}%
\pgfpathlineto{\pgfqpoint{3.368709in}{2.059411in}}%
\pgfpathlineto{\pgfqpoint{3.384972in}{2.069990in}}%
\pgfpathlineto{\pgfqpoint{3.387764in}{2.071922in}}%
\pgfpathlineto{\pgfqpoint{3.390461in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{2.111287in}}%
\pgfpathlineto{\pgfqpoint{3.453998in}{2.111287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.180338in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454023in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180338in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{3.454023in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022444in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.022444in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159286in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{5.159286in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159286in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.159286in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296128in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296128in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.296128in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.159286in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{1.166800in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{1.166800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022444in}{1.166800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.821055in,y=1.087658in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{1.805681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022444in}{1.805681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=1.726538in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{2.444561in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{2.444561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022444in}{2.444561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=2.365419in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{3.083442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022444in}{3.083442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.612721in,y=3.004300in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008555in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{4.193555in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{4.464761in}{1.189460in}}%
\pgfpathlineto{\pgfqpoint{4.564855in}{1.197375in}}%
\pgfpathlineto{\pgfqpoint{4.673927in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{4.836061in}{1.239511in}}%
\pgfpathlineto{\pgfqpoint{4.988174in}{1.279111in}}%
\pgfpathlineto{\pgfqpoint{5.045227in}{1.299175in}}%
\pgfpathlineto{\pgfqpoint{5.060423in}{1.304390in}}%
\pgfpathlineto{\pgfqpoint{5.110296in}{1.323506in}}%
\pgfpathlineto{\pgfqpoint{5.146623in}{1.337928in}}%
\pgfpathlineto{\pgfqpoint{5.164174in}{1.346401in}}%
\pgfpathlineto{\pgfqpoint{5.178284in}{1.353479in}}%
\pgfpathlineto{\pgfqpoint{5.237001in}{1.384651in}}%
\pgfpathlineto{\pgfqpoint{5.267474in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{5.288821in}{1.416855in}}%
\pgfpathlineto{\pgfqpoint{5.298840in}{1.423583in}}%
\pgfpathlineto{\pgfqpoint{5.312483in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{5.329160in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{5.340080in}{1.449824in}}%
\pgfpathlineto{\pgfqpoint{5.387450in}{1.485071in}}%
\pgfpathlineto{\pgfqpoint{5.401724in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{5.409908in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{5.438586in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{5.456994in}{1.548329in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{1.558704in}}%
\pgfpathlineto{\pgfqpoint{5.546518in}{1.648541in}}%
\pgfpathlineto{\pgfqpoint{5.553114in}{1.655682in}}%
\pgfpathlineto{\pgfqpoint{5.563412in}{1.666586in}}%
\pgfpathlineto{\pgfqpoint{5.587202in}{1.693871in}}%
\pgfpathlineto{\pgfqpoint{5.599122in}{1.710194in}}%
\pgfpathlineto{\pgfqpoint{5.611681in}{1.727850in}}%
\pgfpathlineto{\pgfqpoint{5.624007in}{1.746812in}}%
\pgfpathlineto{\pgfqpoint{5.638243in}{1.763565in}}%
\pgfpathlineto{\pgfqpoint{5.651029in}{1.781270in}}%
\pgfpathlineto{\pgfqpoint{5.658982in}{1.791725in}}%
\pgfpathlineto{\pgfqpoint{5.680516in}{1.820488in}}%
\pgfpathlineto{\pgfqpoint{5.689323in}{1.833613in}}%
\pgfpathlineto{\pgfqpoint{5.696150in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{5.726717in}{1.900238in}}%
\pgfpathlineto{\pgfqpoint{5.763493in}{1.961652in}}%
\pgfpathlineto{\pgfqpoint{5.770234in}{1.974089in}}%
\pgfpathlineto{\pgfqpoint{5.784367in}{1.993681in}}%
\pgfpathlineto{\pgfqpoint{5.815312in}{2.053162in}}%
\pgfpathlineto{\pgfqpoint{5.821466in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{5.831881in}{2.080624in}}%
\pgfpathlineto{\pgfqpoint{5.836055in}{2.088891in}}%
\pgfpathlineto{\pgfqpoint{5.848470in}{2.116952in}}%
\pgfpathlineto{\pgfqpoint{5.857242in}{2.135312in}}%
\pgfpathlineto{\pgfqpoint{5.885245in}{2.183614in}}%
\pgfpathlineto{\pgfqpoint{5.889255in}{2.189924in}}%
\pgfpathlineto{\pgfqpoint{5.916672in}{2.251604in}}%
\pgfpathlineto{\pgfqpoint{5.923355in}{2.265381in}}%
\pgfpathlineto{\pgfqpoint{5.935883in}{2.295609in}}%
\pgfpathlineto{\pgfqpoint{5.951722in}{2.321371in}}%
\pgfpathlineto{\pgfqpoint{5.954693in}{2.326333in}}%
\pgfpathlineto{\pgfqpoint{5.960529in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{5.971436in}{2.363737in}}%
\pgfpathlineto{\pgfqpoint{5.980377in}{2.382203in}}%
\pgfpathlineto{\pgfqpoint{5.982145in}{2.385851in}}%
\pgfpathlineto{\pgfqpoint{5.989178in}{2.402733in}}%
\pgfpathlineto{\pgfqpoint{5.991139in}{2.407329in}}%
\pgfpathlineto{\pgfqpoint{5.998253in}{2.425130in}}%
\pgfpathlineto{\pgfqpoint{6.003155in}{2.435263in}}%
\pgfpathlineto{\pgfqpoint{6.010879in}{2.455358in}}%
\pgfpathlineto{\pgfqpoint{6.014459in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{6.040816in}{2.526734in}}%
\pgfpathlineto{\pgfqpoint{6.045493in}{2.537389in}}%
\pgfpathlineto{\pgfqpoint{6.050150in}{2.545629in}}%
\pgfpathlineto{\pgfqpoint{6.056096in}{2.560578in}}%
\pgfpathlineto{\pgfqpoint{6.070424in}{2.585031in}}%
\pgfpathlineto{\pgfqpoint{6.071652in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{6.076327in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{6.081916in}{2.604476in}}%
\pgfpathlineto{\pgfqpoint{6.084780in}{2.608606in}}%
\pgfpathlineto{\pgfqpoint{6.096913in}{2.638020in}}%
\pgfpathlineto{\pgfqpoint{6.104056in}{2.661678in}}%
\pgfpathlineto{\pgfqpoint{6.110476in}{2.677533in}}%
\pgfpathlineto{\pgfqpoint{6.112094in}{2.680934in}}%
\pgfpathlineto{\pgfqpoint{6.122884in}{2.703119in}}%
\pgfpathlineto{\pgfqpoint{6.125509in}{2.708369in}}%
\pgfpathlineto{\pgfqpoint{6.128497in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{6.131881in}{2.722371in}}%
\pgfpathlineto{\pgfqpoint{6.132983in}{2.724064in}}%
\pgfpathlineto{\pgfqpoint{6.137389in}{2.732516in}}%
\pgfpathlineto{\pgfqpoint{6.142685in}{2.742422in}}%
\pgfpathlineto{\pgfqpoint{6.147149in}{2.754398in}}%
\pgfpathlineto{\pgfqpoint{6.152772in}{2.771117in}}%
\pgfpathlineto{\pgfqpoint{6.157795in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{6.162547in}{2.792962in}}%
\pgfpathlineto{\pgfqpoint{6.167959in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{6.175638in}{2.828197in}}%
\pgfpathlineto{\pgfqpoint{6.179310in}{2.839538in}}%
\pgfpathlineto{\pgfqpoint{6.193066in}{2.872883in}}%
\pgfpathlineto{\pgfqpoint{6.204955in}{2.916687in}}%
\pgfpathlineto{\pgfqpoint{6.208290in}{2.930944in}}%
\pgfpathlineto{\pgfqpoint{6.217693in}{2.966926in}}%
\pgfpathlineto{\pgfqpoint{6.219887in}{2.971915in}}%
\pgfpathlineto{\pgfqpoint{6.222463in}{2.975947in}}%
\pgfpathlineto{\pgfqpoint{6.225932in}{2.983202in}}%
\pgfpathlineto{\pgfqpoint{6.232087in}{3.001406in}}%
\pgfpathlineto{\pgfqpoint{6.233777in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{6.243009in}{3.030280in}}%
\pgfpathlineto{\pgfqpoint{6.245991in}{3.036438in}}%
\pgfpathlineto{\pgfqpoint{6.251465in}{3.050041in}}%
\pgfpathlineto{\pgfqpoint{6.257051in}{3.059191in}}%
\pgfpathlineto{\pgfqpoint{6.260184in}{3.066292in}}%
\pgfpathlineto{\pgfqpoint{6.262090in}{3.067790in}}%
\pgfpathlineto{\pgfqpoint{6.277282in}{3.104456in}}%
\pgfpathlineto{\pgfqpoint{6.278955in}{3.106566in}}%
\pgfpathlineto{\pgfqpoint{6.283309in}{3.117129in}}%
\pgfpathlineto{\pgfqpoint{6.285020in}{3.124428in}}%
\pgfpathlineto{\pgfqpoint{6.288634in}{3.139502in}}%
\pgfpathlineto{\pgfqpoint{6.292196in}{3.145949in}}%
\pgfpathlineto{\pgfqpoint{6.294493in}{3.150686in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008555in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{4.193555in}{1.177682in}}%
\pgfpathlineto{\pgfqpoint{4.293649in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{4.364667in}{1.180879in}}%
\pgfpathlineto{\pgfqpoint{4.419753in}{1.187002in}}%
\pgfpathlineto{\pgfqpoint{4.502815in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{4.564855in}{1.199031in}}%
\pgfpathlineto{\pgfqpoint{4.655632in}{1.209237in}}%
\pgfpathlineto{\pgfqpoint{4.706891in}{1.215956in}}%
\pgfpathlineto{\pgfqpoint{4.774021in}{1.226360in}}%
\pgfpathlineto{\pgfqpoint{4.826744in}{1.236446in}}%
\pgfpathlineto{\pgfqpoint{4.950941in}{1.264188in}}%
\pgfpathlineto{\pgfqpoint{5.064080in}{1.295878in}}%
\pgfpathlineto{\pgfqpoint{5.151766in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{5.168968in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{5.195925in}{1.344220in}}%
\pgfpathlineto{\pgfqpoint{5.206343in}{1.348217in}}%
\pgfpathlineto{\pgfqpoint{5.233370in}{1.358641in}}%
\pgfpathlineto{\pgfqpoint{5.269062in}{1.374297in}}%
\pgfpathlineto{\pgfqpoint{5.343615in}{1.412940in}}%
\pgfpathlineto{\pgfqpoint{5.360568in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{5.381501in}{1.429220in}}%
\pgfpathlineto{\pgfqpoint{5.390372in}{1.433720in}}%
\pgfpathlineto{\pgfqpoint{5.404482in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{5.415217in}{1.446359in}}%
\pgfpathlineto{\pgfqpoint{5.427178in}{1.454022in}}%
\pgfpathlineto{\pgfqpoint{5.444876in}{1.464899in}}%
\pgfpathlineto{\pgfqpoint{5.454020in}{1.471034in}}%
\pgfpathlineto{\pgfqpoint{5.467839in}{1.480468in}}%
\pgfpathlineto{\pgfqpoint{5.488847in}{1.493530in}}%
\pgfpathlineto{\pgfqpoint{5.503966in}{1.501679in}}%
\pgfpathlineto{\pgfqpoint{5.515894in}{1.508692in}}%
\pgfpathlineto{\pgfqpoint{5.546518in}{1.527821in}}%
\pgfpathlineto{\pgfqpoint{5.556595in}{1.535098in}}%
\pgfpathlineto{\pgfqpoint{5.570513in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{5.612863in}{1.571017in}}%
\pgfpathlineto{\pgfqpoint{5.619456in}{1.573890in}}%
\pgfpathlineto{\pgfqpoint{5.628475in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{5.653041in}{1.597811in}}%
\pgfpathlineto{\pgfqpoint{5.664146in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{5.690187in}{1.625805in}}%
\pgfpathlineto{\pgfqpoint{5.710057in}{1.644458in}}%
\pgfpathlineto{\pgfqpoint{5.713742in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{5.728938in}{1.658705in}}%
\pgfpathlineto{\pgfqpoint{5.738100in}{1.663774in}}%
\pgfpathlineto{\pgfqpoint{5.741858in}{1.667192in}}%
\pgfpathlineto{\pgfqpoint{5.764984in}{1.689976in}}%
\pgfpathlineto{\pgfqpoint{5.768984in}{1.692800in}}%
\pgfpathlineto{\pgfqpoint{5.776593in}{1.699668in}}%
\pgfpathlineto{\pgfqpoint{5.781803in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{5.794178in}{1.720530in}}%
\pgfpathlineto{\pgfqpoint{5.799218in}{1.724776in}}%
\pgfpathlineto{\pgfqpoint{5.804157in}{1.729049in}}%
\pgfpathlineto{\pgfqpoint{5.819942in}{1.745517in}}%
\pgfpathlineto{\pgfqpoint{5.823652in}{1.750419in}}%
\pgfpathlineto{\pgfqpoint{5.833977in}{1.759858in}}%
\pgfpathlineto{\pgfqpoint{5.846495in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{5.860147in}{1.791808in}}%
\pgfpathlineto{\pgfqpoint{5.863302in}{1.795605in}}%
\pgfpathlineto{\pgfqpoint{5.870605in}{1.805477in}}%
\pgfpathlineto{\pgfqpoint{5.874994in}{1.811812in}}%
\pgfpathlineto{\pgfqpoint{5.882886in}{1.821707in}}%
\pgfpathlineto{\pgfqpoint{5.889383in}{1.826476in}}%
\pgfpathlineto{\pgfqpoint{5.900418in}{1.838959in}}%
\pgfpathlineto{\pgfqpoint{5.923801in}{1.861752in}}%
\pgfpathlineto{\pgfqpoint{5.930297in}{1.871114in}}%
\pgfpathlineto{\pgfqpoint{5.933213in}{1.875290in}}%
\pgfpathlineto{\pgfqpoint{5.938944in}{1.881923in}}%
\pgfpathlineto{\pgfqpoint{5.945671in}{1.889744in}}%
\pgfpathlineto{\pgfqpoint{5.966325in}{1.914152in}}%
\pgfpathlineto{\pgfqpoint{5.969126in}{1.916805in}}%
\pgfpathlineto{\pgfqpoint{5.975721in}{1.927826in}}%
\pgfpathlineto{\pgfqpoint{5.984773in}{1.939855in}}%
\pgfpathlineto{\pgfqpoint{6.004365in}{1.959117in}}%
\pgfpathlineto{\pgfqpoint{6.009227in}{1.963818in}}%
\pgfpathlineto{\pgfqpoint{6.023039in}{1.976256in}}%
\pgfpathlineto{\pgfqpoint{6.024823in}{1.978272in}}%
\pgfpathlineto{\pgfqpoint{6.029375in}{1.986615in}}%
\pgfpathlineto{\pgfqpoint{6.039353in}{2.004433in}}%
\pgfpathlineto{\pgfqpoint{6.044469in}{2.009697in}}%
\pgfpathlineto{\pgfqpoint{6.049950in}{2.017215in}}%
\pgfpathlineto{\pgfqpoint{6.053207in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{6.064439in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{6.067200in}{2.033224in}}%
\pgfpathlineto{\pgfqpoint{6.070977in}{2.036124in}}%
\pgfpathlineto{\pgfqpoint{6.073241in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{6.086055in}{2.055956in}}%
\pgfpathlineto{\pgfqpoint{6.089215in}{2.058551in}}%
\pgfpathlineto{\pgfqpoint{6.098567in}{2.067958in}}%
\pgfpathlineto{\pgfqpoint{6.103680in}{2.071173in}}%
\pgfpathlineto{\pgfqpoint{6.106037in}{2.072713in}}%
\pgfpathlineto{\pgfqpoint{6.130195in}{2.100578in}}%
\pgfpathlineto{\pgfqpoint{6.134413in}{2.106669in}}%
\pgfpathlineto{\pgfqpoint{6.136731in}{2.110506in}}%
\pgfpathlineto{\pgfqpoint{6.139307in}{2.113510in}}%
\pgfpathlineto{\pgfqpoint{6.145473in}{2.117523in}}%
\pgfpathlineto{\pgfqpoint{6.149262in}{2.120737in}}%
\pgfpathlineto{\pgfqpoint{6.155536in}{2.123573in}}%
\pgfpathlineto{\pgfqpoint{6.167044in}{2.133790in}}%
\pgfpathlineto{\pgfqpoint{6.171378in}{2.137308in}}%
\pgfpathlineto{\pgfqpoint{6.175557in}{2.141922in}}%
\pgfpathlineto{\pgfqpoint{6.187072in}{2.152204in}}%
\pgfpathlineto{\pgfqpoint{6.189213in}{2.157263in}}%
\pgfpathlineto{\pgfqpoint{6.192127in}{2.161603in}}%
\pgfpathlineto{\pgfqpoint{6.194300in}{2.163707in}}%
\pgfpathlineto{\pgfqpoint{6.196194in}{2.166980in}}%
\pgfpathlineto{\pgfqpoint{6.199393in}{2.170338in}}%
\pgfpathlineto{\pgfqpoint{6.201358in}{2.172381in}}%
\pgfpathlineto{\pgfqpoint{6.207549in}{2.177977in}}%
\pgfpathlineto{\pgfqpoint{6.212136in}{2.180734in}}%
\pgfpathlineto{\pgfqpoint{6.214483in}{2.182407in}}%
\pgfpathlineto{\pgfqpoint{6.225636in}{2.193921in}}%
\pgfpathlineto{\pgfqpoint{6.230579in}{2.201302in}}%
\pgfpathlineto{\pgfqpoint{6.240455in}{2.210678in}}%
\pgfpathlineto{\pgfqpoint{6.243376in}{2.213099in}}%
\pgfpathlineto{\pgfqpoint{6.247649in}{2.217798in}}%
\pgfpathlineto{\pgfqpoint{6.254727in}{2.221499in}}%
\pgfpathlineto{\pgfqpoint{6.256936in}{2.222938in}}%
\pgfpathlineto{\pgfqpoint{6.261210in}{2.227406in}}%
\pgfpathlineto{\pgfqpoint{6.271922in}{2.245227in}}%
\pgfpathlineto{\pgfqpoint{6.274657in}{2.246763in}}%
\pgfpathlineto{\pgfqpoint{6.278054in}{2.250870in}}%
\pgfpathlineto{\pgfqpoint{6.282737in}{2.256699in}}%
\pgfpathlineto{\pgfqpoint{6.284658in}{2.258242in}}%
\pgfpathlineto{\pgfqpoint{6.289092in}{2.264272in}}%
\pgfpathlineto{\pgfqpoint{6.293098in}{2.268973in}}%
\pgfpathlineto{\pgfqpoint{6.296078in}{2.274381in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{2.274399in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{2.274399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008555in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{4.193555in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{4.364667in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{4.464761in}{1.189754in}}%
\pgfpathlineto{\pgfqpoint{4.590865in}{1.199641in}}%
\pgfpathlineto{\pgfqpoint{4.690959in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{4.785505in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{4.853701in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{4.892968in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{4.926838in}{1.259610in}}%
\pgfpathlineto{\pgfqpoint{5.078190in}{1.305031in}}%
\pgfpathlineto{\pgfqpoint{5.141371in}{1.327690in}}%
\pgfpathlineto{\pgfqpoint{5.159286in}{1.334416in}}%
\pgfpathlineto{\pgfqpoint{5.214371in}{1.355793in}}%
\pgfpathlineto{\pgfqpoint{5.272207in}{1.383903in}}%
\pgfpathlineto{\pgfqpoint{5.293165in}{1.395915in}}%
\pgfpathlineto{\pgfqpoint{5.311152in}{1.405002in}}%
\pgfpathlineto{\pgfqpoint{5.352801in}{1.427369in}}%
\pgfpathlineto{\pgfqpoint{5.359474in}{1.431024in}}%
\pgfpathlineto{\pgfqpoint{5.380496in}{1.443182in}}%
\pgfpathlineto{\pgfqpoint{5.404482in}{1.456881in}}%
\pgfpathlineto{\pgfqpoint{5.414340in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{5.423819in}{1.467537in}}%
\pgfpathlineto{\pgfqpoint{5.447194in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{5.494625in}{1.509420in}}%
\pgfpathlineto{\pgfqpoint{5.505185in}{1.516307in}}%
\pgfpathlineto{\pgfqpoint{5.523349in}{1.528050in}}%
\pgfpathlineto{\pgfqpoint{5.527827in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{5.536011in}{1.536892in}}%
\pgfpathlineto{\pgfqpoint{5.545487in}{1.542569in}}%
\pgfpathlineto{\pgfqpoint{5.555109in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{5.561967in}{1.553688in}}%
\pgfpathlineto{\pgfqpoint{5.571445in}{1.560274in}}%
\pgfpathlineto{\pgfqpoint{5.777805in}{1.706121in}}%
\pgfpathlineto{\pgfqpoint{5.782792in}{1.709116in}}%
\pgfpathlineto{\pgfqpoint{5.787875in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{5.804880in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{5.807217in}{1.724674in}}%
\pgfpathlineto{\pgfqpoint{5.863872in}{1.758098in}}%
\pgfpathlineto{\pgfqpoint{5.870466in}{1.762502in}}%
\pgfpathlineto{\pgfqpoint{5.872946in}{1.764352in}}%
\pgfpathlineto{\pgfqpoint{5.880372in}{1.768712in}}%
\pgfpathlineto{\pgfqpoint{5.892948in}{1.775480in}}%
\pgfpathlineto{\pgfqpoint{5.919979in}{1.793143in}}%
\pgfpathlineto{\pgfqpoint{5.923578in}{1.795881in}}%
\pgfpathlineto{\pgfqpoint{5.927455in}{1.798726in}}%
\pgfpathlineto{\pgfqpoint{5.930079in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{6.004928in}{1.851884in}}%
\pgfpathlineto{\pgfqpoint{6.007087in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{6.011035in}{1.855887in}}%
\pgfpathlineto{\pgfqpoint{6.029011in}{1.868524in}}%
\pgfpathlineto{\pgfqpoint{6.031475in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{6.033915in}{1.872296in}}%
\pgfpathlineto{\pgfqpoint{6.041370in}{1.877925in}}%
\pgfpathlineto{\pgfqpoint{6.043303in}{1.879613in}}%
\pgfpathlineto{\pgfqpoint{6.046037in}{1.881718in}}%
\pgfpathlineto{\pgfqpoint{6.048136in}{1.883257in}}%
\pgfpathlineto{\pgfqpoint{6.073910in}{1.903196in}}%
\pgfpathlineto{\pgfqpoint{6.079850in}{1.908583in}}%
\pgfpathlineto{\pgfqpoint{6.082268in}{1.910505in}}%
\pgfpathlineto{\pgfqpoint{6.087381in}{1.914538in}}%
\pgfpathlineto{\pgfqpoint{6.090354in}{1.916810in}}%
\pgfpathlineto{\pgfqpoint{6.092672in}{1.918721in}}%
\pgfpathlineto{\pgfqpoint{6.107684in}{1.932790in}}%
\pgfpathlineto{\pgfqpoint{6.109531in}{1.934310in}}%
\pgfpathlineto{\pgfqpoint{6.111938in}{1.936217in}}%
\pgfpathlineto{\pgfqpoint{6.114269in}{1.938160in}}%
\pgfpathlineto{\pgfqpoint{6.151445in}{1.970168in}}%
\pgfpathlineto{\pgfqpoint{6.153960in}{1.972178in}}%
\pgfpathlineto{\pgfqpoint{6.155885in}{1.973435in}}%
\pgfpathlineto{\pgfqpoint{6.159002in}{1.975639in}}%
\pgfpathlineto{\pgfqpoint{6.166627in}{1.981806in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{2.101929in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{2.101929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.022444in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008555in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{1.172620in}}%
\pgfpathlineto{\pgfqpoint{4.193555in}{1.175384in}}%
\pgfpathlineto{\pgfqpoint{4.535779in}{1.197202in}}%
\pgfpathlineto{\pgfqpoint{4.655632in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{4.774021in}{1.228264in}}%
\pgfpathlineto{\pgfqpoint{4.907079in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{5.024813in}{1.293654in}}%
\pgfpathlineto{\pgfqpoint{5.101095in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{5.224054in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{5.331629in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{5.391338in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{5.451765in}{1.524378in}}%
\pgfpathlineto{\pgfqpoint{5.465708in}{1.536204in}}%
\pgfpathlineto{\pgfqpoint{5.502741in}{1.564043in}}%
\pgfpathlineto{\pgfqpoint{5.514726in}{1.573643in}}%
\pgfpathlineto{\pgfqpoint{5.519363in}{1.577872in}}%
\pgfpathlineto{\pgfqpoint{5.541320in}{1.597229in}}%
\pgfpathlineto{\pgfqpoint{5.549076in}{1.603214in}}%
\pgfpathlineto{\pgfqpoint{5.559051in}{1.611193in}}%
\pgfpathlineto{\pgfqpoint{5.562450in}{1.614201in}}%
\pgfpathlineto{\pgfqpoint{5.568639in}{1.619171in}}%
\pgfpathlineto{\pgfqpoint{5.573297in}{1.622602in}}%
\pgfpathlineto{\pgfqpoint{5.620602in}{1.661662in}}%
\pgfpathlineto{\pgfqpoint{5.628106in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{5.632501in}{1.672435in}}%
\pgfpathlineto{\pgfqpoint{5.738337in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{5.752355in}{1.786372in}}%
\pgfpathlineto{\pgfqpoint{5.759619in}{1.793660in}}%
\pgfpathlineto{\pgfqpoint{5.910157in}{1.957225in}}%
\pgfpathlineto{\pgfqpoint{5.913203in}{1.960881in}}%
\pgfpathlineto{\pgfqpoint{5.921335in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{5.925358in}{1.974037in}}%
\pgfpathlineto{\pgfqpoint{5.932029in}{1.981375in}}%
\pgfpathlineto{\pgfqpoint{5.937893in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{5.945467in}{1.995668in}}%
\pgfpathlineto{\pgfqpoint{5.961105in}{2.010705in}}%
\pgfpathlineto{\pgfqpoint{5.963966in}{2.013744in}}%
\pgfpathlineto{\pgfqpoint{5.971987in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{5.981440in}{2.031083in}}%
\pgfpathlineto{\pgfqpoint{5.984424in}{2.033962in}}%
\pgfpathlineto{\pgfqpoint{5.986942in}{2.036884in}}%
\pgfpathlineto{\pgfqpoint{5.989691in}{2.039998in}}%
\pgfpathlineto{\pgfqpoint{5.993673in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{5.998253in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{6.000307in}{2.051197in}}%
\pgfpathlineto{\pgfqpoint{6.003882in}{2.054852in}}%
\pgfpathlineto{\pgfqpoint{6.008990in}{2.058809in}}%
\pgfpathlineto{\pgfqpoint{6.022441in}{2.071133in}}%
\pgfpathlineto{\pgfqpoint{6.025785in}{2.074346in}}%
\pgfpathlineto{\pgfqpoint{6.027549in}{2.075866in}}%
\pgfpathlineto{\pgfqpoint{6.030463in}{2.078233in}}%
\pgfpathlineto{\pgfqpoint{6.035197in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{6.044674in}{2.092722in}}%
\pgfpathlineto{\pgfqpoint{6.106889in}{2.154272in}}%
\pgfpathlineto{\pgfqpoint{6.115914in}{2.162987in}}%
\pgfpathlineto{\pgfqpoint{6.119019in}{2.166239in}}%
\pgfpathlineto{\pgfqpoint{6.121185in}{2.168822in}}%
\pgfpathlineto{\pgfqpoint{6.127032in}{2.174684in}}%
\pgfpathlineto{\pgfqpoint{6.129226in}{2.176646in}}%
\pgfpathlineto{\pgfqpoint{6.138888in}{2.186288in}}%
\pgfpathlineto{\pgfqpoint{6.142041in}{2.189221in}}%
\pgfpathlineto{\pgfqpoint{6.144836in}{2.191886in}}%
\pgfpathlineto{\pgfqpoint{6.147465in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{6.151977in}{2.199050in}}%
\pgfpathlineto{\pgfqpoint{6.154487in}{2.201249in}}%
\pgfpathlineto{\pgfqpoint{6.158873in}{2.205750in}}%
\pgfpathlineto{\pgfqpoint{6.164533in}{2.211571in}}%
\pgfpathlineto{\pgfqpoint{6.166252in}{2.213504in}}%
\pgfpathlineto{\pgfqpoint{6.170641in}{2.218426in}}%
\pgfpathlineto{\pgfqpoint{6.174267in}{2.221982in}}%
\pgfpathlineto{\pgfqpoint{6.176200in}{2.223986in}}%
\pgfpathlineto{\pgfqpoint{6.203666in}{2.252482in}}%
\pgfpathlineto{\pgfqpoint{6.205811in}{2.254810in}}%
\pgfpathlineto{\pgfqpoint{6.208993in}{2.257523in}}%
\pgfpathlineto{\pgfqpoint{6.217217in}{2.266360in}}%
\pgfpathlineto{\pgfqpoint{6.221563in}{2.270644in}}%
\pgfpathlineto{\pgfqpoint{6.223823in}{2.272818in}}%
\pgfpathlineto{\pgfqpoint{6.227566in}{2.276219in}}%
\pgfpathlineto{\pgfqpoint{6.230611in}{2.278606in}}%
\pgfpathlineto{\pgfqpoint{6.233300in}{2.281424in}}%
\pgfpathlineto{\pgfqpoint{6.235393in}{2.283594in}}%
\pgfpathlineto{\pgfqpoint{6.242795in}{2.291120in}}%
\pgfpathlineto{\pgfqpoint{6.244200in}{2.292661in}}%
\pgfpathlineto{\pgfqpoint{6.248848in}{2.297134in}}%
\pgfpathlineto{\pgfqpoint{6.250991in}{2.299555in}}%
\pgfpathlineto{\pgfqpoint{6.255427in}{2.303994in}}%
\pgfpathlineto{\pgfqpoint{6.257946in}{2.306548in}}%
\pgfpathlineto{\pgfqpoint{6.260155in}{2.308839in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{2.346644in}}%
\pgfpathlineto{\pgfqpoint{6.296103in}{2.346644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{4.022444in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296128in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022444in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{6.296128in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864549in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.864549in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.001391in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{8.001391in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.001391in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.001391in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.138233in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.138233in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.138233in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.001391in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{1.166586in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{1.166586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864549in}{1.166586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.663160in,y=1.087443in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{1.876438in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{1.876438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864549in}{1.876438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.454827in,y=1.797296in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{2.586290in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{2.586290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.864549in}{2.586290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.454827in,y=2.507148in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850660in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{1.173053in}}%
\pgfpathlineto{\pgfqpoint{7.035661in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{7.135755in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{7.261858in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{7.377884in}{1.198115in}}%
\pgfpathlineto{\pgfqpoint{7.497738in}{1.210740in}}%
\pgfpathlineto{\pgfqpoint{7.604082in}{1.228604in}}%
\pgfpathlineto{\pgfqpoint{7.720108in}{1.255649in}}%
\pgfpathlineto{\pgfqpoint{7.762531in}{1.269394in}}%
\pgfpathlineto{\pgfqpoint{7.849278in}{1.295987in}}%
\pgfpathlineto{\pgfqpoint{7.895047in}{1.314338in}}%
\pgfpathlineto{\pgfqpoint{7.964159in}{1.342490in}}%
\pgfpathlineto{\pgfqpoint{8.069928in}{1.396969in}}%
\pgfpathlineto{\pgfqpoint{8.089687in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{8.139539in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{8.151919in}{1.453091in}}%
\pgfpathlineto{\pgfqpoint{8.184547in}{1.476892in}}%
\pgfpathlineto{\pgfqpoint{8.299837in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{8.307099in}{1.589769in}}%
\pgfpathlineto{\pgfqpoint{8.318290in}{1.600217in}}%
\pgfpathlineto{\pgfqpoint{8.353297in}{1.638015in}}%
\pgfpathlineto{\pgfqpoint{8.357416in}{1.642419in}}%
\pgfpathlineto{\pgfqpoint{8.370487in}{1.659331in}}%
\pgfpathlineto{\pgfqpoint{8.383426in}{1.676534in}}%
\pgfpathlineto{\pgfqpoint{8.396717in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{8.416783in}{1.719968in}}%
\pgfpathlineto{\pgfqpoint{8.424907in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{8.460795in}{1.772011in}}%
\pgfpathlineto{\pgfqpoint{8.471317in}{1.786486in}}%
\pgfpathlineto{\pgfqpoint{8.475332in}{1.792373in}}%
\pgfpathlineto{\pgfqpoint{8.484568in}{1.807233in}}%
\pgfpathlineto{\pgfqpoint{8.488374in}{1.813233in}}%
\pgfpathlineto{\pgfqpoint{8.515650in}{1.857774in}}%
\pgfpathlineto{\pgfqpoint{8.530272in}{1.881304in}}%
\pgfpathlineto{\pgfqpoint{8.538255in}{1.892837in}}%
\pgfpathlineto{\pgfqpoint{8.547883in}{1.911940in}}%
\pgfpathlineto{\pgfqpoint{8.574942in}{1.964491in}}%
\pgfpathlineto{\pgfqpoint{8.605599in}{2.007897in}}%
\pgfpathlineto{\pgfqpoint{8.615026in}{2.025186in}}%
\pgfpathlineto{\pgfqpoint{8.619507in}{2.033524in}}%
\pgfpathlineto{\pgfqpoint{8.627647in}{2.047885in}}%
\pgfpathlineto{\pgfqpoint{8.632482in}{2.053640in}}%
\pgfpathlineto{\pgfqpoint{8.642061in}{2.067856in}}%
\pgfpathlineto{\pgfqpoint{8.657417in}{2.099442in}}%
\pgfpathlineto{\pgfqpoint{8.664414in}{2.110151in}}%
\pgfpathlineto{\pgfqpoint{8.676563in}{2.137039in}}%
\pgfpathlineto{\pgfqpoint{8.686146in}{2.157514in}}%
\pgfpathlineto{\pgfqpoint{8.703691in}{2.186571in}}%
\pgfpathlineto{\pgfqpoint{8.719130in}{2.221346in}}%
\pgfpathlineto{\pgfqpoint{8.727089in}{2.236492in}}%
\pgfpathlineto{\pgfqpoint{8.752026in}{2.292193in}}%
\pgfpathlineto{\pgfqpoint{8.767574in}{2.324488in}}%
\pgfpathlineto{\pgfqpoint{8.772185in}{2.332663in}}%
\pgfpathlineto{\pgfqpoint{8.776390in}{2.340331in}}%
\pgfpathlineto{\pgfqpoint{8.781050in}{2.348385in}}%
\pgfpathlineto{\pgfqpoint{8.783659in}{2.353021in}}%
\pgfpathlineto{\pgfqpoint{8.794921in}{2.372597in}}%
\pgfpathlineto{\pgfqpoint{8.800316in}{2.386648in}}%
\pgfpathlineto{\pgfqpoint{8.806261in}{2.397969in}}%
\pgfpathlineto{\pgfqpoint{8.844936in}{2.464468in}}%
\pgfpathlineto{\pgfqpoint{8.849033in}{2.473926in}}%
\pgfpathlineto{\pgfqpoint{8.855635in}{2.484865in}}%
\pgfpathlineto{\pgfqpoint{8.876448in}{2.529000in}}%
\pgfpathlineto{\pgfqpoint{8.879424in}{2.532970in}}%
\pgfpathlineto{\pgfqpoint{8.882712in}{2.539991in}}%
\pgfpathlineto{\pgfqpoint{8.887394in}{2.551568in}}%
\pgfpathlineto{\pgfqpoint{8.891787in}{2.560278in}}%
\pgfpathlineto{\pgfqpoint{8.900798in}{2.579610in}}%
\pgfpathlineto{\pgfqpoint{8.910860in}{2.602074in}}%
\pgfpathlineto{\pgfqpoint{8.913635in}{2.608179in}}%
\pgfpathlineto{\pgfqpoint{8.917287in}{2.612731in}}%
\pgfpathlineto{\pgfqpoint{8.918733in}{2.614743in}}%
\pgfpathlineto{\pgfqpoint{8.929659in}{2.634459in}}%
\pgfpathlineto{\pgfqpoint{8.946376in}{2.661880in}}%
\pgfpathlineto{\pgfqpoint{8.955082in}{2.685313in}}%
\pgfpathlineto{\pgfqpoint{8.956168in}{2.687603in}}%
\pgfpathlineto{\pgfqpoint{8.959042in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{8.964141in}{2.706408in}}%
\pgfpathlineto{\pgfqpoint{8.969186in}{2.723371in}}%
\pgfpathlineto{\pgfqpoint{8.983639in}{2.764857in}}%
\pgfpathlineto{\pgfqpoint{8.985296in}{2.768465in}}%
\pgfpathlineto{\pgfqpoint{8.996417in}{2.786926in}}%
\pgfpathlineto{\pgfqpoint{9.016129in}{2.835883in}}%
\pgfpathlineto{\pgfqpoint{9.023192in}{2.860784in}}%
\pgfpathlineto{\pgfqpoint{9.026320in}{2.866432in}}%
\pgfpathlineto{\pgfqpoint{9.029638in}{2.875548in}}%
\pgfpathlineto{\pgfqpoint{9.032458in}{2.883046in}}%
\pgfpathlineto{\pgfqpoint{9.051064in}{2.942941in}}%
\pgfpathlineto{\pgfqpoint{9.052884in}{2.946523in}}%
\pgfpathlineto{\pgfqpoint{9.055245in}{2.952848in}}%
\pgfpathlineto{\pgfqpoint{9.059696in}{2.966096in}}%
\pgfpathlineto{\pgfqpoint{9.062932in}{2.979134in}}%
\pgfpathlineto{\pgfqpoint{9.069672in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{9.071231in}{3.001748in}}%
\pgfpathlineto{\pgfqpoint{9.078412in}{3.023050in}}%
\pgfpathlineto{\pgfqpoint{9.091073in}{3.051947in}}%
\pgfpathlineto{\pgfqpoint{9.092295in}{3.054614in}}%
\pgfpathlineto{\pgfqpoint{9.096423in}{3.065499in}}%
\pgfpathlineto{\pgfqpoint{9.105213in}{3.081324in}}%
\pgfpathlineto{\pgfqpoint{9.106479in}{3.084087in}}%
\pgfpathlineto{\pgfqpoint{9.112552in}{3.101139in}}%
\pgfpathlineto{\pgfqpoint{9.115602in}{3.108716in}}%
\pgfpathlineto{\pgfqpoint{9.127667in}{3.137650in}}%
\pgfpathlineto{\pgfqpoint{9.129668in}{3.140061in}}%
\pgfpathlineto{\pgfqpoint{9.134251in}{3.148677in}}%
\pgfpathlineto{\pgfqpoint{9.135727in}{3.150835in}}%
\pgfpathlineto{\pgfqpoint{9.137640in}{3.153088in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.850660in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{7.035661in}{1.178677in}}%
\pgfpathlineto{\pgfqpoint{7.135755in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{7.206772in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{7.261858in}{1.189032in}}%
\pgfpathlineto{\pgfqpoint{7.344920in}{1.193314in}}%
\pgfpathlineto{\pgfqpoint{7.406960in}{1.202398in}}%
\pgfpathlineto{\pgfqpoint{7.497738in}{1.213747in}}%
\pgfpathlineto{\pgfqpoint{7.604082in}{1.232102in}}%
\pgfpathlineto{\pgfqpoint{7.727704in}{1.261615in}}%
\pgfpathlineto{\pgfqpoint{7.755948in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{7.887332in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{7.913341in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{7.986116in}{1.361916in}}%
\pgfpathlineto{\pgfqpoint{7.998910in}{1.367289in}}%
\pgfpathlineto{\pgfqpoint{8.038030in}{1.382544in}}%
\pgfpathlineto{\pgfqpoint{8.052495in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{8.077297in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{8.103125in}{1.414008in}}%
\pgfpathlineto{\pgfqpoint{8.173734in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{8.189205in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{8.216480in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{8.227588in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{8.265924in}{1.499845in}}%
\pgfpathlineto{\pgfqpoint{8.286981in}{1.509134in}}%
\pgfpathlineto{\pgfqpoint{8.328340in}{1.534586in}}%
\pgfpathlineto{\pgfqpoint{8.346681in}{1.546827in}}%
\pgfpathlineto{\pgfqpoint{8.356832in}{1.553037in}}%
\pgfpathlineto{\pgfqpoint{8.387592in}{1.571193in}}%
\pgfpathlineto{\pgfqpoint{8.396717in}{1.577496in}}%
\pgfpathlineto{\pgfqpoint{8.405997in}{1.584058in}}%
\pgfpathlineto{\pgfqpoint{8.414478in}{1.590757in}}%
\pgfpathlineto{\pgfqpoint{8.435765in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{8.441643in}{1.612931in}}%
\pgfpathlineto{\pgfqpoint{8.463848in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{8.503036in}{1.662638in}}%
\pgfpathlineto{\pgfqpoint{8.511621in}{1.672583in}}%
\pgfpathlineto{\pgfqpoint{8.527064in}{1.687030in}}%
\pgfpathlineto{\pgfqpoint{8.538815in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{8.546801in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{8.554012in}{1.717398in}}%
\pgfpathlineto{\pgfqpoint{8.563055in}{1.730419in}}%
\pgfpathlineto{\pgfqpoint{8.586053in}{1.761257in}}%
\pgfpathlineto{\pgfqpoint{8.617684in}{1.804612in}}%
\pgfpathlineto{\pgfqpoint{8.626276in}{1.816674in}}%
\pgfpathlineto{\pgfqpoint{8.671710in}{1.859269in}}%
\pgfpathlineto{\pgfqpoint{8.742278in}{1.955201in}}%
\pgfpathlineto{\pgfqpoint{8.746779in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{8.749655in}{1.962668in}}%
\pgfpathlineto{\pgfqpoint{8.754024in}{1.965729in}}%
\pgfpathlineto{\pgfqpoint{8.771095in}{1.982586in}}%
\pgfpathlineto{\pgfqpoint{8.792429in}{2.016029in}}%
\pgfpathlineto{\pgfqpoint{8.800898in}{2.031026in}}%
\pgfpathlineto{\pgfqpoint{8.806545in}{2.041707in}}%
\pgfpathlineto{\pgfqpoint{8.813817in}{2.054383in}}%
\pgfpathlineto{\pgfqpoint{8.817646in}{2.059879in}}%
\pgfpathlineto{\pgfqpoint{8.820523in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{8.828702in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{8.834937in}{2.086280in}}%
\pgfpathlineto{\pgfqpoint{8.841593in}{2.091962in}}%
\pgfpathlineto{\pgfqpoint{8.845341in}{2.095226in}}%
\pgfpathlineto{\pgfqpoint{8.849510in}{2.098387in}}%
\pgfpathlineto{\pgfqpoint{8.856564in}{2.105890in}}%
\pgfpathlineto{\pgfqpoint{8.866261in}{2.123684in}}%
\pgfpathlineto{\pgfqpoint{8.875663in}{2.136329in}}%
\pgfpathlineto{\pgfqpoint{8.877089in}{2.138423in}}%
\pgfpathlineto{\pgfqpoint{8.879776in}{2.141625in}}%
\pgfpathlineto{\pgfqpoint{8.890646in}{2.157156in}}%
\pgfpathlineto{\pgfqpoint{8.894121in}{2.163658in}}%
\pgfpathlineto{\pgfqpoint{8.899438in}{2.168842in}}%
\pgfpathlineto{\pgfqpoint{8.904007in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{8.907677in}{2.183331in}}%
\pgfpathlineto{\pgfqpoint{8.910115in}{2.184764in}}%
\pgfpathlineto{\pgfqpoint{8.925545in}{2.195877in}}%
\pgfpathlineto{\pgfqpoint{8.927813in}{2.197757in}}%
\pgfpathlineto{\pgfqpoint{8.940288in}{2.220305in}}%
\pgfpathlineto{\pgfqpoint{8.943514in}{2.226482in}}%
\pgfpathlineto{\pgfqpoint{8.952109in}{2.242324in}}%
\pgfpathlineto{\pgfqpoint{8.954926in}{2.248180in}}%
\pgfpathlineto{\pgfqpoint{8.966033in}{2.263581in}}%
\pgfpathlineto{\pgfqpoint{8.970797in}{2.268191in}}%
\pgfpathlineto{\pgfqpoint{8.975375in}{2.277848in}}%
\pgfpathlineto{\pgfqpoint{8.979448in}{2.284302in}}%
\pgfpathlineto{\pgfqpoint{8.982482in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{8.986166in}{2.291913in}}%
\pgfpathlineto{\pgfqpoint{8.990695in}{2.296888in}}%
\pgfpathlineto{\pgfqpoint{8.992037in}{2.299121in}}%
\pgfpathlineto{\pgfqpoint{8.997511in}{2.305876in}}%
\pgfpathlineto{\pgfqpoint{9.012212in}{2.329617in}}%
\pgfpathlineto{\pgfqpoint{9.035059in}{2.373352in}}%
\pgfpathlineto{\pgfqpoint{9.038188in}{2.375775in}}%
\pgfpathlineto{\pgfqpoint{9.050113in}{2.390908in}}%
\pgfpathlineto{\pgfqpoint{9.061083in}{2.409979in}}%
\pgfpathlineto{\pgfqpoint{9.064535in}{2.412607in}}%
\pgfpathlineto{\pgfqpoint{9.077403in}{2.431552in}}%
\pgfpathlineto{\pgfqpoint{9.108270in}{2.489271in}}%
\pgfpathlineto{\pgfqpoint{9.110047in}{2.493442in}}%
\pgfpathlineto{\pgfqpoint{9.113946in}{2.504147in}}%
\pgfpathlineto{\pgfqpoint{9.126427in}{2.528952in}}%
\pgfpathlineto{\pgfqpoint{9.130892in}{2.536448in}}%
\pgfpathlineto{\pgfqpoint{9.133069in}{2.538955in}}%
\pgfpathlineto{\pgfqpoint{9.137392in}{2.544294in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{2.545886in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{2.545886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.850660in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{1.173053in}}%
\pgfpathlineto{\pgfqpoint{7.035661in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{7.135755in}{1.182957in}}%
\pgfpathlineto{\pgfqpoint{7.261858in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{7.377884in}{1.199113in}}%
\pgfpathlineto{\pgfqpoint{7.477978in}{1.209879in}}%
\pgfpathlineto{\pgfqpoint{7.604082in}{1.230094in}}%
\pgfpathlineto{\pgfqpoint{7.659167in}{1.241532in}}%
\pgfpathlineto{\pgfqpoint{7.798722in}{1.281066in}}%
\pgfpathlineto{\pgfqpoint{7.835168in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{7.853808in}{1.302109in}}%
\pgfpathlineto{\pgfqpoint{7.923701in}{1.331386in}}%
\pgfpathlineto{\pgfqpoint{7.986116in}{1.362052in}}%
\pgfpathlineto{\pgfqpoint{8.068050in}{1.408550in}}%
\pgfpathlineto{\pgfqpoint{8.172503in}{1.478839in}}%
\pgfpathlineto{\pgfqpoint{8.193777in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{8.201579in}{1.501471in}}%
\pgfpathlineto{\pgfqpoint{8.209142in}{1.507582in}}%
\pgfpathlineto{\pgfqpoint{8.239162in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{8.252013in}{1.544565in}}%
\pgfpathlineto{\pgfqpoint{8.303495in}{1.591904in}}%
\pgfpathlineto{\pgfqpoint{8.312057in}{1.600743in}}%
\pgfpathlineto{\pgfqpoint{8.317605in}{1.605386in}}%
\pgfpathlineto{\pgfqpoint{8.336095in}{1.621769in}}%
\pgfpathlineto{\pgfqpoint{8.353889in}{1.639049in}}%
\pgfpathlineto{\pgfqpoint{8.361468in}{1.646840in}}%
\pgfpathlineto{\pgfqpoint{8.373785in}{1.659649in}}%
\pgfpathlineto{\pgfqpoint{8.390671in}{1.677967in}}%
\pgfpathlineto{\pgfqpoint{8.400667in}{1.688771in}}%
\pgfpathlineto{\pgfqpoint{8.427557in}{1.718728in}}%
\pgfpathlineto{\pgfqpoint{8.450205in}{1.743578in}}%
\pgfpathlineto{\pgfqpoint{8.458481in}{1.753467in}}%
\pgfpathlineto{\pgfqpoint{8.469841in}{1.767305in}}%
\pgfpathlineto{\pgfqpoint{8.481056in}{1.782874in}}%
\pgfpathlineto{\pgfqpoint{8.606238in}{1.951718in}}%
\pgfpathlineto{\pgfqpoint{8.658281in}{2.029102in}}%
\pgfpathlineto{\pgfqpoint{8.661196in}{2.033285in}}%
\pgfpathlineto{\pgfqpoint{8.672851in}{2.047960in}}%
\pgfpathlineto{\pgfqpoint{8.679271in}{2.055476in}}%
\pgfpathlineto{\pgfqpoint{8.695223in}{2.075087in}}%
\pgfpathlineto{\pgfqpoint{8.700077in}{2.080594in}}%
\pgfpathlineto{\pgfqpoint{8.704265in}{2.086168in}}%
\pgfpathlineto{\pgfqpoint{8.707536in}{2.090669in}}%
\pgfpathlineto{\pgfqpoint{8.710905in}{2.094652in}}%
\pgfpathlineto{\pgfqpoint{8.745207in}{2.138458in}}%
\pgfpathlineto{\pgfqpoint{8.757511in}{2.152954in}}%
\pgfpathlineto{\pgfqpoint{8.762085in}{2.159197in}}%
\pgfpathlineto{\pgfqpoint{8.765460in}{2.163603in}}%
\pgfpathlineto{\pgfqpoint{8.777030in}{2.178549in}}%
\pgfpathlineto{\pgfqpoint{8.782931in}{2.185610in}}%
\pgfpathlineto{\pgfqpoint{8.791626in}{2.196291in}}%
\pgfpathlineto{\pgfqpoint{8.797977in}{2.203954in}}%
\pgfpathlineto{\pgfqpoint{8.799928in}{2.206718in}}%
\pgfpathlineto{\pgfqpoint{8.805216in}{2.213694in}}%
\pgfpathlineto{\pgfqpoint{8.806545in}{2.215518in}}%
\pgfpathlineto{\pgfqpoint{8.810021in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{8.817012in}{2.229503in}}%
\pgfpathlineto{\pgfqpoint{8.820076in}{2.232589in}}%
\pgfpathlineto{\pgfqpoint{8.822926in}{2.236381in}}%
\pgfpathlineto{\pgfqpoint{8.827922in}{2.242066in}}%
\pgfpathlineto{\pgfqpoint{8.881947in}{2.322873in}}%
\pgfpathlineto{\pgfqpoint{8.885477in}{2.328381in}}%
\pgfpathlineto{\pgfqpoint{8.889025in}{2.334339in}}%
\pgfpathlineto{\pgfqpoint{8.896958in}{2.347338in}}%
\pgfpathlineto{\pgfqpoint{8.900475in}{2.352126in}}%
\pgfpathlineto{\pgfqpoint{8.908117in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{8.909367in}{2.365397in}}%
\pgfpathlineto{\pgfqpoint{8.954251in}{2.438450in}}%
\pgfpathlineto{\pgfqpoint{8.955496in}{2.440205in}}%
\pgfpathlineto{\pgfqpoint{8.973169in}{2.465643in}}%
\pgfpathlineto{\pgfqpoint{8.975088in}{2.468075in}}%
\pgfpathlineto{\pgfqpoint{8.977893in}{2.472143in}}%
\pgfpathlineto{\pgfqpoint{8.985708in}{2.483887in}}%
\pgfpathlineto{\pgfqpoint{8.986987in}{2.485395in}}%
\pgfpathlineto{\pgfqpoint{9.070453in}{2.592836in}}%
\pgfpathlineto{\pgfqpoint{9.071813in}{2.594268in}}%
\pgfpathlineto{\pgfqpoint{9.073776in}{2.596353in}}%
\pgfpathlineto{\pgfqpoint{9.076897in}{2.600116in}}%
\pgfpathlineto{\pgfqpoint{9.080386in}{2.604845in}}%
\pgfpathlineto{\pgfqpoint{9.082282in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{9.085451in}{2.610927in}}%
\pgfpathlineto{\pgfqpoint{9.087915in}{2.614672in}}%
\pgfpathlineto{\pgfqpoint{9.089424in}{2.616191in}}%
\pgfpathlineto{\pgfqpoint{9.098346in}{2.627535in}}%
\pgfpathlineto{\pgfqpoint{9.100397in}{2.629858in}}%
\pgfpathlineto{\pgfqpoint{9.105777in}{2.637227in}}%
\pgfpathlineto{\pgfqpoint{9.112881in}{2.646287in}}%
\pgfpathlineto{\pgfqpoint{9.124137in}{2.660878in}}%
\pgfpathlineto{\pgfqpoint{9.126763in}{2.664497in}}%
\pgfpathlineto{\pgfqpoint{9.128079in}{2.666027in}}%
\pgfpathlineto{\pgfqpoint{9.131425in}{2.670532in}}%
\pgfpathlineto{\pgfqpoint{9.134101in}{2.674144in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{2.679903in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{2.679903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.864549in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.850660in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{1.173053in}}%
\pgfpathlineto{\pgfqpoint{7.035661in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{7.206772in}{1.186270in}}%
\pgfpathlineto{\pgfqpoint{7.344920in}{1.196219in}}%
\pgfpathlineto{\pgfqpoint{7.516032in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{7.591419in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{7.687144in}{1.255987in}}%
\pgfpathlineto{\pgfqpoint{7.775193in}{1.284974in}}%
\pgfpathlineto{\pgfqpoint{7.895047in}{1.337581in}}%
\pgfpathlineto{\pgfqpoint{7.923701in}{1.351950in}}%
\pgfpathlineto{\pgfqpoint{7.952401in}{1.366673in}}%
\pgfpathlineto{\pgfqpoint{8.020390in}{1.407240in}}%
\pgfpathlineto{\pgfqpoint{8.040149in}{1.421340in}}%
\pgfpathlineto{\pgfqpoint{8.050480in}{1.429083in}}%
\pgfpathlineto{\pgfqpoint{8.066159in}{1.440025in}}%
\pgfpathlineto{\pgfqpoint{8.104755in}{1.469862in}}%
\pgfpathlineto{\pgfqpoint{8.123513in}{1.485280in}}%
\pgfpathlineto{\pgfqpoint{8.146493in}{1.504380in}}%
\pgfpathlineto{\pgfqpoint{8.157228in}{1.513422in}}%
\pgfpathlineto{\pgfqpoint{8.178598in}{1.532897in}}%
\pgfpathlineto{\pgfqpoint{8.205929in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{8.212314in}{1.564058in}}%
\pgfpathlineto{\pgfqpoint{8.220578in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{8.284641in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{8.291595in}{1.643605in}}%
\pgfpathlineto{\pgfqpoint{8.313456in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{8.325700in}{1.681652in}}%
\pgfpathlineto{\pgfqpoint{8.340509in}{1.697233in}}%
\pgfpathlineto{\pgfqpoint{8.344846in}{1.702085in}}%
\pgfpathlineto{\pgfqpoint{8.390671in}{1.755565in}}%
\pgfpathlineto{\pgfqpoint{8.393209in}{1.758233in}}%
\pgfpathlineto{\pgfqpoint{8.402619in}{1.769486in}}%
\pgfpathlineto{\pgfqpoint{8.408857in}{1.776440in}}%
\pgfpathlineto{\pgfqpoint{8.414941in}{1.784217in}}%
\pgfpathlineto{\pgfqpoint{8.420878in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{8.426677in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{8.437880in}{1.810329in}}%
\pgfpathlineto{\pgfqpoint{8.445349in}{1.819187in}}%
\pgfpathlineto{\pgfqpoint{8.451803in}{1.826472in}}%
\pgfpathlineto{\pgfqpoint{8.463848in}{1.841325in}}%
\pgfpathlineto{\pgfqpoint{8.466112in}{1.844133in}}%
\pgfpathlineto{\pgfqpoint{8.505291in}{1.891293in}}%
\pgfpathlineto{\pgfqpoint{8.509739in}{1.896861in}}%
\pgfpathlineto{\pgfqpoint{8.526477in}{1.920438in}}%
\pgfpathlineto{\pgfqpoint{8.530851in}{1.926428in}}%
\pgfpathlineto{\pgfqpoint{8.549764in}{1.953203in}}%
\pgfpathlineto{\pgfqpoint{8.558187in}{1.963386in}}%
\pgfpathlineto{\pgfqpoint{8.592216in}{2.009629in}}%
\pgfpathlineto{\pgfqpoint{8.598888in}{2.019243in}}%
\pgfpathlineto{\pgfqpoint{8.622716in}{2.054222in}}%
\pgfpathlineto{\pgfqpoint{8.644079in}{2.086183in}}%
\pgfpathlineto{\pgfqpoint{8.660342in}{2.111152in}}%
\pgfpathlineto{\pgfqpoint{8.664246in}{2.117238in}}%
\pgfpathlineto{\pgfqpoint{8.668751in}{2.123599in}}%
\pgfpathlineto{\pgfqpoint{8.686916in}{2.149771in}}%
\pgfpathlineto{\pgfqpoint{8.688905in}{2.152822in}}%
\pgfpathlineto{\pgfqpoint{8.713125in}{2.190864in}}%
\pgfpathlineto{\pgfqpoint{8.723142in}{2.206919in}}%
\pgfpathlineto{\pgfqpoint{8.811324in}{2.357231in}}%
\pgfpathlineto{\pgfqpoint{8.818819in}{2.371012in}}%
\pgfpathlineto{\pgfqpoint{8.820255in}{2.373766in}}%
\pgfpathlineto{\pgfqpoint{8.829134in}{2.390042in}}%
\pgfpathlineto{\pgfqpoint{8.857566in}{2.442335in}}%
\pgfpathlineto{\pgfqpoint{8.860625in}{2.447786in}}%
\pgfpathlineto{\pgfqpoint{8.865219in}{2.456627in}}%
\pgfpathlineto{\pgfqpoint{8.878295in}{2.480968in}}%
\pgfpathlineto{\pgfqpoint{8.885064in}{2.492676in}}%
\pgfpathlineto{\pgfqpoint{8.886574in}{2.495602in}}%
\pgfpathlineto{\pgfqpoint{8.927176in}{2.572919in}}%
\pgfpathlineto{\pgfqpoint{8.930061in}{2.577407in}}%
\pgfpathlineto{\pgfqpoint{8.941769in}{2.597685in}}%
\pgfpathlineto{\pgfqpoint{8.944111in}{2.601423in}}%
\pgfpathlineto{\pgfqpoint{8.951531in}{2.615627in}}%
\pgfpathlineto{\pgfqpoint{8.963290in}{2.637075in}}%
\pgfpathlineto{\pgfqpoint{8.969480in}{2.647835in}}%
\pgfpathlineto{\pgfqpoint{8.970602in}{2.649945in}}%
\pgfpathlineto{\pgfqpoint{8.977940in}{2.663701in}}%
\pgfpathlineto{\pgfqpoint{8.985250in}{2.677285in}}%
\pgfpathlineto{\pgfqpoint{8.989074in}{2.683517in}}%
\pgfpathlineto{\pgfqpoint{8.990605in}{2.686351in}}%
\pgfpathlineto{\pgfqpoint{9.002309in}{2.705948in}}%
\pgfpathlineto{\pgfqpoint{9.003292in}{2.707674in}}%
\pgfpathlineto{\pgfqpoint{9.008022in}{2.715242in}}%
\pgfpathlineto{\pgfqpoint{9.009482in}{2.717607in}}%
\pgfpathlineto{\pgfqpoint{9.012541in}{2.722418in}}%
\pgfpathlineto{\pgfqpoint{9.019506in}{2.733758in}}%
\pgfpathlineto{\pgfqpoint{9.023153in}{2.741136in}}%
\pgfpathlineto{\pgfqpoint{9.024213in}{2.742632in}}%
\pgfpathlineto{\pgfqpoint{9.031166in}{2.754527in}}%
\pgfpathlineto{\pgfqpoint{9.047560in}{2.783682in}}%
\pgfpathlineto{\pgfqpoint{9.049052in}{2.786260in}}%
\pgfpathlineto{\pgfqpoint{9.052221in}{2.791386in}}%
\pgfpathlineto{\pgfqpoint{9.056863in}{2.797770in}}%
\pgfpathlineto{\pgfqpoint{9.060103in}{2.803207in}}%
\pgfpathlineto{\pgfqpoint{9.071490in}{2.818921in}}%
\pgfpathlineto{\pgfqpoint{9.073872in}{2.823282in}}%
\pgfpathlineto{\pgfqpoint{9.083517in}{2.838599in}}%
\pgfpathlineto{\pgfqpoint{9.085756in}{2.842136in}}%
\pgfpathlineto{\pgfqpoint{9.087339in}{2.844948in}}%
\pgfpathlineto{\pgfqpoint{9.089514in}{2.848290in}}%
\pgfpathlineto{\pgfqpoint{9.093836in}{2.854664in}}%
\pgfpathlineto{\pgfqpoint{9.095984in}{2.858313in}}%
\pgfpathlineto{\pgfqpoint{9.100224in}{2.864847in}}%
\pgfpathlineto{\pgfqpoint{9.103457in}{2.869665in}}%
\pgfpathlineto{\pgfqpoint{9.104365in}{2.871161in}}%
\pgfpathlineto{\pgfqpoint{9.107124in}{2.875493in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{9.138208in}{2.922621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{6.864549in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.138233in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864549in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{9.138233in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{3.253457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.706654in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.706654in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.843496in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{10.843496in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.843496in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.843496in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.980338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.980338in}{1.069457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.980338in,y=0.972235in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.843496in,y=0.715061in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{1.167039in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{1.167039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.706654in}{1.167039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.505265in,y=1.087897in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{1.726679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.706654in}{1.726679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.296932in,y=1.647537in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{2.286319in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{2.286319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.706654in}{2.286319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.296932in,y=2.207177in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{2.845959in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{2.845959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.706654in}{2.845959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.296932in,y=2.766817in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.692765in}{1.172138in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{1.172138in}}%
\pgfpathlineto{\pgfqpoint{9.877766in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{10.275075in}{1.197177in}}%
\pgfpathlineto{\pgfqpoint{10.358137in}{1.205866in}}%
\pgfpathlineto{\pgfqpoint{10.446187in}{1.218312in}}%
\pgfpathlineto{\pgfqpoint{10.510955in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{10.584335in}{1.247399in}}%
\pgfpathlineto{\pgfqpoint{10.682067in}{1.274371in}}%
\pgfpathlineto{\pgfqpoint{10.713244in}{1.282813in}}%
\pgfpathlineto{\pgfqpoint{10.765806in}{1.300367in}}%
\pgfpathlineto{\pgfqpoint{10.791477in}{1.311143in}}%
\pgfpathlineto{\pgfqpoint{10.882255in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{10.971567in}{1.406952in}}%
\pgfpathlineto{\pgfqpoint{10.994024in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{11.013371in}{1.431964in}}%
\pgfpathlineto{\pgfqpoint{11.026652in}{1.440308in}}%
\pgfpathlineto{\pgfqpoint{11.040371in}{1.447045in}}%
\pgfpathlineto{\pgfqpoint{11.067711in}{1.465005in}}%
\pgfpathlineto{\pgfqpoint{11.091420in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{11.165806in}{1.543141in}}%
\pgfpathlineto{\pgfqpoint{11.173706in}{1.550130in}}%
\pgfpathlineto{\pgfqpoint{11.189395in}{1.563894in}}%
\pgfpathlineto{\pgfqpoint{11.217524in}{1.591925in}}%
\pgfpathlineto{\pgfqpoint{11.237825in}{1.614182in}}%
\pgfpathlineto{\pgfqpoint{11.264782in}{1.646729in}}%
\pgfpathlineto{\pgfqpoint{11.279985in}{1.662196in}}%
\pgfpathlineto{\pgfqpoint{11.298250in}{1.681002in}}%
\pgfpathlineto{\pgfqpoint{11.303667in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{11.310089in}{1.693090in}}%
\pgfpathlineto{\pgfqpoint{11.314157in}{1.696725in}}%
\pgfpathlineto{\pgfqpoint{11.368288in}{1.747461in}}%
\pgfpathlineto{\pgfqpoint{11.375544in}{1.753048in}}%
\pgfpathlineto{\pgfqpoint{11.386182in}{1.762193in}}%
\pgfpathlineto{\pgfqpoint{11.392672in}{1.766677in}}%
\pgfpathlineto{\pgfqpoint{11.403633in}{1.778404in}}%
\pgfpathlineto{\pgfqpoint{11.411176in}{1.786817in}}%
\pgfpathlineto{\pgfqpoint{11.416321in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{11.439673in}{1.838117in}}%
\pgfpathlineto{\pgfqpoint{11.449194in}{1.852810in}}%
\pgfpathlineto{\pgfqpoint{11.459382in}{1.864995in}}%
\pgfpathlineto{\pgfqpoint{11.478577in}{1.892950in}}%
\pgfpathlineto{\pgfqpoint{11.484902in}{1.902873in}}%
\pgfpathlineto{\pgfqpoint{11.511847in}{1.950843in}}%
\pgfpathlineto{\pgfqpoint{11.526085in}{1.974203in}}%
\pgfpathlineto{\pgfqpoint{11.536436in}{1.996432in}}%
\pgfpathlineto{\pgfqpoint{11.539988in}{2.002456in}}%
\pgfpathlineto{\pgfqpoint{11.546656in}{2.010943in}}%
\pgfpathlineto{\pgfqpoint{11.592117in}{2.091644in}}%
\pgfpathlineto{\pgfqpoint{11.596129in}{2.095240in}}%
\pgfpathlineto{\pgfqpoint{11.600308in}{2.101481in}}%
\pgfpathlineto{\pgfqpoint{11.607677in}{2.113581in}}%
\pgfpathlineto{\pgfqpoint{11.638312in}{2.161616in}}%
\pgfpathlineto{\pgfqpoint{11.642713in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{11.668722in}{2.226179in}}%
\pgfpathlineto{\pgfqpoint{11.673474in}{2.236263in}}%
\pgfpathlineto{\pgfqpoint{11.682958in}{2.254705in}}%
\pgfpathlineto{\pgfqpoint{11.687204in}{2.265762in}}%
\pgfpathlineto{\pgfqpoint{11.690979in}{2.273020in}}%
\pgfpathlineto{\pgfqpoint{11.695324in}{2.282010in}}%
\pgfpathlineto{\pgfqpoint{11.704246in}{2.299908in}}%
\pgfpathlineto{\pgfqpoint{11.707548in}{2.306009in}}%
\pgfpathlineto{\pgfqpoint{11.729294in}{2.343601in}}%
\pgfpathlineto{\pgfqpoint{11.732481in}{2.349342in}}%
\pgfpathlineto{\pgfqpoint{11.742968in}{2.377672in}}%
\pgfpathlineto{\pgfqpoint{11.752965in}{2.403577in}}%
\pgfpathlineto{\pgfqpoint{11.762036in}{2.420489in}}%
\pgfpathlineto{\pgfqpoint{11.772568in}{2.447743in}}%
\pgfpathlineto{\pgfqpoint{11.785510in}{2.473066in}}%
\pgfpathlineto{\pgfqpoint{11.795366in}{2.495862in}}%
\pgfpathlineto{\pgfqpoint{11.798170in}{2.501053in}}%
\pgfpathlineto{\pgfqpoint{11.805245in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{11.811634in}{2.527908in}}%
\pgfpathlineto{\pgfqpoint{11.818814in}{2.542782in}}%
\pgfpathlineto{\pgfqpoint{11.823797in}{2.555580in}}%
\pgfpathlineto{\pgfqpoint{11.828728in}{2.564171in}}%
\pgfpathlineto{\pgfqpoint{11.830183in}{2.567034in}}%
\pgfpathlineto{\pgfqpoint{11.841832in}{2.598122in}}%
\pgfpathlineto{\pgfqpoint{11.843213in}{2.600571in}}%
\pgfpathlineto{\pgfqpoint{11.861492in}{2.651853in}}%
\pgfpathlineto{\pgfqpoint{11.865887in}{2.667250in}}%
\pgfpathlineto{\pgfqpoint{11.870860in}{2.681426in}}%
\pgfpathlineto{\pgfqpoint{11.882432in}{2.713763in}}%
\pgfpathlineto{\pgfqpoint{11.910797in}{2.768817in}}%
\pgfpathlineto{\pgfqpoint{11.916106in}{2.780029in}}%
\pgfpathlineto{\pgfqpoint{11.926422in}{2.806769in}}%
\pgfpathlineto{\pgfqpoint{11.934400in}{2.827220in}}%
\pgfpathlineto{\pgfqpoint{11.955314in}{2.872263in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{2.956521in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{2.956521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.692765in}{1.174873in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{1.174873in}}%
\pgfpathlineto{\pgfqpoint{9.877766in}{1.176572in}}%
\pgfpathlineto{\pgfqpoint{9.977860in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{10.048878in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{10.103963in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{10.187026in}{1.188112in}}%
\pgfpathlineto{\pgfqpoint{10.249066in}{1.195273in}}%
\pgfpathlineto{\pgfqpoint{10.358137in}{1.207518in}}%
\pgfpathlineto{\pgfqpoint{10.491195in}{1.227444in}}%
\pgfpathlineto{\pgfqpoint{10.546281in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{10.598053in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{10.635152in}{1.257966in}}%
\pgfpathlineto{\pgfqpoint{10.721473in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{10.800455in}{1.310801in}}%
\pgfpathlineto{\pgfqpoint{10.888505in}{1.347660in}}%
\pgfpathlineto{\pgfqpoint{10.902500in}{1.354903in}}%
\pgfpathlineto{\pgfqpoint{10.924789in}{1.365725in}}%
\pgfpathlineto{\pgfqpoint{10.950087in}{1.380432in}}%
\pgfpathlineto{\pgfqpoint{10.967119in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{10.988598in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{11.000643in}{1.409419in}}%
\pgfpathlineto{\pgfqpoint{11.065712in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{11.076511in}{1.456029in}}%
\pgfpathlineto{\pgfqpoint{11.141943in}{1.500084in}}%
\pgfpathlineto{\pgfqpoint{11.154163in}{1.507900in}}%
\pgfpathlineto{\pgfqpoint{11.179470in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{11.218066in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{11.224478in}{1.565173in}}%
\pgfpathlineto{\pgfqpoint{11.268782in}{1.597335in}}%
\pgfpathlineto{\pgfqpoint{11.275307in}{1.602543in}}%
\pgfpathlineto{\pgfqpoint{11.323161in}{1.635099in}}%
\pgfpathlineto{\pgfqpoint{11.338917in}{1.645087in}}%
\pgfpathlineto{\pgfqpoint{11.347075in}{1.650307in}}%
\pgfpathlineto{\pgfqpoint{11.367106in}{1.666876in}}%
\pgfpathlineto{\pgfqpoint{11.377822in}{1.675184in}}%
\pgfpathlineto{\pgfqpoint{11.385633in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{11.391602in}{1.690235in}}%
\pgfpathlineto{\pgfqpoint{11.399774in}{1.698219in}}%
\pgfpathlineto{\pgfqpoint{11.416321in}{1.717631in}}%
\pgfpathlineto{\pgfqpoint{11.425602in}{1.726217in}}%
\pgfpathlineto{\pgfqpoint{11.450886in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{11.461208in}{1.762650in}}%
\pgfpathlineto{\pgfqpoint{11.466608in}{1.770609in}}%
\pgfpathlineto{\pgfqpoint{11.479141in}{1.784297in}}%
\pgfpathlineto{\pgfqpoint{11.484718in}{1.788400in}}%
\pgfpathlineto{\pgfqpoint{11.488910in}{1.792782in}}%
\pgfpathlineto{\pgfqpoint{11.498133in}{1.803451in}}%
\pgfpathlineto{\pgfqpoint{11.504152in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{11.534039in}{1.837223in}}%
\pgfpathlineto{\pgfqpoint{11.548082in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{11.552172in}{1.858544in}}%
\pgfpathlineto{\pgfqpoint{11.562311in}{1.870184in}}%
\pgfpathlineto{\pgfqpoint{11.566174in}{1.875837in}}%
\pgfpathlineto{\pgfqpoint{11.575000in}{1.885896in}}%
\pgfpathlineto{\pgfqpoint{11.584628in}{1.894532in}}%
\pgfpathlineto{\pgfqpoint{11.592711in}{1.901162in}}%
\pgfpathlineto{\pgfqpoint{11.596363in}{1.904056in}}%
\pgfpathlineto{\pgfqpoint{11.601570in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{11.608458in}{1.914159in}}%
\pgfpathlineto{\pgfqpoint{11.611116in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{11.634334in}{1.940660in}}%
\pgfpathlineto{\pgfqpoint{11.675604in}{2.006096in}}%
\pgfpathlineto{\pgfqpoint{11.677800in}{2.007755in}}%
\pgfpathlineto{\pgfqpoint{11.695402in}{2.037487in}}%
\pgfpathlineto{\pgfqpoint{11.720046in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{11.738866in}{2.106622in}}%
\pgfpathlineto{\pgfqpoint{11.742127in}{2.112157in}}%
\pgfpathlineto{\pgfqpoint{11.746876in}{2.120063in}}%
\pgfpathlineto{\pgfqpoint{11.752841in}{2.130583in}}%
\pgfpathlineto{\pgfqpoint{11.755740in}{2.134339in}}%
\pgfpathlineto{\pgfqpoint{11.757816in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{11.763942in}{2.143371in}}%
\pgfpathlineto{\pgfqpoint{11.780070in}{2.171435in}}%
\pgfpathlineto{\pgfqpoint{11.785293in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{11.792635in}{2.196092in}}%
\pgfpathlineto{\pgfqpoint{11.806546in}{2.215063in}}%
\pgfpathlineto{\pgfqpoint{11.808930in}{2.217391in}}%
\pgfpathlineto{\pgfqpoint{11.812171in}{2.220108in}}%
\pgfpathlineto{\pgfqpoint{11.817862in}{2.226935in}}%
\pgfpathlineto{\pgfqpoint{11.822303in}{2.233025in}}%
\pgfpathlineto{\pgfqpoint{11.827859in}{2.237577in}}%
\pgfpathlineto{\pgfqpoint{11.830546in}{2.241434in}}%
\pgfpathlineto{\pgfqpoint{11.850295in}{2.264713in}}%
\pgfpathlineto{\pgfqpoint{11.852086in}{2.268037in}}%
\pgfpathlineto{\pgfqpoint{11.854728in}{2.273217in}}%
\pgfpathlineto{\pgfqpoint{11.859244in}{2.282398in}}%
\pgfpathlineto{\pgfqpoint{11.865022in}{2.295042in}}%
\pgfpathlineto{\pgfqpoint{11.870321in}{2.304072in}}%
\pgfpathlineto{\pgfqpoint{11.875018in}{2.318087in}}%
\pgfpathlineto{\pgfqpoint{11.879069in}{2.321418in}}%
\pgfpathlineto{\pgfqpoint{11.892571in}{2.355663in}}%
\pgfpathlineto{\pgfqpoint{11.894675in}{2.359383in}}%
\pgfpathlineto{\pgfqpoint{11.908397in}{2.395873in}}%
\pgfpathlineto{\pgfqpoint{11.912623in}{2.405042in}}%
\pgfpathlineto{\pgfqpoint{11.914950in}{2.407167in}}%
\pgfpathlineto{\pgfqpoint{11.922616in}{2.418073in}}%
\pgfpathlineto{\pgfqpoint{11.925715in}{2.420444in}}%
\pgfpathlineto{\pgfqpoint{11.929596in}{2.425295in}}%
\pgfpathlineto{\pgfqpoint{11.931950in}{2.428587in}}%
\pgfpathlineto{\pgfqpoint{11.936443in}{2.434885in}}%
\pgfpathlineto{\pgfqpoint{11.938558in}{2.437007in}}%
\pgfpathlineto{\pgfqpoint{11.946158in}{2.449816in}}%
\pgfpathlineto{\pgfqpoint{11.951154in}{2.455694in}}%
\pgfpathlineto{\pgfqpoint{11.952843in}{2.457739in}}%
\pgfpathlineto{\pgfqpoint{11.955123in}{2.462543in}}%
\pgfpathlineto{\pgfqpoint{11.957029in}{2.467052in}}%
\pgfpathlineto{\pgfqpoint{11.961119in}{2.476325in}}%
\pgfpathlineto{\pgfqpoint{11.967962in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{11.970158in}{2.488146in}}%
\pgfpathlineto{\pgfqpoint{11.971722in}{2.489614in}}%
\pgfpathlineto{\pgfqpoint{11.974594in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{11.975074in}{2.495449in}}%
\pgfpathlineto{\pgfqpoint{11.977807in}{2.500129in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{2.501836in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{2.501836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.692765in}{1.172138in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{1.172138in}}%
\pgfpathlineto{\pgfqpoint{9.877766in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{10.275075in}{1.196612in}}%
\pgfpathlineto{\pgfqpoint{10.375169in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{10.491195in}{1.226307in}}%
\pgfpathlineto{\pgfqpoint{10.537912in}{1.235996in}}%
\pgfpathlineto{\pgfqpoint{10.604636in}{1.253038in}}%
\pgfpathlineto{\pgfqpoint{10.691383in}{1.280132in}}%
\pgfpathlineto{\pgfqpoint{10.814728in}{1.329911in}}%
\pgfpathlineto{\pgfqpoint{10.833419in}{1.338342in}}%
\pgfpathlineto{\pgfqpoint{10.869259in}{1.357647in}}%
\pgfpathlineto{\pgfqpoint{10.915745in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{11.004531in}{1.440043in}}%
\pgfpathlineto{\pgfqpoint{11.024290in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{11.030154in}{1.459782in}}%
\pgfpathlineto{\pgfqpoint{11.113051in}{1.529585in}}%
\pgfpathlineto{\pgfqpoint{11.123592in}{1.539624in}}%
\pgfpathlineto{\pgfqpoint{11.204146in}{1.613414in}}%
\pgfpathlineto{\pgfqpoint{11.215344in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{11.225005in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{11.230213in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{11.239320in}{1.643749in}}%
\pgfpathlineto{\pgfqpoint{11.242773in}{1.646816in}}%
\pgfpathlineto{\pgfqpoint{11.248102in}{1.651507in}}%
\pgfpathlineto{\pgfqpoint{11.258429in}{1.661416in}}%
\pgfpathlineto{\pgfqpoint{11.270976in}{1.674319in}}%
\pgfpathlineto{\pgfqpoint{11.416079in}{1.817505in}}%
\pgfpathlineto{\pgfqpoint{11.421362in}{1.824115in}}%
\pgfpathlineto{\pgfqpoint{11.432284in}{1.836394in}}%
\pgfpathlineto{\pgfqpoint{11.435670in}{1.839724in}}%
\pgfpathlineto{\pgfqpoint{11.445344in}{1.849485in}}%
\pgfpathlineto{\pgfqpoint{11.455274in}{1.860013in}}%
\pgfpathlineto{\pgfqpoint{11.465020in}{1.870841in}}%
\pgfpathlineto{\pgfqpoint{11.477822in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{11.485453in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{11.489632in}{1.901528in}}%
\pgfpathlineto{\pgfqpoint{11.569977in}{2.009489in}}%
\pgfpathlineto{\pgfqpoint{11.573337in}{2.014705in}}%
\pgfpathlineto{\pgfqpoint{11.624202in}{2.090884in}}%
\pgfpathlineto{\pgfqpoint{11.625348in}{2.092913in}}%
\pgfpathlineto{\pgfqpoint{11.629984in}{2.100134in}}%
\pgfpathlineto{\pgfqpoint{11.636032in}{2.108626in}}%
\pgfpathlineto{\pgfqpoint{11.673303in}{2.162284in}}%
\pgfpathlineto{\pgfqpoint{11.682958in}{2.176252in}}%
\pgfpathlineto{\pgfqpoint{11.690979in}{2.188637in}}%
\pgfpathlineto{\pgfqpoint{11.707622in}{2.213821in}}%
\pgfpathlineto{\pgfqpoint{11.711467in}{2.219598in}}%
\pgfpathlineto{\pgfqpoint{11.715902in}{2.226614in}}%
\pgfpathlineto{\pgfqpoint{11.719975in}{2.232762in}}%
\pgfpathlineto{\pgfqpoint{11.729908in}{2.248040in}}%
\pgfpathlineto{\pgfqpoint{11.735029in}{2.255894in}}%
\pgfpathlineto{\pgfqpoint{11.737682in}{2.260115in}}%
\pgfpathlineto{\pgfqpoint{11.742386in}{2.268550in}}%
\pgfpathlineto{\pgfqpoint{11.745282in}{2.273705in}}%
\pgfpathlineto{\pgfqpoint{11.748965in}{2.279672in}}%
\pgfpathlineto{\pgfqpoint{11.759935in}{2.296279in}}%
\pgfpathlineto{\pgfqpoint{11.763288in}{2.301739in}}%
\pgfpathlineto{\pgfqpoint{11.767241in}{2.308627in}}%
\pgfpathlineto{\pgfqpoint{11.769977in}{2.313436in}}%
\pgfpathlineto{\pgfqpoint{11.772797in}{2.318904in}}%
\pgfpathlineto{\pgfqpoint{11.778174in}{2.328344in}}%
\pgfpathlineto{\pgfqpoint{11.791948in}{2.349311in}}%
\pgfpathlineto{\pgfqpoint{11.795000in}{2.353812in}}%
\pgfpathlineto{\pgfqpoint{11.796720in}{2.356218in}}%
\pgfpathlineto{\pgfqpoint{11.800278in}{2.361835in}}%
\pgfpathlineto{\pgfqpoint{11.801555in}{2.363837in}}%
\pgfpathlineto{\pgfqpoint{11.804541in}{2.368665in}}%
\pgfpathlineto{\pgfqpoint{11.809670in}{2.375360in}}%
\pgfpathlineto{\pgfqpoint{11.814115in}{2.381148in}}%
\pgfpathlineto{\pgfqpoint{11.817146in}{2.384956in}}%
\pgfpathlineto{\pgfqpoint{11.866866in}{2.450325in}}%
\pgfpathlineto{\pgfqpoint{11.869007in}{2.453396in}}%
\pgfpathlineto{\pgfqpoint{11.871245in}{2.456581in}}%
\pgfpathlineto{\pgfqpoint{11.875018in}{2.461622in}}%
\pgfpathlineto{\pgfqpoint{11.879143in}{2.467291in}}%
\pgfpathlineto{\pgfqpoint{11.880922in}{2.469692in}}%
\pgfpathlineto{\pgfqpoint{11.888415in}{2.479481in}}%
\pgfpathlineto{\pgfqpoint{11.890484in}{2.482074in}}%
\pgfpathlineto{\pgfqpoint{11.895199in}{2.488256in}}%
\pgfpathlineto{\pgfqpoint{11.898316in}{2.492853in}}%
\pgfpathlineto{\pgfqpoint{11.901190in}{2.496671in}}%
\pgfpathlineto{\pgfqpoint{11.910994in}{2.510144in}}%
\pgfpathlineto{\pgfqpoint{11.916170in}{2.517275in}}%
\pgfpathlineto{\pgfqpoint{11.919445in}{2.521728in}}%
\pgfpathlineto{\pgfqpoint{11.922834in}{2.526154in}}%
\pgfpathlineto{\pgfqpoint{11.927464in}{2.532239in}}%
\pgfpathlineto{\pgfqpoint{11.933745in}{2.540894in}}%
\pgfpathlineto{\pgfqpoint{11.937503in}{2.545930in}}%
\pgfpathlineto{\pgfqpoint{11.949314in}{2.560130in}}%
\pgfpathlineto{\pgfqpoint{11.951737in}{2.563138in}}%
\pgfpathlineto{\pgfqpoint{11.953780in}{2.566037in}}%
\pgfpathlineto{\pgfqpoint{11.957029in}{2.570248in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{2.598016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.706654in}{1.069457in}}{\pgfqpoint{2.273684in}{2.184000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.692765in}{1.172138in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{1.172138in}}%
\pgfpathlineto{\pgfqpoint{9.877766in}{1.174559in}}%
\pgfpathlineto{\pgfqpoint{10.048878in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{10.148972in}{1.187888in}}%
\pgfpathlineto{\pgfqpoint{10.275075in}{1.199083in}}%
\pgfpathlineto{\pgfqpoint{10.339843in}{1.206937in}}%
\pgfpathlineto{\pgfqpoint{10.458231in}{1.224878in}}%
\pgfpathlineto{\pgfqpoint{10.569809in}{1.250676in}}%
\pgfpathlineto{\pgfqpoint{10.651801in}{1.275779in}}%
\pgfpathlineto{\pgfqpoint{10.672384in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{10.700361in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{10.740921in}{1.313442in}}%
\pgfpathlineto{\pgfqpoint{10.830834in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{10.848385in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{10.882255in}{1.397581in}}%
\pgfpathlineto{\pgfqpoint{10.902500in}{1.412055in}}%
\pgfpathlineto{\pgfqpoint{10.933513in}{1.435066in}}%
\pgfpathlineto{\pgfqpoint{10.945230in}{1.444239in}}%
\pgfpathlineto{\pgfqpoint{11.032461in}{1.522856in}}%
\pgfpathlineto{\pgfqpoint{11.040371in}{1.531011in}}%
\pgfpathlineto{\pgfqpoint{11.067711in}{1.559920in}}%
\pgfpathlineto{\pgfqpoint{11.091420in}{1.587190in}}%
\pgfpathlineto{\pgfqpoint{11.098550in}{1.595514in}}%
\pgfpathlineto{\pgfqpoint{11.138230in}{1.643993in}}%
\pgfpathlineto{\pgfqpoint{11.157644in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{11.256120in}{1.806674in}}%
\pgfpathlineto{\pgfqpoint{11.335912in}{1.933868in}}%
\pgfpathlineto{\pgfqpoint{11.344818in}{1.949860in}}%
\pgfpathlineto{\pgfqpoint{11.400033in}{2.045723in}}%
\pgfpathlineto{\pgfqpoint{11.414374in}{2.070878in}}%
\pgfpathlineto{\pgfqpoint{11.416321in}{2.074457in}}%
\pgfpathlineto{\pgfqpoint{11.428158in}{2.096286in}}%
\pgfpathlineto{\pgfqpoint{11.437902in}{2.113417in}}%
\pgfpathlineto{\pgfqpoint{11.448557in}{2.132462in}}%
\pgfpathlineto{\pgfqpoint{11.455688in}{2.145041in}}%
\pgfpathlineto{\pgfqpoint{11.471698in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{11.479705in}{2.191364in}}%
\pgfpathlineto{\pgfqpoint{11.481574in}{2.194297in}}%
\pgfpathlineto{\pgfqpoint{11.487278in}{2.204535in}}%
\pgfpathlineto{\pgfqpoint{11.491785in}{2.212673in}}%
\pgfpathlineto{\pgfqpoint{11.501591in}{2.231126in}}%
\pgfpathlineto{\pgfqpoint{11.508531in}{2.244345in}}%
\pgfpathlineto{\pgfqpoint{11.513815in}{2.254824in}}%
\pgfpathlineto{\pgfqpoint{11.520742in}{2.267302in}}%
\pgfpathlineto{\pgfqpoint{11.523899in}{2.272615in}}%
\pgfpathlineto{\pgfqpoint{11.548225in}{2.315467in}}%
\pgfpathlineto{\pgfqpoint{11.573722in}{2.359528in}}%
\pgfpathlineto{\pgfqpoint{11.579173in}{2.369280in}}%
\pgfpathlineto{\pgfqpoint{11.581046in}{2.372881in}}%
\pgfpathlineto{\pgfqpoint{11.586218in}{2.381717in}}%
\pgfpathlineto{\pgfqpoint{11.589004in}{2.386509in}}%
\pgfpathlineto{\pgfqpoint{11.701206in}{2.592788in}}%
\pgfpathlineto{\pgfqpoint{11.705226in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{11.707920in}{2.605550in}}%
\pgfpathlineto{\pgfqpoint{11.718553in}{2.627512in}}%
\pgfpathlineto{\pgfqpoint{11.720046in}{2.630524in}}%
\pgfpathlineto{\pgfqpoint{11.732885in}{2.655722in}}%
\pgfpathlineto{\pgfqpoint{11.738143in}{2.666897in}}%
\pgfpathlineto{\pgfqpoint{11.756414in}{2.703847in}}%
\pgfpathlineto{\pgfqpoint{11.760718in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{11.765538in}{2.723043in}}%
\pgfpathlineto{\pgfqpoint{11.767007in}{2.725823in}}%
\pgfpathlineto{\pgfqpoint{11.775754in}{2.743690in}}%
\pgfpathlineto{\pgfqpoint{11.776995in}{2.746134in}}%
\pgfpathlineto{\pgfqpoint{11.781952in}{2.755928in}}%
\pgfpathlineto{\pgfqpoint{11.785021in}{2.762208in}}%
\pgfpathlineto{\pgfqpoint{11.788159in}{2.768360in}}%
\pgfpathlineto{\pgfqpoint{11.793005in}{2.776889in}}%
\pgfpathlineto{\pgfqpoint{11.803027in}{2.797009in}}%
\pgfpathlineto{\pgfqpoint{11.808534in}{2.807843in}}%
\pgfpathlineto{\pgfqpoint{11.810261in}{2.811589in}}%
\pgfpathlineto{\pgfqpoint{11.826390in}{2.843515in}}%
\pgfpathlineto{\pgfqpoint{11.831269in}{2.852974in}}%
\pgfpathlineto{\pgfqpoint{11.832486in}{2.855329in}}%
\pgfpathlineto{\pgfqpoint{11.836453in}{2.863843in}}%
\pgfpathlineto{\pgfqpoint{11.839310in}{2.870019in}}%
\pgfpathlineto{\pgfqpoint{11.842135in}{2.875801in}}%
\pgfpathlineto{\pgfqpoint{11.920454in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{11.921647in}{3.035034in}}%
\pgfpathlineto{\pgfqpoint{11.924480in}{3.041038in}}%
\pgfpathlineto{\pgfqpoint{11.938558in}{3.069625in}}%
\pgfpathlineto{\pgfqpoint{11.940480in}{3.073955in}}%
\pgfpathlineto{\pgfqpoint{11.944822in}{3.082790in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{3.154185in}}%
\pgfpathlineto{\pgfqpoint{11.980314in}{3.154185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{9.706654in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.980338in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{1.069457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.706654in}{3.253457in}}%
\pgfpathlineto{\pgfqpoint{11.980338in}{3.253457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> regret_multiple_MNLandcorr_16_10000_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200000in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273684in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273684in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.273684in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347368in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347368in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.347368in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.273684in,y=0.205603in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.648621in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{0.648621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200000in}{0.648621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.998611in,y=0.569479in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{1.281277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200000in}{1.281277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.790278in,y=1.202135in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{1.913932in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{1.913932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200000in}{1.913932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.790278in,y=1.834790in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{2.546588in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{2.546588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200000in}{2.546588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.790278in,y=2.467445in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.734722in,y=1.610000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316667in}{1.790420in}}%
\pgfpathlineto{\pgfqpoint{3.199284in}{1.790420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.232617in}{1.790420in}}{\pgfqpoint{3.232617in}{1.823754in}}%
\pgfpathlineto{\pgfqpoint{3.232617in}{2.543333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.232617in}{2.576667in}}{\pgfqpoint{3.199284in}{2.576667in}}%
\pgfpathlineto{\pgfqpoint{1.316667in}{2.576667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.283333in}{2.576667in}}{\pgfqpoint{1.283333in}{2.543333in}}%
\pgfpathlineto{\pgfqpoint{1.283333in}{1.823754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.283333in}{1.790420in}}{\pgfqpoint{1.316667in}{1.790420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{2.441706in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{2.441706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.816667in,y=2.383372in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{correlated prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{2.197077in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{2.197077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.816667in,y=2.138744in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{common prior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.350000in}{1.952448in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{1.952448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.816667in,y=1.894115in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \textsc{cts-gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186111in}{0.661624in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.661625in}}%
\pgfpathlineto{\pgfqpoint{1.361606in}{0.667634in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{0.679184in}}%
\pgfpathlineto{\pgfqpoint{1.617744in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{0.699967in}}%
\pgfpathlineto{\pgfqpoint{1.759063in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{1.846422in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{1.920669in}{0.760424in}}%
\pgfpathlineto{\pgfqpoint{2.022162in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{2.107368in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{0.870451in}}%
\pgfpathlineto{\pgfqpoint{2.162231in}{0.885727in}}%
\pgfpathlineto{\pgfqpoint{2.221659in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{2.300107in}{0.990564in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{2.436453in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{2.444434in}{1.126785in}}%
\pgfpathlineto{\pgfqpoint{2.456449in}{1.140068in}}%
\pgfpathlineto{\pgfqpoint{2.491932in}{1.178378in}}%
\pgfpathlineto{\pgfqpoint{2.618055in}{1.327941in}}%
\pgfpathlineto{\pgfqpoint{2.625390in}{1.336696in}}%
\pgfpathlineto{\pgfqpoint{2.635978in}{1.349363in}}%
\pgfpathlineto{\pgfqpoint{2.696806in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{2.712588in}{1.444036in}}%
\pgfpathlineto{\pgfqpoint{2.745620in}{1.486835in}}%
\pgfpathlineto{\pgfqpoint{2.749590in}{1.491848in}}%
\pgfpathlineto{\pgfqpoint{2.762546in}{1.507933in}}%
\pgfpathlineto{\pgfqpoint{2.774275in}{1.522850in}}%
\pgfpathlineto{\pgfqpoint{2.934241in}{1.738962in}}%
\pgfpathlineto{\pgfqpoint{2.940733in}{1.747378in}}%
\pgfpathlineto{\pgfqpoint{2.942195in}{1.749555in}}%
\pgfpathlineto{\pgfqpoint{3.026015in}{1.861108in}}%
\pgfpathlineto{\pgfqpoint{3.029869in}{1.865864in}}%
\pgfpathlineto{\pgfqpoint{3.032493in}{1.869136in}}%
\pgfpathlineto{\pgfqpoint{3.038445in}{1.876773in}}%
\pgfpathlineto{\pgfqpoint{3.078853in}{1.930243in}}%
\pgfpathlineto{\pgfqpoint{3.082003in}{1.934861in}}%
\pgfpathlineto{\pgfqpoint{3.097282in}{1.956781in}}%
\pgfpathlineto{\pgfqpoint{3.103403in}{1.965325in}}%
\pgfpathlineto{\pgfqpoint{3.109884in}{1.974350in}}%
\pgfpathlineto{\pgfqpoint{3.115498in}{1.981843in}}%
\pgfpathlineto{\pgfqpoint{3.123734in}{1.991989in}}%
\pgfpathlineto{\pgfqpoint{3.128908in}{1.999441in}}%
\pgfpathlineto{\pgfqpoint{3.158384in}{2.040400in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{2.047671in}}%
\pgfpathlineto{\pgfqpoint{3.165052in}{2.049826in}}%
\pgfpathlineto{\pgfqpoint{3.173804in}{2.061101in}}%
\pgfpathlineto{\pgfqpoint{3.176488in}{2.064464in}}%
\pgfpathlineto{\pgfqpoint{3.178132in}{2.066682in}}%
\pgfpathlineto{\pgfqpoint{3.222647in}{2.128358in}}%
\pgfpathlineto{\pgfqpoint{3.225535in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{3.269642in}{2.201375in}}%
\pgfpathlineto{\pgfqpoint{3.271587in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{3.274600in}{2.208781in}}%
\pgfpathlineto{\pgfqpoint{3.276883in}{2.212622in}}%
\pgfpathlineto{\pgfqpoint{3.279611in}{2.217293in}}%
\pgfpathlineto{\pgfqpoint{3.282862in}{2.222152in}}%
\pgfpathlineto{\pgfqpoint{3.284150in}{2.224117in}}%
\pgfpathlineto{\pgfqpoint{3.287580in}{2.229075in}}%
\pgfpathlineto{\pgfqpoint{3.291168in}{2.234262in}}%
\pgfpathlineto{\pgfqpoint{3.300502in}{2.247730in}}%
\pgfpathlineto{\pgfqpoint{3.304235in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{3.314793in}{2.270989in}}%
\pgfpathlineto{\pgfqpoint{3.316369in}{2.273870in}}%
\pgfpathlineto{\pgfqpoint{3.318648in}{2.277671in}}%
\pgfpathlineto{\pgfqpoint{3.324096in}{2.286852in}}%
\pgfpathlineto{\pgfqpoint{3.325431in}{2.288925in}}%
\pgfpathlineto{\pgfqpoint{3.329469in}{2.295911in}}%
\pgfpathlineto{\pgfqpoint{3.331599in}{2.299282in}}%
\pgfpathlineto{\pgfqpoint{3.337729in}{2.309108in}}%
\pgfpathlineto{\pgfqpoint{3.340195in}{2.312782in}}%
\pgfpathlineto{\pgfqpoint{3.343774in}{2.318571in}}%
\pgfpathlineto{\pgfqpoint{3.345378in}{2.320745in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{2.323865in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{2.323865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.186111in}{0.662383in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.662383in}}%
\pgfpathlineto{\pgfqpoint{1.361606in}{0.668129in}}%
\pgfpathlineto{\pgfqpoint{1.523211in}{0.678806in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{0.692862in}}%
\pgfpathlineto{\pgfqpoint{1.779350in}{0.712852in}}%
\pgfpathlineto{\pgfqpoint{1.886489in}{0.736265in}}%
\pgfpathlineto{\pgfqpoint{1.931033in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{2.054150in}{0.789872in}}%
\pgfpathlineto{\pgfqpoint{2.125664in}{0.820501in}}%
\pgfpathlineto{\pgfqpoint{2.158440in}{0.837002in}}%
\pgfpathlineto{\pgfqpoint{2.235793in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{2.259258in}{0.899749in}}%
\pgfpathlineto{\pgfqpoint{2.287269in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{2.312273in}{0.939090in}}%
\pgfpathlineto{\pgfqpoint{2.333053in}{0.956206in}}%
\pgfpathlineto{\pgfqpoint{2.343653in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{2.357075in}{0.976599in}}%
\pgfpathlineto{\pgfqpoint{2.368217in}{0.986625in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{1.011561in}}%
\pgfpathlineto{\pgfqpoint{2.444434in}{1.055917in}}%
\pgfpathlineto{\pgfqpoint{2.498246in}{1.117618in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.255910in}}%
\pgfpathlineto{\pgfqpoint{2.618586in}{1.265582in}}%
\pgfpathlineto{\pgfqpoint{2.633002in}{1.284690in}}%
\pgfpathlineto{\pgfqpoint{2.644686in}{1.299255in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{2.668585in}{1.330158in}}%
\pgfpathlineto{\pgfqpoint{2.694133in}{1.362069in}}%
\pgfpathlineto{\pgfqpoint{2.704279in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{2.715410in}{1.389078in}}%
\pgfpathlineto{\pgfqpoint{2.867717in}{1.610386in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{1.615882in}}%
\pgfpathlineto{\pgfqpoint{2.878413in}{1.627490in}}%
\pgfpathlineto{\pgfqpoint{2.914054in}{1.689483in}}%
\pgfpathlineto{\pgfqpoint{2.918498in}{1.697333in}}%
\pgfpathlineto{\pgfqpoint{2.927845in}{1.713455in}}%
\pgfpathlineto{\pgfqpoint{2.933554in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.936153in}{1.727722in}}%
\pgfpathlineto{\pgfqpoint{2.957085in}{1.764433in}}%
\pgfpathlineto{\pgfqpoint{2.959682in}{1.768654in}}%
\pgfpathlineto{\pgfqpoint{2.967541in}{1.782011in}}%
\pgfpathlineto{\pgfqpoint{2.970494in}{1.788228in}}%
\pgfpathlineto{\pgfqpoint{3.014153in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{3.016382in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{3.020965in}{1.893768in}}%
\pgfpathlineto{\pgfqpoint{3.025737in}{1.903048in}}%
\pgfpathlineto{\pgfqpoint{3.034107in}{1.920607in}}%
\pgfpathlineto{\pgfqpoint{3.089733in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{3.090786in}{2.033432in}}%
\pgfpathlineto{\pgfqpoint{3.097214in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{3.100598in}{2.052953in}}%
\pgfpathlineto{\pgfqpoint{3.104066in}{2.059988in}}%
\pgfpathlineto{\pgfqpoint{3.110207in}{2.071303in}}%
\pgfpathlineto{\pgfqpoint{3.114424in}{2.078063in}}%
\pgfpathlineto{\pgfqpoint{3.117381in}{2.083755in}}%
\pgfpathlineto{\pgfqpoint{3.119807in}{2.088196in}}%
\pgfpathlineto{\pgfqpoint{3.123002in}{2.093963in}}%
\pgfpathlineto{\pgfqpoint{3.124584in}{2.096128in}}%
\pgfpathlineto{\pgfqpoint{3.126936in}{2.099943in}}%
\pgfpathlineto{\pgfqpoint{3.130036in}{2.105516in}}%
\pgfpathlineto{\pgfqpoint{3.132920in}{2.110890in}}%
\pgfpathlineto{\pgfqpoint{3.138982in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{3.142152in}{2.128308in}}%
\pgfpathlineto{\pgfqpoint{3.143497in}{2.130559in}}%
\pgfpathlineto{\pgfqpoint{3.146331in}{2.136713in}}%
\pgfpathlineto{\pgfqpoint{3.214051in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{3.216148in}{2.274649in}}%
\pgfpathlineto{\pgfqpoint{3.225141in}{2.294406in}}%
\pgfpathlineto{\pgfqpoint{3.226985in}{2.298142in}}%
\pgfpathlineto{\pgfqpoint{3.240053in}{2.326097in}}%
\pgfpathlineto{\pgfqpoint{3.242295in}{2.331511in}}%
\pgfpathlineto{\pgfqpoint{3.243354in}{2.333705in}}%
\pgfpathlineto{\pgfqpoint{3.248184in}{2.343764in}}%
\pgfpathlineto{\pgfqpoint{3.259228in}{2.367075in}}%
\pgfpathlineto{\pgfqpoint{3.261665in}{2.372785in}}%
\pgfpathlineto{\pgfqpoint{3.262707in}{2.375575in}}%
\pgfpathlineto{\pgfqpoint{3.267288in}{2.385764in}}%
\pgfpathlineto{\pgfqpoint{3.269545in}{2.390456in}}%
\pgfpathlineto{\pgfqpoint{3.271812in}{2.395184in}}%
\pgfpathlineto{\pgfqpoint{3.273930in}{2.399789in}}%
\pgfpathlineto{\pgfqpoint{3.277481in}{2.408991in}}%
\pgfpathlineto{\pgfqpoint{3.280793in}{2.416258in}}%
\pgfpathlineto{\pgfqpoint{3.283537in}{2.421858in}}%
\pgfpathlineto{\pgfqpoint{3.285035in}{2.424468in}}%
\pgfpathlineto{\pgfqpoint{3.301753in}{2.462126in}}%
\pgfpathlineto{\pgfqpoint{3.303138in}{2.464754in}}%
\pgfpathlineto{\pgfqpoint{3.307217in}{2.474557in}}%
\pgfpathlineto{\pgfqpoint{3.310408in}{2.481122in}}%
\pgfpathlineto{\pgfqpoint{3.314953in}{2.491238in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{2.498415in}}%
\pgfpathlineto{\pgfqpoint{3.325380in}{2.514572in}}%
\pgfpathlineto{\pgfqpoint{3.327421in}{2.518918in}}%
\pgfpathlineto{\pgfqpoint{3.339689in}{2.546177in}}%
\pgfpathlineto{\pgfqpoint{3.340603in}{2.548141in}}%
\pgfpathlineto{\pgfqpoint{3.343276in}{2.554504in}}%
\pgfpathlineto{\pgfqpoint{3.346270in}{2.561751in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{2.564545in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{2.564545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.200000in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.186111in}{0.663073in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{0.663074in}}%
\pgfpathlineto{\pgfqpoint{1.361606in}{0.668977in}}%
\pgfpathlineto{\pgfqpoint{1.456139in}{0.674585in}}%
\pgfpathlineto{\pgfqpoint{1.575237in}{0.685028in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{0.700285in}}%
\pgfpathlineto{\pgfqpoint{1.815290in}{0.729364in}}%
\pgfpathlineto{\pgfqpoint{1.873883in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.909823in}{0.758295in}}%
\pgfpathlineto{\pgfqpoint{1.976895in}{0.785495in}}%
\pgfpathlineto{\pgfqpoint{2.028921in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{2.076915in}{0.835282in}}%
\pgfpathlineto{\pgfqpoint{2.125664in}{0.864059in}}%
\pgfpathlineto{\pgfqpoint{2.146682in}{0.877528in}}%
\pgfpathlineto{\pgfqpoint{2.197094in}{0.913213in}}%
\pgfpathlineto{\pgfqpoint{2.224555in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{2.249120in}{0.951712in}}%
\pgfpathlineto{\pgfqpoint{2.271341in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{2.293776in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{2.345374in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{2.366658in}{1.053510in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{2.444434in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{2.552750in}{1.242004in}}%
\pgfpathlineto{\pgfqpoint{2.576185in}{1.268833in}}%
\pgfpathlineto{\pgfqpoint{2.589794in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{2.598637in}{1.292618in}}%
\pgfpathlineto{\pgfqpoint{2.620174in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.343349in}}%
\pgfpathlineto{\pgfqpoint{2.662945in}{1.372818in}}%
\pgfpathlineto{\pgfqpoint{2.671988in}{1.384557in}}%
\pgfpathlineto{\pgfqpoint{2.677415in}{1.390560in}}%
\pgfpathlineto{\pgfqpoint{2.684727in}{1.399327in}}%
\pgfpathlineto{\pgfqpoint{2.719923in}{1.439630in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.448658in}}%
\pgfpathlineto{\pgfqpoint{2.732638in}{1.454700in}}%
\pgfpathlineto{\pgfqpoint{2.758792in}{1.485039in}}%
\pgfpathlineto{\pgfqpoint{2.782832in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{2.795355in}{1.526209in}}%
\pgfpathlineto{\pgfqpoint{2.799058in}{1.529718in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.541845in}}%
\pgfpathlineto{\pgfqpoint{2.815143in}{1.547589in}}%
\pgfpathlineto{\pgfqpoint{2.822567in}{1.556156in}}%
\pgfpathlineto{\pgfqpoint{2.927704in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.932865in}{1.688250in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{2.941797in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{2.949631in}{1.707637in}}%
\pgfpathlineto{\pgfqpoint{2.989102in}{1.755651in}}%
\pgfpathlineto{\pgfqpoint{2.995516in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.997511in}{1.766071in}}%
\pgfpathlineto{\pgfqpoint{3.001553in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{3.011805in}{1.782460in}}%
\pgfpathlineto{\pgfqpoint{3.019447in}{1.791461in}}%
\pgfpathlineto{\pgfqpoint{3.025366in}{1.799470in}}%
\pgfpathlineto{\pgfqpoint{3.027858in}{1.802585in}}%
\pgfpathlineto{\pgfqpoint{3.031230in}{1.806940in}}%
\pgfpathlineto{\pgfqpoint{3.033570in}{1.810363in}}%
\pgfpathlineto{\pgfqpoint{3.038358in}{1.815633in}}%
\pgfpathlineto{\pgfqpoint{3.049578in}{1.829182in}}%
\pgfpathlineto{\pgfqpoint{3.051328in}{1.831541in}}%
\pgfpathlineto{\pgfqpoint{3.058359in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{3.062509in}{1.844235in}}%
\pgfpathlineto{\pgfqpoint{3.066276in}{1.848600in}}%
\pgfpathlineto{\pgfqpoint{3.072877in}{1.856547in}}%
\pgfpathlineto{\pgfqpoint{3.080543in}{1.866513in}}%
\pgfpathlineto{\pgfqpoint{3.086757in}{1.875388in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{1.879953in}}%
\pgfpathlineto{\pgfqpoint{3.105846in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{3.109238in}{1.904448in}}%
\pgfpathlineto{\pgfqpoint{3.147433in}{1.950218in}}%
\pgfpathlineto{\pgfqpoint{3.254728in}{2.078832in}}%
\pgfpathlineto{\pgfqpoint{3.293382in}{2.128441in}}%
\pgfpathlineto{\pgfqpoint{3.295780in}{2.131671in}}%
\pgfpathlineto{\pgfqpoint{3.299989in}{2.136449in}}%
\pgfpathlineto{\pgfqpoint{3.307134in}{2.145242in}}%
\pgfpathlineto{\pgfqpoint{3.308350in}{2.146779in}}%
\pgfpathlineto{\pgfqpoint{3.310763in}{2.150094in}}%
\pgfpathlineto{\pgfqpoint{3.313178in}{2.153625in}}%
\pgfpathlineto{\pgfqpoint{3.316076in}{2.157460in}}%
\pgfpathlineto{\pgfqpoint{3.318252in}{2.160662in}}%
\pgfpathlineto{\pgfqpoint{3.320487in}{2.163999in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{3.333289in}{2.179619in}}%
\pgfpathlineto{\pgfqpoint{3.337194in}{2.185138in}}%
\pgfpathlineto{\pgfqpoint{3.338675in}{2.186679in}}%
\pgfpathlineto{\pgfqpoint{3.340819in}{2.189288in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{2.196086in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{2.196086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347368in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200000in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{3.347368in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{3.884211in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.884211in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884211in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.884211in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957895in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.957895in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957895in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957895in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031579in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031579in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.031579in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.957895in,y=0.205603in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.649382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884211in}{0.649382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.682822in,y=0.570240in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{1.189237in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{1.189237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884211in}{1.189237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.474488in,y=1.110094in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{1.729091in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{1.729091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884211in}{1.729091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.474488in,y=1.649949in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{2.268946in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{2.268946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884211in}{2.268946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.474488in,y=2.189803in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870322in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{3.884211in}{0.660619in}}%
\pgfpathlineto{\pgfqpoint{4.140349in}{0.670549in}}%
\pgfpathlineto{\pgfqpoint{4.259447in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{0.693070in}}%
\pgfpathlineto{\pgfqpoint{4.443274in}{0.705947in}}%
\pgfpathlineto{\pgfqpoint{4.530633in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{4.604880in}{0.747287in}}%
\pgfpathlineto{\pgfqpoint{4.652627in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{4.692238in}{0.781251in}}%
\pgfpathlineto{\pgfqpoint{4.791579in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{4.818510in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{4.871382in}{0.877404in}}%
\pgfpathlineto{\pgfqpoint{4.928091in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{5.029584in}{0.993369in}}%
\pgfpathlineto{\pgfqpoint{5.102581in}{1.057787in}}%
\pgfpathlineto{\pgfqpoint{5.120663in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{5.145923in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{5.187736in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{1.158906in}}%
\pgfpathlineto{\pgfqpoint{5.219411in}{1.177804in}}%
\pgfpathlineto{\pgfqpoint{5.291925in}{1.261408in}}%
\pgfpathlineto{\pgfqpoint{5.310116in}{1.283381in}}%
\pgfpathlineto{\pgfqpoint{5.348906in}{1.330770in}}%
\pgfpathlineto{\pgfqpoint{5.353223in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{5.362450in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{5.368538in}{1.355794in}}%
\pgfpathlineto{\pgfqpoint{5.376802in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{5.385902in}{1.377738in}}%
\pgfpathlineto{\pgfqpoint{5.401018in}{1.396999in}}%
\pgfpathlineto{\pgfqpoint{5.407208in}{1.403887in}}%
\pgfpathlineto{\pgfqpoint{5.419760in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{5.429830in}{1.431471in}}%
\pgfpathlineto{\pgfqpoint{5.442711in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{5.448184in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{5.463871in}{1.472732in}}%
\pgfpathlineto{\pgfqpoint{5.478068in}{1.489228in}}%
\pgfpathlineto{\pgfqpoint{5.491686in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{5.497978in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{5.502757in}{1.517325in}}%
\pgfpathlineto{\pgfqpoint{5.509419in}{1.525946in}}%
\pgfpathlineto{\pgfqpoint{5.517804in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{5.531342in}{1.551869in}}%
\pgfpathlineto{\pgfqpoint{5.538987in}{1.561588in}}%
\pgfpathlineto{\pgfqpoint{5.543380in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{5.549543in}{1.574377in}}%
\pgfpathlineto{\pgfqpoint{5.567623in}{1.594982in}}%
\pgfpathlineto{\pgfqpoint{5.595406in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{5.600497in}{1.635768in}}%
\pgfpathlineto{\pgfqpoint{5.609077in}{1.645884in}}%
\pgfpathlineto{\pgfqpoint{5.622934in}{1.664092in}}%
\pgfpathlineto{\pgfqpoint{5.631648in}{1.675442in}}%
\pgfpathlineto{\pgfqpoint{5.635759in}{1.680106in}}%
\pgfpathlineto{\pgfqpoint{5.644874in}{1.691552in}}%
\pgfpathlineto{\pgfqpoint{5.738425in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{5.741277in}{1.810186in}}%
\pgfpathlineto{\pgfqpoint{5.745848in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{5.752965in}{1.824064in}}%
\pgfpathlineto{\pgfqpoint{5.755645in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{5.763727in}{1.836180in}}%
\pgfpathlineto{\pgfqpoint{5.765339in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{5.774997in}{1.849280in}}%
\pgfpathlineto{\pgfqpoint{5.778544in}{1.853548in}}%
\pgfpathlineto{\pgfqpoint{5.790516in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{5.793642in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{5.837129in}{1.921369in}}%
\pgfpathlineto{\pgfqpoint{5.839373in}{1.923721in}}%
\pgfpathlineto{\pgfqpoint{5.887225in}{1.975501in}}%
\pgfpathlineto{\pgfqpoint{5.889466in}{1.977829in}}%
\pgfpathlineto{\pgfqpoint{5.893800in}{1.982958in}}%
\pgfpathlineto{\pgfqpoint{5.896812in}{1.986782in}}%
\pgfpathlineto{\pgfqpoint{5.900072in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{5.902883in}{1.993250in}}%
\pgfpathlineto{\pgfqpoint{5.906499in}{1.997855in}}%
\pgfpathlineto{\pgfqpoint{5.910687in}{2.002696in}}%
\pgfpathlineto{\pgfqpoint{5.913141in}{2.005277in}}%
\pgfpathlineto{\pgfqpoint{5.951859in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{5.953038in}{2.050003in}}%
\pgfpathlineto{\pgfqpoint{5.955603in}{2.052519in}}%
\pgfpathlineto{\pgfqpoint{5.962289in}{2.059112in}}%
\pgfpathlineto{\pgfqpoint{5.965870in}{2.063425in}}%
\pgfpathlineto{\pgfqpoint{5.969732in}{2.067034in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{2.131254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.870322in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{3.884211in}{0.661463in}}%
\pgfpathlineto{\pgfqpoint{4.045816in}{0.666288in}}%
\pgfpathlineto{\pgfqpoint{4.207422in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{4.301955in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{4.443274in}{0.701885in}}%
\pgfpathlineto{\pgfqpoint{4.515586in}{0.714099in}}%
\pgfpathlineto{\pgfqpoint{4.604880in}{0.736254in}}%
\pgfpathlineto{\pgfqpoint{4.684836in}{0.760132in}}%
\pgfpathlineto{\pgfqpoint{4.726087in}{0.774528in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{0.805578in}}%
\pgfpathlineto{\pgfqpoint{4.846442in}{0.827994in}}%
\pgfpathlineto{\pgfqpoint{4.905869in}{0.860762in}}%
\pgfpathlineto{\pgfqpoint{4.940975in}{0.882582in}}%
\pgfpathlineto{\pgfqpoint{4.967039in}{0.900209in}}%
\pgfpathlineto{\pgfqpoint{4.977987in}{0.908419in}}%
\pgfpathlineto{\pgfqpoint{5.026130in}{0.943421in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{1.012655in}}%
\pgfpathlineto{\pgfqpoint{5.166815in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{5.260395in}{1.147721in}}%
\pgfpathlineto{\pgfqpoint{5.296880in}{1.188253in}}%
\pgfpathlineto{\pgfqpoint{5.303327in}{1.195701in}}%
\pgfpathlineto{\pgfqpoint{5.327467in}{1.225070in}}%
\pgfpathlineto{\pgfqpoint{5.331259in}{1.229709in}}%
\pgfpathlineto{\pgfqpoint{5.340023in}{1.240787in}}%
\pgfpathlineto{\pgfqpoint{5.344950in}{1.246957in}}%
\pgfpathlineto{\pgfqpoint{5.377188in}{1.289502in}}%
\pgfpathlineto{\pgfqpoint{5.388122in}{1.305973in}}%
\pgfpathlineto{\pgfqpoint{5.399620in}{1.321362in}}%
\pgfpathlineto{\pgfqpoint{5.405847in}{1.329896in}}%
\pgfpathlineto{\pgfqpoint{5.412907in}{1.339027in}}%
\pgfpathlineto{\pgfqpoint{5.451575in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{5.455194in}{1.398713in}}%
\pgfpathlineto{\pgfqpoint{5.501175in}{1.457482in}}%
\pgfpathlineto{\pgfqpoint{5.504105in}{1.461551in}}%
\pgfpathlineto{\pgfqpoint{5.511381in}{1.472202in}}%
\pgfpathlineto{\pgfqpoint{5.515896in}{1.480521in}}%
\pgfpathlineto{\pgfqpoint{5.519697in}{1.485923in}}%
\pgfpathlineto{\pgfqpoint{5.528535in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{5.534115in}{1.503983in}}%
\pgfpathlineto{\pgfqpoint{5.539372in}{1.510157in}}%
\pgfpathlineto{\pgfqpoint{5.542812in}{1.514274in}}%
\pgfpathlineto{\pgfqpoint{5.553201in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{5.556801in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{5.561226in}{1.538797in}}%
\pgfpathlineto{\pgfqpoint{5.567623in}{1.547043in}}%
\pgfpathlineto{\pgfqpoint{5.576656in}{1.559364in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{5.596764in}{1.586313in}}%
\pgfpathlineto{\pgfqpoint{5.603295in}{1.595502in}}%
\pgfpathlineto{\pgfqpoint{5.617076in}{1.613563in}}%
\pgfpathlineto{\pgfqpoint{5.627596in}{1.628718in}}%
\pgfpathlineto{\pgfqpoint{5.640673in}{1.646969in}}%
\pgfpathlineto{\pgfqpoint{5.670148in}{1.687961in}}%
\pgfpathlineto{\pgfqpoint{5.706025in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{5.708741in}{1.746560in}}%
\pgfpathlineto{\pgfqpoint{5.713350in}{1.754748in}}%
\pgfpathlineto{\pgfqpoint{5.716973in}{1.761138in}}%
\pgfpathlineto{\pgfqpoint{5.720983in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{5.728545in}{1.779940in}}%
\pgfpathlineto{\pgfqpoint{5.732279in}{1.785799in}}%
\pgfpathlineto{\pgfqpoint{5.734039in}{1.788490in}}%
\pgfpathlineto{\pgfqpoint{5.759496in}{1.824650in}}%
\pgfpathlineto{\pgfqpoint{5.768531in}{1.838827in}}%
\pgfpathlineto{\pgfqpoint{5.770325in}{1.841197in}}%
\pgfpathlineto{\pgfqpoint{5.778544in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{5.821591in}{1.920886in}}%
\pgfpathlineto{\pgfqpoint{5.824386in}{1.926116in}}%
\pgfpathlineto{\pgfqpoint{5.868054in}{2.005245in}}%
\pgfpathlineto{\pgfqpoint{5.870486in}{2.009584in}}%
\pgfpathlineto{\pgfqpoint{6.014333in}{2.284267in}}%
\pgfpathlineto{\pgfqpoint{6.016756in}{2.289433in}}%
\pgfpathlineto{\pgfqpoint{6.022207in}{2.301072in}}%
\pgfpathlineto{\pgfqpoint{6.024766in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{6.026273in}{2.308229in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{2.318606in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{2.318606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.884211in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.870322in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{3.884211in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{4.045816in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{4.207422in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{4.301955in}{0.687740in}}%
\pgfpathlineto{\pgfqpoint{4.369027in}{0.697738in}}%
\pgfpathlineto{\pgfqpoint{4.482222in}{0.720123in}}%
\pgfpathlineto{\pgfqpoint{4.544767in}{0.736095in}}%
\pgfpathlineto{\pgfqpoint{4.594034in}{0.751397in}}%
\pgfpathlineto{\pgfqpoint{4.684836in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{4.726087in}{0.806800in}}%
\pgfpathlineto{\pgfqpoint{4.771725in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{4.864524in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{4.950793in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{5.032988in}{1.034016in}}%
\pgfpathlineto{\pgfqpoint{5.081609in}{1.083098in}}%
\pgfpathlineto{\pgfqpoint{5.115977in}{1.120814in}}%
\pgfpathlineto{\pgfqpoint{5.127521in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{5.136362in}{1.144413in}}%
\pgfpathlineto{\pgfqpoint{5.217122in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{5.237664in}{1.272532in}}%
\pgfpathlineto{\pgfqpoint{5.351075in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{5.373296in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{5.376415in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{5.383660in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{5.391414in}{1.497221in}}%
\pgfpathlineto{\pgfqpoint{5.453809in}{1.592783in}}%
\pgfpathlineto{\pgfqpoint{5.458213in}{1.600467in}}%
\pgfpathlineto{\pgfqpoint{5.466517in}{1.613406in}}%
\pgfpathlineto{\pgfqpoint{5.526510in}{1.707416in}}%
\pgfpathlineto{\pgfqpoint{5.532138in}{1.715692in}}%
\pgfpathlineto{\pgfqpoint{5.542052in}{1.732067in}}%
\pgfpathlineto{\pgfqpoint{5.566083in}{1.772097in}}%
\pgfpathlineto{\pgfqpoint{5.573517in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{5.580399in}{1.796008in}}%
\pgfpathlineto{\pgfqpoint{5.596915in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{5.614858in}{1.853458in}}%
\pgfpathlineto{\pgfqpoint{5.623874in}{1.869206in}}%
\pgfpathlineto{\pgfqpoint{5.625609in}{1.872194in}}%
\pgfpathlineto{\pgfqpoint{5.653410in}{1.921714in}}%
\pgfpathlineto{\pgfqpoint{5.733454in}{2.067529in}}%
\pgfpathlineto{\pgfqpoint{5.739244in}{2.077986in}}%
\pgfpathlineto{\pgfqpoint{5.760169in}{2.115615in}}%
\pgfpathlineto{\pgfqpoint{5.763579in}{2.121548in}}%
\pgfpathlineto{\pgfqpoint{5.769609in}{2.131625in}}%
\pgfpathlineto{\pgfqpoint{5.774576in}{2.140289in}}%
\pgfpathlineto{\pgfqpoint{5.795190in}{2.174226in}}%
\pgfpathlineto{\pgfqpoint{5.796663in}{2.176592in}}%
\pgfpathlineto{\pgfqpoint{5.801967in}{2.186495in}}%
\pgfpathlineto{\pgfqpoint{5.806112in}{2.193403in}}%
\pgfpathlineto{\pgfqpoint{5.811267in}{2.202793in}}%
\pgfpathlineto{\pgfqpoint{5.814720in}{2.208364in}}%
\pgfpathlineto{\pgfqpoint{5.820152in}{2.217120in}}%
\pgfpathlineto{\pgfqpoint{5.826700in}{2.227065in}}%
\pgfpathlineto{\pgfqpoint{5.836968in}{2.243685in}}%
\pgfpathlineto{\pgfqpoint{5.839054in}{2.247333in}}%
\pgfpathlineto{\pgfqpoint{5.841859in}{2.251961in}}%
\pgfpathlineto{\pgfqpoint{5.846494in}{2.259233in}}%
\pgfpathlineto{\pgfqpoint{5.856092in}{2.275267in}}%
\pgfpathlineto{\pgfqpoint{5.858309in}{2.278902in}}%
\pgfpathlineto{\pgfqpoint{5.894640in}{2.341538in}}%
\pgfpathlineto{\pgfqpoint{5.899703in}{2.351077in}}%
\pgfpathlineto{\pgfqpoint{5.903973in}{2.357891in}}%
\pgfpathlineto{\pgfqpoint{5.907414in}{2.363510in}}%
\pgfpathlineto{\pgfqpoint{5.935161in}{2.409565in}}%
\pgfpathlineto{\pgfqpoint{5.936287in}{2.411040in}}%
\pgfpathlineto{\pgfqpoint{5.938730in}{2.415246in}}%
\pgfpathlineto{\pgfqpoint{5.952351in}{2.437105in}}%
\pgfpathlineto{\pgfqpoint{5.955474in}{2.442057in}}%
\pgfpathlineto{\pgfqpoint{5.958077in}{2.446047in}}%
\pgfpathlineto{\pgfqpoint{5.975467in}{2.473010in}}%
\pgfpathlineto{\pgfqpoint{5.977151in}{2.475543in}}%
\pgfpathlineto{\pgfqpoint{5.980629in}{2.481636in}}%
\pgfpathlineto{\pgfqpoint{5.989593in}{2.496694in}}%
\pgfpathlineto{\pgfqpoint{6.000446in}{2.514821in}}%
\pgfpathlineto{\pgfqpoint{6.031136in}{2.563625in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{2.564545in}}%
\pgfpathlineto{\pgfqpoint{6.031556in}{2.564545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.884211in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031579in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884211in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{6.031579in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{6.568421in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.568421in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568421in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.568421in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642105in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{7.642105in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.642105in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.642105in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715789in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715789in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.715789in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.642105in,y=0.205603in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{0.651255in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{0.651255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568421in}{0.651255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.367032in,y=0.572113in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{1.436988in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{1.436988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568421in}{1.436988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.158699in,y=1.357846in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{2.222721in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{2.222721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.568421in}{2.222721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.158699in,y=2.143579in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554532in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{6.568421in}{0.660397in}}%
\pgfpathlineto{\pgfqpoint{6.730027in}{0.664146in}}%
\pgfpathlineto{\pgfqpoint{6.891632in}{0.671170in}}%
\pgfpathlineto{\pgfqpoint{7.053238in}{0.684467in}}%
\pgfpathlineto{\pgfqpoint{7.127484in}{0.693469in}}%
\pgfpathlineto{\pgfqpoint{7.199796in}{0.705563in}}%
\pgfpathlineto{\pgfqpoint{7.309377in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{7.416515in}{0.763699in}}%
\pgfpathlineto{\pgfqpoint{7.519089in}{0.801980in}}%
\pgfpathlineto{\pgfqpoint{7.555593in}{0.819343in}}%
\pgfpathlineto{\pgfqpoint{7.592976in}{0.838154in}}%
\pgfpathlineto{\pgfqpoint{7.604214in}{0.844206in}}%
\pgfpathlineto{\pgfqpoint{7.642105in}{0.864412in}}%
\pgfpathlineto{\pgfqpoint{7.668528in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{7.801368in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{7.834260in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{7.869321in}{1.025749in}}%
\pgfpathlineto{\pgfqpoint{7.880487in}{1.034385in}}%
\pgfpathlineto{\pgfqpoint{7.901332in}{1.050619in}}%
\pgfpathlineto{\pgfqpoint{7.912561in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{7.940752in}{1.082316in}}%
\pgfpathlineto{\pgfqpoint{7.952743in}{1.092469in}}%
\pgfpathlineto{\pgfqpoint{7.962973in}{1.101463in}}%
\pgfpathlineto{\pgfqpoint{7.972773in}{1.110809in}}%
\pgfpathlineto{\pgfqpoint{7.982719in}{1.119946in}}%
\pgfpathlineto{\pgfqpoint{7.992777in}{1.129381in}}%
\pgfpathlineto{\pgfqpoint{8.005383in}{1.139784in}}%
\pgfpathlineto{\pgfqpoint{8.012155in}{1.145945in}}%
\pgfpathlineto{\pgfqpoint{8.055931in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{8.063321in}{1.190271in}}%
\pgfpathlineto{\pgfqpoint{8.087656in}{1.211367in}}%
\pgfpathlineto{\pgfqpoint{8.095456in}{1.218475in}}%
\pgfpathlineto{\pgfqpoint{8.103649in}{1.225765in}}%
\pgfpathlineto{\pgfqpoint{8.108114in}{1.229733in}}%
\pgfpathlineto{\pgfqpoint{8.125753in}{1.246220in}}%
\pgfpathlineto{\pgfqpoint{8.157471in}{1.277504in}}%
\pgfpathlineto{\pgfqpoint{8.166988in}{1.287175in}}%
\pgfpathlineto{\pgfqpoint{8.177310in}{1.297441in}}%
\pgfpathlineto{\pgfqpoint{8.224926in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{8.249778in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{8.308352in}{1.424826in}}%
\pgfpathlineto{\pgfqpoint{8.312596in}{1.429453in}}%
\pgfpathlineto{\pgfqpoint{8.322376in}{1.439044in}}%
\pgfpathlineto{\pgfqpoint{8.330792in}{1.448164in}}%
\pgfpathlineto{\pgfqpoint{8.362774in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{8.376659in}{1.497712in}}%
\pgfpathlineto{\pgfqpoint{8.381501in}{1.502735in}}%
\pgfpathlineto{\pgfqpoint{8.385284in}{1.506637in}}%
\pgfpathlineto{\pgfqpoint{8.391831in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{8.427182in}{1.552835in}}%
\pgfpathlineto{\pgfqpoint{8.518694in}{1.660497in}}%
\pgfpathlineto{\pgfqpoint{8.522144in}{1.664894in}}%
\pgfpathlineto{\pgfqpoint{8.526385in}{1.670381in}}%
\pgfpathlineto{\pgfqpoint{8.532707in}{1.678989in}}%
\pgfpathlineto{\pgfqpoint{8.539510in}{1.687736in}}%
\pgfpathlineto{\pgfqpoint{8.547323in}{1.698172in}}%
\pgfpathlineto{\pgfqpoint{8.561166in}{1.713675in}}%
\pgfpathlineto{\pgfqpoint{8.565426in}{1.718714in}}%
\pgfpathlineto{\pgfqpoint{8.568954in}{1.722812in}}%
\pgfpathlineto{\pgfqpoint{8.579647in}{1.735726in}}%
\pgfpathlineto{\pgfqpoint{8.581893in}{1.738659in}}%
\pgfpathlineto{\pgfqpoint{8.625014in}{1.788847in}}%
\pgfpathlineto{\pgfqpoint{8.628023in}{1.792241in}}%
\pgfpathlineto{\pgfqpoint{8.631931in}{1.796619in}}%
\pgfpathlineto{\pgfqpoint{8.635742in}{1.800895in}}%
\pgfpathlineto{\pgfqpoint{8.645209in}{1.810880in}}%
\pgfpathlineto{\pgfqpoint{8.666344in}{1.834387in}}%
\pgfpathlineto{\pgfqpoint{8.667952in}{1.836241in}}%
\pgfpathlineto{\pgfqpoint{8.675971in}{1.845990in}}%
\pgfpathlineto{\pgfqpoint{8.678036in}{1.848447in}}%
\pgfpathlineto{\pgfqpoint{8.683642in}{1.854809in}}%
\pgfpathlineto{\pgfqpoint{8.686144in}{1.857499in}}%
\pgfpathlineto{\pgfqpoint{8.691199in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{8.696425in}{1.868341in}}%
\pgfpathlineto{\pgfqpoint{8.699446in}{1.871697in}}%
\pgfpathlineto{\pgfqpoint{8.701884in}{1.874459in}}%
\pgfpathlineto{\pgfqpoint{8.704370in}{1.877383in}}%
\pgfpathlineto{\pgfqpoint{8.709384in}{1.882647in}}%
\pgfpathlineto{\pgfqpoint{8.713069in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{8.715766in}{1.889802in}}%
\pgfpathlineto{\pgfqpoint{8.715766in}{1.889802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.554532in}{0.659540in}}%
\pgfpathlineto{\pgfqpoint{6.568421in}{0.659541in}}%
\pgfpathlineto{\pgfqpoint{6.730027in}{0.663052in}}%
\pgfpathlineto{\pgfqpoint{6.943658in}{0.672981in}}%
\pgfpathlineto{\pgfqpoint{7.053238in}{0.681556in}}%
\pgfpathlineto{\pgfqpoint{7.127484in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{7.199796in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{7.309377in}{0.721314in}}%
\pgfpathlineto{\pgfqpoint{7.361402in}{0.734064in}}%
\pgfpathlineto{\pgfqpoint{7.410298in}{0.748631in}}%
\pgfpathlineto{\pgfqpoint{7.489644in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{7.548735in}{0.797935in}}%
\pgfpathlineto{\pgfqpoint{7.664327in}{0.849774in}}%
\pgfpathlineto{\pgfqpoint{7.727121in}{0.887956in}}%
\pgfpathlineto{\pgfqpoint{7.751685in}{0.905622in}}%
\pgfpathlineto{\pgfqpoint{7.768547in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{7.800187in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{7.816194in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{7.867555in}{0.991930in}}%
\pgfpathlineto{\pgfqpoint{7.884643in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{7.898244in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{7.972208in}{1.074108in}}%
\pgfpathlineto{\pgfqpoint{7.994841in}{1.092605in}}%
\pgfpathlineto{\pgfqpoint{8.010240in}{1.105467in}}%
\pgfpathlineto{\pgfqpoint{8.020583in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{8.032243in}{1.124834in}}%
\pgfpathlineto{\pgfqpoint{8.043347in}{1.135628in}}%
\pgfpathlineto{\pgfqpoint{8.051946in}{1.145009in}}%
\pgfpathlineto{\pgfqpoint{8.059071in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{8.069367in}{1.162293in}}%
\pgfpathlineto{\pgfqpoint{8.110315in}{1.201886in}}%
\pgfpathlineto{\pgfqpoint{8.144595in}{1.240467in}}%
\pgfpathlineto{\pgfqpoint{8.150464in}{1.247404in}}%
\pgfpathlineto{\pgfqpoint{8.156446in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{8.203279in}{1.317062in}}%
\pgfpathlineto{\pgfqpoint{8.212746in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{8.220872in}{1.343079in}}%
\pgfpathlineto{\pgfqpoint{8.253702in}{1.396200in}}%
\pgfpathlineto{\pgfqpoint{8.429741in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{8.432900in}{1.712710in}}%
\pgfpathlineto{\pgfqpoint{8.449038in}{1.742559in}}%
\pgfpathlineto{\pgfqpoint{8.464405in}{1.769457in}}%
\pgfpathlineto{\pgfqpoint{8.477400in}{1.791655in}}%
\pgfpathlineto{\pgfqpoint{8.480682in}{1.798018in}}%
\pgfpathlineto{\pgfqpoint{8.493308in}{1.818655in}}%
\pgfpathlineto{\pgfqpoint{8.495837in}{1.822923in}}%
\pgfpathlineto{\pgfqpoint{8.511918in}{1.850091in}}%
\pgfpathlineto{\pgfqpoint{8.540600in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{8.547515in}{1.908481in}}%
\pgfpathlineto{\pgfqpoint{8.550897in}{1.914725in}}%
\pgfpathlineto{\pgfqpoint{8.571998in}{1.950940in}}%
\pgfpathlineto{\pgfqpoint{8.574618in}{1.955783in}}%
\pgfpathlineto{\pgfqpoint{8.586444in}{1.977363in}}%
\pgfpathlineto{\pgfqpoint{8.589270in}{1.982450in}}%
\pgfpathlineto{\pgfqpoint{8.593129in}{1.990571in}}%
\pgfpathlineto{\pgfqpoint{8.676275in}{2.166676in}}%
\pgfpathlineto{\pgfqpoint{8.679702in}{2.174385in}}%
\pgfpathlineto{\pgfqpoint{8.684684in}{2.184440in}}%
\pgfpathlineto{\pgfqpoint{8.687491in}{2.190775in}}%
\pgfpathlineto{\pgfqpoint{8.691846in}{2.199911in}}%
\pgfpathlineto{\pgfqpoint{8.695028in}{2.206082in}}%
\pgfpathlineto{\pgfqpoint{8.697613in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{8.699820in}{2.214077in}}%
\pgfpathlineto{\pgfqpoint{8.703487in}{2.220385in}}%
\pgfpathlineto{\pgfqpoint{8.705907in}{2.225051in}}%
\pgfpathlineto{\pgfqpoint{8.708472in}{2.229427in}}%
\pgfpathlineto{\pgfqpoint{8.711531in}{2.234757in}}%
\pgfpathlineto{\pgfqpoint{8.715766in}{2.242039in}}%
\pgfpathlineto{\pgfqpoint{8.715766in}{2.242039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.568421in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.554532in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{6.568421in}{0.659498in}}%
\pgfpathlineto{\pgfqpoint{6.730027in}{0.663259in}}%
\pgfpathlineto{\pgfqpoint{6.891632in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{7.022105in}{0.681034in}}%
\pgfpathlineto{\pgfqpoint{7.105263in}{0.690523in}}%
\pgfpathlineto{\pgfqpoint{7.166433in}{0.700256in}}%
\pgfpathlineto{\pgfqpoint{7.242304in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{7.299454in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{7.328038in}{0.738617in}}%
\pgfpathlineto{\pgfqpoint{7.390583in}{0.761135in}}%
\pgfpathlineto{\pgfqpoint{7.422572in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{7.466074in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{7.489644in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{7.545229in}{0.837185in}}%
\pgfpathlineto{\pgfqpoint{7.609637in}{0.878998in}}%
\pgfpathlineto{\pgfqpoint{7.655691in}{0.913631in}}%
\pgfpathlineto{\pgfqpoint{7.688467in}{0.938596in}}%
\pgfpathlineto{\pgfqpoint{7.723860in}{0.969256in}}%
\pgfpathlineto{\pgfqpoint{7.837307in}{1.080739in}}%
\pgfpathlineto{\pgfqpoint{7.853864in}{1.098571in}}%
\pgfpathlineto{\pgfqpoint{7.864880in}{1.111829in}}%
\pgfpathlineto{\pgfqpoint{7.918336in}{1.175526in}}%
\pgfpathlineto{\pgfqpoint{7.926050in}{1.184969in}}%
\pgfpathlineto{\pgfqpoint{8.011678in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{8.018273in}{1.304532in}}%
\pgfpathlineto{\pgfqpoint{8.026934in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{8.034853in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{8.045837in}{1.344505in}}%
\pgfpathlineto{\pgfqpoint{8.088344in}{1.407545in}}%
\pgfpathlineto{\pgfqpoint{8.096455in}{1.419467in}}%
\pgfpathlineto{\pgfqpoint{8.112806in}{1.443799in}}%
\pgfpathlineto{\pgfqpoint{8.118917in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{8.144325in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{8.156189in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{8.202015in}{1.586977in}}%
\pgfpathlineto{\pgfqpoint{8.226072in}{1.626821in}}%
\pgfpathlineto{\pgfqpoint{8.239758in}{1.651986in}}%
\pgfpathlineto{\pgfqpoint{8.247183in}{1.664569in}}%
\pgfpathlineto{\pgfqpoint{8.253702in}{1.676691in}}%
\pgfpathlineto{\pgfqpoint{8.258724in}{1.685151in}}%
\pgfpathlineto{\pgfqpoint{8.301287in}{1.761450in}}%
\pgfpathlineto{\pgfqpoint{8.305389in}{1.768369in}}%
\pgfpathlineto{\pgfqpoint{8.310218in}{1.776740in}}%
\pgfpathlineto{\pgfqpoint{8.311806in}{1.779286in}}%
\pgfpathlineto{\pgfqpoint{8.315729in}{1.786419in}}%
\pgfpathlineto{\pgfqpoint{8.326870in}{1.805394in}}%
\pgfpathlineto{\pgfqpoint{8.341600in}{1.832402in}}%
\pgfpathlineto{\pgfqpoint{8.348911in}{1.845903in}}%
\pgfpathlineto{\pgfqpoint{8.415899in}{1.974824in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.983779in}}%
\pgfpathlineto{\pgfqpoint{8.437944in}{2.019828in}}%
\pgfpathlineto{\pgfqpoint{8.439245in}{2.022256in}}%
\pgfpathlineto{\pgfqpoint{8.489524in}{2.127045in}}%
\pgfpathlineto{\pgfqpoint{8.492884in}{2.133341in}}%
\pgfpathlineto{\pgfqpoint{8.616213in}{2.382301in}}%
\pgfpathlineto{\pgfqpoint{8.626695in}{2.401740in}}%
\pgfpathlineto{\pgfqpoint{8.628905in}{2.406016in}}%
\pgfpathlineto{\pgfqpoint{8.679211in}{2.497442in}}%
\pgfpathlineto{\pgfqpoint{8.680653in}{2.500098in}}%
\pgfpathlineto{\pgfqpoint{8.687254in}{2.511371in}}%
\pgfpathlineto{\pgfqpoint{8.689117in}{2.514938in}}%
\pgfpathlineto{\pgfqpoint{8.692851in}{2.522034in}}%
\pgfpathlineto{\pgfqpoint{8.694671in}{2.525608in}}%
\pgfpathlineto{\pgfqpoint{8.715766in}{2.564545in}}%
\pgfpathlineto{\pgfqpoint{8.715766in}{2.564545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.568421in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.715789in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.568421in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{8.715789in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{2.660000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.252632in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.252632in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.326316in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{10.326316in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.326316in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.326316in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.400000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=11.400000in,y=0.462778in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=10.326316in,y=0.205603in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{0.652173in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{0.652173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.252632in}{0.652173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=9.051243in,y=0.573031in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{1.227834in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.227834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.252632in}{1.227834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.842909in,y=1.148692in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{1.803495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.252632in}{1.803495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.842909in,y=1.724352in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{2.379155in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.379155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.252632in}{2.379155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.842909in,y=2.300013in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.238743in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{0.658689in}}%
\pgfpathlineto{\pgfqpoint{9.508770in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{9.670376in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{9.789474in}{0.679838in}}%
\pgfpathlineto{\pgfqpoint{9.867921in}{0.688482in}}%
\pgfpathlineto{\pgfqpoint{9.962455in}{0.702572in}}%
\pgfpathlineto{\pgfqpoint{10.037708in}{0.717005in}}%
\pgfpathlineto{\pgfqpoint{10.088120in}{0.728738in}}%
\pgfpathlineto{\pgfqpoint{10.140146in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{10.203300in}{0.763574in}}%
\pgfpathlineto{\pgfqpoint{10.246465in}{0.779728in}}%
\pgfpathlineto{\pgfqpoint{10.311890in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{10.392805in}{0.849161in}}%
\pgfpathlineto{\pgfqpoint{10.423937in}{0.868212in}}%
\pgfpathlineto{\pgfqpoint{10.455453in}{0.887937in}}%
\pgfpathlineto{\pgfqpoint{10.500404in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{10.531399in}{0.941166in}}%
\pgfpathlineto{\pgfqpoint{10.542728in}{0.950004in}}%
\pgfpathlineto{\pgfqpoint{10.570496in}{0.972289in}}%
\pgfpathlineto{\pgfqpoint{10.583230in}{0.981999in}}%
\pgfpathlineto{\pgfqpoint{10.598954in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{10.637568in}{1.025056in}}%
\pgfpathlineto{\pgfqpoint{10.658671in}{1.044314in}}%
\pgfpathlineto{\pgfqpoint{10.669619in}{1.053628in}}%
\pgfpathlineto{\pgfqpoint{10.682112in}{1.064879in}}%
\pgfpathlineto{\pgfqpoint{10.707082in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{10.734947in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{10.764152in}{1.138384in}}%
\pgfpathlineto{\pgfqpoint{10.922165in}{1.298445in}}%
\pgfpathlineto{\pgfqpoint{10.927357in}{1.303295in}}%
\pgfpathlineto{\pgfqpoint{10.934676in}{1.310418in}}%
\pgfpathlineto{\pgfqpoint{11.025926in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{11.039336in}{1.417929in}}%
\pgfpathlineto{\pgfqpoint{11.044320in}{1.423395in}}%
\pgfpathlineto{\pgfqpoint{11.119607in}{1.501338in}}%
\pgfpathlineto{\pgfqpoint{11.128441in}{1.510344in}}%
\pgfpathlineto{\pgfqpoint{11.169261in}{1.549804in}}%
\pgfpathlineto{\pgfqpoint{11.172995in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{11.179748in}{1.559869in}}%
\pgfpathlineto{\pgfqpoint{11.195233in}{1.575143in}}%
\pgfpathlineto{\pgfqpoint{11.202959in}{1.582347in}}%
\pgfpathlineto{\pgfqpoint{11.221174in}{1.600071in}}%
\pgfpathlineto{\pgfqpoint{11.225600in}{1.604250in}}%
\pgfpathlineto{\pgfqpoint{11.240668in}{1.619688in}}%
\pgfpathlineto{\pgfqpoint{11.249903in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{11.263145in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{11.270167in}{1.650620in}}%
\pgfpathlineto{\pgfqpoint{11.280202in}{1.660903in}}%
\pgfpathlineto{\pgfqpoint{11.287076in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{11.292204in}{1.673197in}}%
\pgfpathlineto{\pgfqpoint{11.299133in}{1.680682in}}%
\pgfpathlineto{\pgfqpoint{11.302982in}{1.684987in}}%
\pgfpathlineto{\pgfqpoint{11.305513in}{1.687438in}}%
\pgfpathlineto{\pgfqpoint{11.308329in}{1.690366in}}%
\pgfpathlineto{\pgfqpoint{11.314465in}{1.696400in}}%
\pgfpathlineto{\pgfqpoint{11.319919in}{1.701609in}}%
\pgfpathlineto{\pgfqpoint{11.321557in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{11.399977in}{1.772395in}}%
\pgfpathlineto{\pgfqpoint{11.399977in}{1.772395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.238743in}{0.658626in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{0.658626in}}%
\pgfpathlineto{\pgfqpoint{9.508770in}{0.663629in}}%
\pgfpathlineto{\pgfqpoint{9.627868in}{0.668935in}}%
\pgfpathlineto{\pgfqpoint{9.764909in}{0.677244in}}%
\pgfpathlineto{\pgfqpoint{9.850643in}{0.684632in}}%
\pgfpathlineto{\pgfqpoint{9.939120in}{0.695552in}}%
\pgfpathlineto{\pgfqpoint{10.037708in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{10.088120in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{10.256114in}{0.770226in}}%
\pgfpathlineto{\pgfqpoint{10.319214in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{10.368824in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{10.391045in}{0.819572in}}%
\pgfpathlineto{\pgfqpoint{10.437349in}{0.839809in}}%
\pgfpathlineto{\pgfqpoint{10.463357in}{0.851898in}}%
\pgfpathlineto{\pgfqpoint{10.509081in}{0.873494in}}%
\pgfpathlineto{\pgfqpoint{10.529456in}{0.884839in}}%
\pgfpathlineto{\pgfqpoint{10.557025in}{0.901465in}}%
\pgfpathlineto{\pgfqpoint{10.584774in}{0.919759in}}%
\pgfpathlineto{\pgfqpoint{10.610261in}{0.936210in}}%
\pgfpathlineto{\pgfqpoint{10.621044in}{0.943959in}}%
\pgfpathlineto{\pgfqpoint{10.672806in}{0.983374in}}%
\pgfpathlineto{\pgfqpoint{10.719063in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{10.783963in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{10.823615in}{1.105454in}}%
\pgfpathlineto{\pgfqpoint{10.832558in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{10.858685in}{1.135229in}}%
\pgfpathlineto{\pgfqpoint{10.958777in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{10.968622in}{1.241379in}}%
\pgfpathlineto{\pgfqpoint{10.978068in}{1.251134in}}%
\pgfpathlineto{\pgfqpoint{10.984668in}{1.258454in}}%
\pgfpathlineto{\pgfqpoint{10.994827in}{1.269862in}}%
\pgfpathlineto{\pgfqpoint{11.015489in}{1.294121in}}%
\pgfpathlineto{\pgfqpoint{11.027199in}{1.307771in}}%
\pgfpathlineto{\pgfqpoint{11.037357in}{1.319649in}}%
\pgfpathlineto{\pgfqpoint{11.045283in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{11.056841in}{1.340732in}}%
\pgfpathlineto{\pgfqpoint{11.066493in}{1.351612in}}%
\pgfpathlineto{\pgfqpoint{11.077348in}{1.364365in}}%
\pgfpathlineto{\pgfqpoint{11.088874in}{1.378534in}}%
\pgfpathlineto{\pgfqpoint{11.101288in}{1.392917in}}%
\pgfpathlineto{\pgfqpoint{11.115220in}{1.409031in}}%
\pgfpathlineto{\pgfqpoint{11.146550in}{1.447999in}}%
\pgfpathlineto{\pgfqpoint{11.154168in}{1.458864in}}%
\pgfpathlineto{\pgfqpoint{11.169763in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{11.174103in}{1.487581in}}%
\pgfpathlineto{\pgfqpoint{11.180347in}{1.496534in}}%
\pgfpathlineto{\pgfqpoint{11.191898in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{11.198741in}{1.522837in}}%
\pgfpathlineto{\pgfqpoint{11.228488in}{1.563279in}}%
\pgfpathlineto{\pgfqpoint{11.231821in}{1.567706in}}%
\pgfpathlineto{\pgfqpoint{11.236428in}{1.574386in}}%
\pgfpathlineto{\pgfqpoint{11.267178in}{1.612959in}}%
\pgfpathlineto{\pgfqpoint{11.269311in}{1.615719in}}%
\pgfpathlineto{\pgfqpoint{11.281291in}{1.631404in}}%
\pgfpathlineto{\pgfqpoint{11.289373in}{1.642453in}}%
\pgfpathlineto{\pgfqpoint{11.291981in}{1.645588in}}%
\pgfpathlineto{\pgfqpoint{11.297619in}{1.653904in}}%
\pgfpathlineto{\pgfqpoint{11.305618in}{1.664362in}}%
\pgfpathlineto{\pgfqpoint{11.307879in}{1.667524in}}%
\pgfpathlineto{\pgfqpoint{11.330176in}{1.702392in}}%
\pgfpathlineto{\pgfqpoint{11.338305in}{1.713274in}}%
\pgfpathlineto{\pgfqpoint{11.341143in}{1.716554in}}%
\pgfpathlineto{\pgfqpoint{11.346073in}{1.722762in}}%
\pgfpathlineto{\pgfqpoint{11.355939in}{1.734375in}}%
\pgfpathlineto{\pgfqpoint{11.358349in}{1.737080in}}%
\pgfpathlineto{\pgfqpoint{11.375850in}{1.757791in}}%
\pgfpathlineto{\pgfqpoint{11.377807in}{1.760198in}}%
\pgfpathlineto{\pgfqpoint{11.380255in}{1.763053in}}%
\pgfpathlineto{\pgfqpoint{11.386564in}{1.770706in}}%
\pgfpathlineto{\pgfqpoint{11.389118in}{1.773661in}}%
\pgfpathlineto{\pgfqpoint{11.392104in}{1.777303in}}%
\pgfpathlineto{\pgfqpoint{11.399977in}{1.786702in}}%
\pgfpathlineto{\pgfqpoint{11.399977in}{1.786702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.252632in}{0.560000in}}{\pgfqpoint{2.147368in}{2.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.238743in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{0.658338in}}%
\pgfpathlineto{\pgfqpoint{9.508770in}{0.664436in}}%
\pgfpathlineto{\pgfqpoint{9.670376in}{0.672765in}}%
\pgfpathlineto{\pgfqpoint{9.764909in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{9.831982in}{0.688585in}}%
\pgfpathlineto{\pgfqpoint{9.899054in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{9.973301in}{0.713819in}}%
\pgfpathlineto{\pgfqpoint{10.045612in}{0.731649in}}%
\pgfpathlineto{\pgfqpoint{10.094508in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{10.134906in}{0.762416in}}%
\pgfpathlineto{\pgfqpoint{10.191133in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{10.222265in}{0.801142in}}%
\pgfpathlineto{\pgfqpoint{10.293847in}{0.840473in}}%
\pgfpathlineto{\pgfqpoint{10.344259in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{10.385685in}{0.904253in}}%
\pgfpathlineto{\pgfqpoint{10.469745in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{10.492538in}{0.999238in}}%
\pgfpathlineto{\pgfqpoint{10.506942in}{1.013238in}}%
\pgfpathlineto{\pgfqpoint{10.586308in}{1.099980in}}%
\pgfpathlineto{\pgfqpoint{10.611636in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{10.630087in}{1.152670in}}%
\pgfpathlineto{\pgfqpoint{10.738556in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{10.798867in}{1.399360in}}%
\pgfpathlineto{\pgfqpoint{10.815749in}{1.429366in}}%
\pgfpathlineto{\pgfqpoint{10.826907in}{1.449436in}}%
\pgfpathlineto{\pgfqpoint{10.832292in}{1.459006in}}%
\pgfpathlineto{\pgfqpoint{10.856537in}{1.502765in}}%
\pgfpathlineto{\pgfqpoint{10.867088in}{1.522363in}}%
\pgfpathlineto{\pgfqpoint{10.874089in}{1.535558in}}%
\pgfpathlineto{\pgfqpoint{10.886647in}{1.558396in}}%
\pgfpathlineto{\pgfqpoint{10.907022in}{1.595510in}}%
\pgfpathlineto{\pgfqpoint{10.962765in}{1.702076in}}%
\pgfpathlineto{\pgfqpoint{10.977212in}{1.729470in}}%
\pgfpathlineto{\pgfqpoint{10.984113in}{1.742199in}}%
\pgfpathlineto{\pgfqpoint{11.000975in}{1.773608in}}%
\pgfpathlineto{\pgfqpoint{11.016578in}{1.802160in}}%
\pgfpathlineto{\pgfqpoint{11.043246in}{1.851366in}}%
\pgfpathlineto{\pgfqpoint{11.089316in}{1.940158in}}%
\pgfpathlineto{\pgfqpoint{11.092825in}{1.947208in}}%
\pgfpathlineto{\pgfqpoint{11.202089in}{2.165880in}}%
\pgfpathlineto{\pgfqpoint{11.214089in}{2.191763in}}%
\pgfpathlineto{\pgfqpoint{11.215996in}{2.195842in}}%
\pgfpathlineto{\pgfqpoint{11.223223in}{2.210738in}}%
\pgfpathlineto{\pgfqpoint{11.232731in}{2.230497in}}%
\pgfpathlineto{\pgfqpoint{11.236522in}{2.238376in}}%
\pgfpathlineto{\pgfqpoint{11.244424in}{2.254367in}}%
\pgfpathlineto{\pgfqpoint{11.255603in}{2.276510in}}%
\pgfpathlineto{\pgfqpoint{11.327741in}{2.417182in}}%
\pgfpathlineto{\pgfqpoint{11.330647in}{2.422969in}}%
\pgfpathlineto{\pgfqpoint{11.333145in}{2.427879in}}%
\pgfpathlineto{\pgfqpoint{11.344835in}{2.451632in}}%
\pgfpathlineto{\pgfqpoint{11.350035in}{2.462752in}}%
\pgfpathlineto{\pgfqpoint{11.356305in}{2.475864in}}%
\pgfpathlineto{\pgfqpoint{11.390069in}{2.545190in}}%
\pgfpathlineto{\pgfqpoint{11.398057in}{2.561137in}}%
\pgfpathlineto{\pgfqpoint{11.399977in}{2.564545in}}%
\pgfpathlineto{\pgfqpoint{11.399977in}{2.564545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{9.252632in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.400000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.252632in}{2.660000in}}%
\pgfpathlineto{\pgfqpoint{11.400000in}{2.660000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

